Exact Compilation and Resource Laws for Hidden Integer Feedback

Hidden rounding carries dependencies through integer memory. We study finite-memory feedback with predictable inputs that differ by one on at most $C$ releases and with every output public. A shared preparation constrains future branches until a sequence of common-input releases synchronizes the conditional registers. Preserving those constraints yields exact finite-law compilation, polynomial in support width for fixed memory and participation budgets, with constructive discrete-Gaussian transfer and calibration. A commitment hierarchy quantifies the loss from releasing dependencies early and becomes exact at depth $mC$ for memory $m$. Strict examples include three levels with one participation and a discrete-Gaussian calibration gap exceeding 0.23. Charging actual preparation time gives a privacy resource law with a square-root remainder and a leading coefficient computable in polynomial bit cost at fixed parameters. Lean refinements cover the first-order privacy analysis and binary value algorithm; separate lemmas check finite-memory algebra and paths. Certificates establish multi-memory calibration and resource effects; workload comparisons include a finite-memory prefix-error lower bound.

==> (inline-0) <==
\begin{pgfpicture}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfNZ
\nfM{0}{0}
\nfL{464.88188976}{0}
\nfL{464.88188976}{215.70236189}
\nfL{0}{215.70236189}
\nfZ
\nfU{fill}
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{1.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{37.19055098}{98.39055095}
\nfC{38.99702298}{98.39055095}{40.72974898}{99.10826995}{42.00711798}{100.38563795}
\nfC{43.28448598}{101.66300595}{44.00220498}{103.39573295}{44.00220498}{105.20220495}
\nfC{44.00220498}{107.00867595}{43.28448598}{108.74140294}{42.00711798}{110.01877094}
\nfC{40.72974898}{111.29613894}{38.99702298}{112.01385794}{37.19055098}{112.01385794}
\nfC{35.38407998}{112.01385794}{33.65135298}{111.29613894}{32.37398498}{110.01877094}
\nfC{31.09661598}{108.74140294}{30.37889798}{107.00867595}{30.37889798}{105.20220495}
\nfC{30.37889798}{103.39573295}{31.09661598}{101.66300595}{32.37398498}{100.38563795}
\nfC{33.65135298}{99.10826995}{35.38407998}{98.39055095}{37.19055098}{98.39055095}
\nfL{37.19055098}{98.39055095}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfRC
\nfRJ
\nfNZ
\nfM{37.19055098}{94.85858195}
\nfQ{37.19055098}{76.94645596}{37.19055098}{59.92875797}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nf667782}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfRC
\nfRJ
\nfNZ
\nfM{38.59055098}{62.72875797}
\nfL{37.19055098}{59.92875797}
\nfL{35.79055098}{62.72875797}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{1.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{37.19055098}{35.57196798}
\nfC{39.79989898}{35.57196798}{42.30272598}{36.60867298}{44.14781398}{38.45376098}
\nfC{45.99290098}{40.29884798}{47.02960598}{42.80167498}{47.02960598}{45.41102298}
\nfC{47.02960598}{48.02037098}{45.99290098}{50.52319797}{44.14781398}{52.36828597}
\nfC{42.30272598}{54.21337397}{39.79989898}{55.25007897}{37.19055098}{55.25007897}
\nfC{34.58120298}{55.25007897}{32.07837598}{54.21337397}{30.23328898}{52.36828597}
\nfC{28.38820099}{50.52319797}{27.35149599}{48.02037098}{27.35149599}{45.41102298}
\nfC{27.35149599}{42.80167498}{28.38820099}{40.29884798}{30.23328898}{38.45376098}
\nfC{32.07837598}{36.60867298}{34.58120298}{35.57196798}{37.19055098}{35.57196798}
\nfL{37.19055098}{35.57196798}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{1.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{109.71212594}{98.39055095}
\nfC{111.51859794}{98.39055095}{113.25132394}{99.10826995}{114.52869194}{100.38563795}
\nfC{115.80606094}{101.66300595}{116.52377994}{103.39573295}{116.52377994}{105.20220495}
\nfC{116.52377994}{107.00867595}{115.80606094}{108.74140294}{114.52869194}{110.01877094}
\nfC{113.25132394}{111.29613894}{111.51859794}{112.01385794}{109.71212594}{112.01385794}
\nfC{107.90565395}{112.01385794}{106.17292795}{111.29613894}{104.89555995}{110.01877094}
\nfC{103.61819095}{108.74140294}{102.90047195}{107.00867595}{102.90047195}{105.20220495}
\nfC{102.90047195}{103.39573295}{103.61819095}{101.66300595}{104.89555995}{100.38563795}
\nfC{106.17292795}{99.10826995}{107.90565395}{98.39055095}{109.71212594}{98.39055095}
\nfL{109.71212594}{98.39055095}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfRC
\nfRJ
\nfNZ
\nfM{109.71212594}{94.85858195}
\nfQ{109.71212594}{76.94645596}{109.71212594}{59.92875797}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nf667782}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfRC
\nfRJ
\nfNZ
\nfM{111.11212594}{62.72875797}
\nfL{109.71212594}{59.92875797}
\nfL{108.31212594}{62.72875797}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{1.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{109.71212594}{35.57196798}
\nfC{112.32147394}{35.57196798}{114.82430094}{36.60867298}{116.66938894}{38.45376098}
\nfC{118.51447594}{40.29884798}{119.55118094}{42.80167498}{119.55118094}{45.41102298}
\nfC{119.55118094}{48.02037098}{118.51447594}{50.52319797}{116.66938894}{52.36828597}
\nfC{114.82430094}{54.21337397}{112.32147394}{55.25007897}{109.71212594}{55.25007897}
\nfC{107.10277795}{55.25007897}{104.59995095}{54.21337397}{102.75486295}{52.36828597}
\nfC{100.90977595}{50.52319797}{99.87307095}{48.02037098}{99.87307095}{45.41102298}
\nfC{99.87307095}{42.80167498}{100.90977595}{40.29884798}{102.75486295}{38.45376098}
\nfC{104.59995095}{36.60867298}{107.10277795}{35.57196798}{109.71212594}{35.57196798}
\nfL{109.71212594}{35.57196798}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfbc845d}
\nfSO{1}
\nfW{1.8bp}
\nfBC
\nfMJ
\nfNZ
\nfM{109.71212594}{55.25007897}
\nfC{107.89335095}{55.25007897}{106.10970495}{54.74577097}{104.56019695}{53.79342397}
\nfC{103.01068895}{52.84107597}{101.75517395}{51.47747697}{100.93373595}{49.85476897}
\nfC{100.11229795}{48.23206098}{99.75666795}{46.41292698}{99.90652595}{44.60033698}
\nfC{100.05638295}{42.78774698}{100.70593895}{41.05171698}{101.78271995}{39.58594598}
\nfC{102.85949995}{38.12017498}{104.32191095}{36.98128298}{106.00678395}{36.29634098}
\nfC{107.69165595}{35.61139898}{109.53390694}{35.40686498}{111.32798594}{35.70556098}
\nfC{113.12206594}{36.00425698}{114.79867194}{36.79464398}{116.17073794}{37.98853498}
\nfC{117.54280394}{39.18242598}{118.55732894}{40.73370298}{119.10111794}{42.46928198}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.7bp}
\nfRC
\nfRJ
\nfNZ
\nfM{258.47433087}{171.80503891}
\nfQ{343.78015683}{171.80503891}{428.30335978}{171.80503891}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nf667782}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.7bp}
\nfRC
\nfRJ
\nfNZ
\nfM{425.50335978}{173.20503891}
\nfL{428.30335978}{171.80503891}
\nfL{425.50335978}{170.40503891}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f0f8}
\nfFO{1}
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{256.61480287}{133.96251893}
\nfL{269.63149586}{133.96251893}
\nfQ{271.49102386}{133.96251893}{271.49102386}{134.97165293}
\nfL{271.49102386}{150.61322792}
\nfQ{271.49102386}{151.62236192}{269.63149586}{151.62236192}
\nfL{256.61480287}{151.62236192}
\nfQ{254.75527587}{151.62236192}{254.75527587}{150.61322792}
\nfL{254.75527587}{134.97165293}
\nfQ{254.75527587}{133.96251893}{256.61480287}{133.96251893}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f0f8}
\nfFO{1}
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{278.66348686}{133.96251893}
\nfL{291.68017985}{133.96251893}
\nfQ{293.53970785}{133.96251893}{293.53970785}{134.97165293}
\nfL{293.53970785}{150.61322792}
\nfQ{293.53970785}{151.62236192}{291.68017985}{151.62236192}
\nfL{278.66348686}{151.62236192}
\nfQ{276.80395986}{151.62236192}{276.80395986}{150.61322792}
\nfL{276.80395986}{134.97165293}
\nfQ{276.80395986}{133.96251893}{278.66348686}{133.96251893}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f0f8}
\nfFO{1}
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{300.71217085}{133.96251893}
\nfL{313.72886384}{133.96251893}
\nfQ{315.58839084}{133.96251893}{315.58839084}{134.97165293}
\nfL{315.58839084}{150.61322792}
\nfQ{315.58839084}{151.62236192}{313.72886384}{151.62236192}
\nfL{300.71217085}{151.62236192}
\nfQ{298.85264285}{151.62236192}{298.85264285}{150.61322792}
\nfL{298.85264285}{134.97165293}
\nfQ{298.85264285}{133.96251893}{300.71217085}{133.96251893}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f0f8}
\nfFO{1}
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{322.76085484}{133.96251893}
\nfL{335.77754783}{133.96251893}
\nfQ{337.63707483}{133.96251893}{337.63707483}{134.97165293}
\nfL{337.63707483}{150.61322792}
\nfQ{337.63707483}{151.62236192}{335.77754783}{151.62236192}
\nfL{322.76085484}{151.62236192}
\nfQ{320.90132684}{151.62236192}{320.90132684}{150.61322792}
\nfL{320.90132684}{134.97165293}
\nfQ{320.90132684}{133.96251893}{322.76085484}{133.96251893}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f0f8}
\nfFO{1}
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{344.80953882}{133.96251893}
\nfL{357.82623182}{133.96251893}
\nfQ{359.68575882}{133.96251893}{359.68575882}{134.97165293}
\nfL{359.68575882}{150.61322792}
\nfQ{359.68575882}{151.62236192}{357.82623182}{151.62236192}
\nfL{344.80953882}{151.62236192}
\nfQ{342.95001083}{151.62236192}{342.95001083}{150.61322792}
\nfL{342.95001083}{134.97165293}
\nfQ{342.95001083}{133.96251893}{344.80953882}{133.96251893}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f0f8}
\nfFO{1}
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{366.85822281}{133.96251893}
\nfL{379.87491581}{133.96251893}
\nfQ{381.73444281}{133.96251893}{381.73444281}{134.97165293}
\nfL{381.73444281}{150.61322792}
\nfQ{381.73444281}{151.62236192}{379.87491581}{151.62236192}
\nfL{366.85822281}{151.62236192}
\nfQ{364.99869481}{151.62236192}{364.99869481}{150.61322792}
\nfL{364.99869481}{134.97165293}
\nfQ{364.99869481}{133.96251893}{366.85822281}{133.96251893}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f0f8}
\nfFO{1}
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{388.9069068}{133.96251893}
\nfL{401.9235998}{133.96251893}
\nfQ{403.78312679}{133.96251893}{403.78312679}{134.97165293}
\nfL{403.78312679}{150.61322792}
\nfQ{403.78312679}{151.62236192}{401.9235998}{151.62236192}
\nfL{388.9069068}{151.62236192}
\nfQ{387.0473788}{151.62236192}{387.0473788}{150.61322792}
\nfL{387.0473788}{134.97165293}
\nfQ{387.0473788}{133.96251893}{388.9069068}{133.96251893}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f0f8}
\nfFO{1}
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{410.95559079}{133.96251893}
\nfL{423.97228278}{133.96251893}
\nfQ{425.83181078}{133.96251893}{425.83181078}{134.97165293}
\nfL{425.83181078}{150.61322792}
\nfQ{425.83181078}{151.62236192}{423.97228278}{151.62236192}
\nfL{410.95559079}{151.62236192}
\nfQ{409.09606279}{151.62236192}{409.09606279}{150.61322792}
\nfL{409.09606279}{134.97165293}
\nfQ{409.09606279}{133.96251893}{410.95559079}{133.96251893}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f7f8}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{256.61480287}{84.51495996}
\nfL{269.63149586}{84.51495996}
\nfQ{271.49102386}{84.51495996}{271.49102386}{85.52409396}
\nfL{271.49102386}{101.16566895}
\nfQ{271.49102386}{102.17480295}{269.63149586}{102.17480295}
\nfL{256.61480287}{102.17480295}
\nfQ{254.75527587}{102.17480295}{254.75527587}{101.16566895}
\nfL{254.75527587}{85.52409396}
\nfQ{254.75527587}{84.51495996}{256.61480287}{84.51495996}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f7f8}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{278.66348686}{84.51495996}
\nfL{291.68017985}{84.51495996}
\nfQ{293.53970785}{84.51495996}{293.53970785}{85.52409396}
\nfL{293.53970785}{101.16566895}
\nfQ{293.53970785}{102.17480295}{291.68017985}{102.17480295}
\nfL{278.66348686}{102.17480295}
\nfQ{276.80395986}{102.17480295}{276.80395986}{101.16566895}
\nfL{276.80395986}{85.52409396}
\nfQ{276.80395986}{84.51495996}{278.66348686}{84.51495996}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f7f8}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{300.71217085}{84.51495996}
\nfL{313.72886384}{84.51495996}
\nfQ{315.58839084}{84.51495996}{315.58839084}{85.52409396}
\nfL{315.58839084}{101.16566895}
\nfQ{315.58839084}{102.17480295}{313.72886384}{102.17480295}
\nfL{300.71217085}{102.17480295}
\nfQ{298.85264285}{102.17480295}{298.85264285}{101.16566895}
\nfL{298.85264285}{85.52409396}
\nfQ{298.85264285}{84.51495996}{300.71217085}{84.51495996}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f7f8}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{322.76085484}{84.51495996}
\nfL{335.77754783}{84.51495996}
\nfQ{337.63707483}{84.51495996}{337.63707483}{85.52409396}
\nfL{337.63707483}{101.16566895}
\nfQ{337.63707483}{102.17480295}{335.77754783}{102.17480295}
\nfL{322.76085484}{102.17480295}
\nfQ{320.90132684}{102.17480295}{320.90132684}{101.16566895}
\nfL{320.90132684}{85.52409396}
\nfQ{320.90132684}{84.51495996}{322.76085484}{84.51495996}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f7f8}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{344.80953882}{84.51495996}
\nfL{357.82623182}{84.51495996}
\nfQ{359.68575882}{84.51495996}{359.68575882}{85.52409396}
\nfL{359.68575882}{101.16566895}
\nfQ{359.68575882}{102.17480295}{357.82623182}{102.17480295}
\nfL{344.80953882}{102.17480295}
\nfQ{342.95001083}{102.17480295}{342.95001083}{101.16566895}
\nfL{342.95001083}{85.52409396}
\nfQ{342.95001083}{84.51495996}{344.80953882}{84.51495996}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f7f8}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{366.85822281}{84.51495996}
\nfL{379.87491581}{84.51495996}
\nfQ{381.73444281}{84.51495996}{381.73444281}{85.52409396}
\nfL{381.73444281}{101.16566895}
\nfQ{381.73444281}{102.17480295}{379.87491581}{102.17480295}
\nfL{366.85822281}{102.17480295}
\nfQ{364.99869481}{102.17480295}{364.99869481}{101.16566895}
\nfL{364.99869481}{85.52409396}
\nfQ{364.99869481}{84.51495996}{366.85822281}{84.51495996}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f7f8}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{388.9069068}{84.51495996}
\nfL{401.9235998}{84.51495996}
\nfQ{403.78312679}{84.51495996}{403.78312679}{85.52409396}
\nfL{403.78312679}{101.16566895}
\nfQ{403.78312679}{102.17480295}{401.9235998}{102.17480295}
\nfL{388.9069068}{102.17480295}
\nfQ{387.0473788}{102.17480295}{387.0473788}{101.16566895}
\nfL{387.0473788}{85.52409396}
\nfQ{387.0473788}{84.51495996}{388.9069068}{84.51495996}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nff4f7f8}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{410.95559079}{84.51495996}
\nfL{423.97228278}{84.51495996}
\nfQ{425.83181078}{84.51495996}{425.83181078}{85.52409396}
\nfL{425.83181078}{101.16566895}
\nfQ{425.83181078}{102.17480295}{423.97228278}{102.17480295}
\nfL{410.95559079}{102.17480295}
\nfQ{409.09606279}{102.17480295}{409.09606279}{101.16566895}
\nfL{409.09606279}{85.52409396}
\nfQ{409.09606279}{84.51495996}{410.95559079}{84.51495996}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{256.61480287}{73.41448796}
\nfL{269.63149586}{73.41448796}
\nfQ{271.02614186}{73.41448796}{271.02614186}{74.17133796}
\nfL{271.02614186}{80.22614196}
\nfQ{271.02614186}{80.98299196}{269.63149586}{80.98299196}
\nfL{256.61480287}{80.98299196}
\nfQ{255.22015687}{80.98299196}{255.22015687}{80.22614196}
\nfL{255.22015687}{74.17133796}
\nfQ{255.22015687}{73.41448796}{256.61480287}{73.41448796}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{278.66348686}{73.41448796}
\nfL{291.68017985}{73.41448796}
\nfQ{293.07482585}{73.41448796}{293.07482585}{74.17133796}
\nfL{293.07482585}{80.22614196}
\nfQ{293.07482585}{80.98299196}{291.68017985}{80.98299196}
\nfL{278.66348686}{80.98299196}
\nfQ{277.26884086}{80.98299196}{277.26884086}{80.22614196}
\nfL{277.26884086}{74.17133796}
\nfQ{277.26884086}{73.41448796}{278.66348686}{73.41448796}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{300.71217085}{73.41448796}
\nfL{313.72886384}{73.41448796}
\nfQ{315.12350984}{73.41448796}{315.12350984}{74.17133796}
\nfL{315.12350984}{80.22614196}
\nfQ{315.12350984}{80.98299196}{313.72886384}{80.98299196}
\nfL{300.71217085}{80.98299196}
\nfQ{299.31752485}{80.98299196}{299.31752485}{80.22614196}
\nfL{299.31752485}{74.17133796}
\nfQ{299.31752485}{73.41448796}{300.71217085}{73.41448796}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{322.76085484}{73.41448796}
\nfL{335.77754783}{73.41448796}
\nfQ{337.17219283}{73.41448796}{337.17219283}{74.17133796}
\nfL{337.17219283}{80.22614196}
\nfQ{337.17219283}{80.98299196}{335.77754783}{80.98299196}
\nfL{322.76085484}{80.98299196}
\nfQ{321.36620884}{80.98299196}{321.36620884}{80.22614196}
\nfL{321.36620884}{74.17133796}
\nfQ{321.36620884}{73.41448796}{322.76085484}{73.41448796}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{344.80953882}{73.41448796}
\nfL{357.82623182}{73.41448796}
\nfQ{359.22087682}{73.41448796}{359.22087682}{74.17133796}
\nfL{359.22087682}{80.22614196}
\nfQ{359.22087682}{80.98299196}{357.82623182}{80.98299196}
\nfL{344.80953882}{80.98299196}
\nfQ{343.41489283}{80.98299196}{343.41489283}{80.22614196}
\nfL{343.41489283}{74.17133796}
\nfQ{343.41489283}{73.41448796}{344.80953882}{73.41448796}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{366.85822281}{73.41448796}
\nfL{379.87491581}{73.41448796}
\nfQ{381.26956081}{73.41448796}{381.26956081}{74.17133796}
\nfL{381.26956081}{80.22614196}
\nfQ{381.26956081}{80.98299196}{379.87491581}{80.98299196}
\nfL{366.85822281}{80.98299196}
\nfQ{365.46357681}{80.98299196}{365.46357681}{80.22614196}
\nfL{365.46357681}{74.17133796}
\nfQ{365.46357681}{73.41448796}{366.85822281}{73.41448796}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{388.9069068}{73.41448796}
\nfL{401.9235998}{73.41448796}
\nfQ{403.3182448}{73.41448796}{403.3182448}{74.17133796}
\nfL{403.3182448}{80.22614196}
\nfQ{403.3182448}{80.98299196}{401.9235998}{80.98299196}
\nfL{388.9069068}{80.98299196}
\nfQ{387.5122608}{80.98299196}{387.5122608}{80.22614196}
\nfL{387.5122608}{74.17133796}
\nfQ{387.5122608}{73.41448796}{388.9069068}{73.41448796}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{410.95559079}{73.41448796}
\nfL{423.97228278}{73.41448796}
\nfQ{425.36692878}{73.41448796}{425.36692878}{74.17133796}
\nfL{425.36692878}{80.22614196}
\nfQ{425.36692878}{80.98299196}{423.97228278}{80.98299196}
\nfL{410.95559079}{80.98299196}
\nfQ{409.56094479}{80.98299196}{409.56094479}{80.22614196}
\nfL{409.56094479}{74.17133796}
\nfQ{409.56094479}{73.41448796}{410.95559079}{73.41448796}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{256.61480287}{62.06173197}
\nfL{269.63149586}{62.06173197}
\nfQ{271.02614186}{62.06173197}{271.02614186}{62.81858197}
\nfL{271.02614186}{68.87338597}
\nfQ{271.02614186}{69.63023596}{269.63149586}{69.63023596}
\nfL{256.61480287}{69.63023596}
\nfQ{255.22015687}{69.63023596}{255.22015687}{68.87338597}
\nfL{255.22015687}{62.81858197}
\nfQ{255.22015687}{62.06173197}{256.61480287}{62.06173197}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{278.66348686}{62.06173197}
\nfL{291.68017985}{62.06173197}
\nfQ{293.07482585}{62.06173197}{293.07482585}{62.81858197}
\nfL{293.07482585}{68.87338597}
\nfQ{293.07482585}{69.63023596}{291.68017985}{69.63023596}
\nfL{278.66348686}{69.63023596}
\nfQ{277.26884086}{69.63023596}{277.26884086}{68.87338597}
\nfL{277.26884086}{62.81858197}
\nfQ{277.26884086}{62.06173197}{278.66348686}{62.06173197}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{300.71217085}{62.06173197}
\nfL{313.72886384}{62.06173197}
\nfQ{315.12350984}{62.06173197}{315.12350984}{62.81858197}
\nfL{315.12350984}{68.87338597}
\nfQ{315.12350984}{69.63023596}{313.72886384}{69.63023596}
\nfL{300.71217085}{69.63023596}
\nfQ{299.31752485}{69.63023596}{299.31752485}{68.87338597}
\nfL{299.31752485}{62.81858197}
\nfQ{299.31752485}{62.06173197}{300.71217085}{62.06173197}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{322.76085484}{62.06173197}
\nfL{335.77754783}{62.06173197}
\nfQ{337.17219283}{62.06173197}{337.17219283}{62.81858197}
\nfL{337.17219283}{68.87338597}
\nfQ{337.17219283}{69.63023596}{335.77754783}{69.63023596}
\nfL{322.76085484}{69.63023596}
\nfQ{321.36620884}{69.63023596}{321.36620884}{68.87338597}
\nfL{321.36620884}{62.81858197}
\nfQ{321.36620884}{62.06173197}{322.76085484}{62.06173197}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{344.80953882}{62.06173197}
\nfL{357.82623182}{62.06173197}
\nfQ{359.22087682}{62.06173197}{359.22087682}{62.81858197}
\nfL{359.22087682}{68.87338597}
\nfQ{359.22087682}{69.63023596}{357.82623182}{69.63023596}
\nfL{344.80953882}{69.63023596}
\nfQ{343.41489283}{69.63023596}{343.41489283}{68.87338597}
\nfL{343.41489283}{62.81858197}
\nfQ{343.41489283}{62.06173197}{344.80953882}{62.06173197}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{366.85822281}{62.06173197}
\nfL{379.87491581}{62.06173197}
\nfQ{381.26956081}{62.06173197}{381.26956081}{62.81858197}
\nfL{381.26956081}{68.87338597}
\nfQ{381.26956081}{69.63023596}{379.87491581}{69.63023596}
\nfL{366.85822281}{69.63023596}
\nfQ{365.46357681}{69.63023596}{365.46357681}{68.87338597}
\nfL{365.46357681}{62.81858197}
\nfQ{365.46357681}{62.06173197}{366.85822281}{62.06173197}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{388.9069068}{62.06173197}
\nfL{401.9235998}{62.06173197}
\nfQ{403.3182448}{62.06173197}{403.3182448}{62.81858197}
\nfL{403.3182448}{68.87338597}
\nfQ{403.3182448}{69.63023596}{401.9235998}{69.63023596}
\nfL{388.9069068}{69.63023596}
\nfQ{387.5122608}{69.63023596}{387.5122608}{68.87338597}
\nfL{387.5122608}{62.81858197}
\nfQ{387.5122608}{62.06173197}{388.9069068}{62.06173197}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfBC
\nfMJ
\nfNZ
\nfM{410.95559079}{62.06173197}
\nfL{423.97228278}{62.06173197}
\nfQ{425.36692878}{62.06173197}{425.36692878}{62.81858197}
\nfL{425.36692878}{68.87338597}
\nfQ{425.36692878}{69.63023596}{423.97228278}{69.63023596}
\nfL{410.95559079}{69.63023596}
\nfQ{409.56094479}{69.63023596}{409.56094479}{68.87338597}
\nfL{409.56094479}{62.81858197}
\nfQ{409.56094479}{62.06173197}{410.95559079}{62.06173197}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfedf7f6}
\nfFO{1}
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{256.61480287}{31.78771598}
\nfL{269.63149586}{31.78771598}
\nfQ{271.49102386}{31.78771598}{271.49102386}{32.79684998}
\nfL{271.49102386}{48.43842498}
\nfQ{271.49102386}{49.44755897}{269.63149586}{49.44755897}
\nfL{256.61480287}{49.44755897}
\nfQ{254.75527587}{49.44755897}{254.75527587}{48.43842498}
\nfL{254.75527587}{32.79684998}
\nfQ{254.75527587}{31.78771598}{256.61480287}{31.78771598}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfedf7f6}
\nfFO{1}
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{278.66348686}{31.78771598}
\nfL{291.68017985}{31.78771598}
\nfQ{293.53970785}{31.78771598}{293.53970785}{32.79684998}
\nfL{293.53970785}{48.43842498}
\nfQ{293.53970785}{49.44755897}{291.68017985}{49.44755897}
\nfL{278.66348686}{49.44755897}
\nfQ{276.80395986}{49.44755897}{276.80395986}{48.43842498}
\nfL{276.80395986}{32.79684998}
\nfQ{276.80395986}{31.78771598}{278.66348686}{31.78771598}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfedf7f6}
\nfFO{1}
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{300.71217085}{31.78771598}
\nfL{313.72886384}{31.78771598}
\nfQ{315.58839084}{31.78771598}{315.58839084}{32.79684998}
\nfL{315.58839084}{48.43842498}
\nfQ{315.58839084}{49.44755897}{313.72886384}{49.44755897}
\nfL{300.71217085}{49.44755897}
\nfQ{298.85264285}{49.44755897}{298.85264285}{48.43842498}
\nfL{298.85264285}{32.79684998}
\nfQ{298.85264285}{31.78771598}{300.71217085}{31.78771598}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfedf7f6}
\nfFO{1}
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{322.76085484}{31.78771598}
\nfL{335.77754783}{31.78771598}
\nfQ{337.63707483}{31.78771598}{337.63707483}{32.79684998}
\nfL{337.63707483}{48.43842498}
\nfQ{337.63707483}{49.44755897}{335.77754783}{49.44755897}
\nfL{322.76085484}{49.44755897}
\nfQ{320.90132684}{49.44755897}{320.90132684}{48.43842498}
\nfL{320.90132684}{32.79684998}
\nfQ{320.90132684}{31.78771598}{322.76085484}{31.78771598}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfedf7f6}
\nfFO{1}
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{344.80953882}{31.78771598}
\nfL{357.82623182}{31.78771598}
\nfQ{359.68575882}{31.78771598}{359.68575882}{32.79684998}
\nfL{359.68575882}{48.43842498}
\nfQ{359.68575882}{49.44755897}{357.82623182}{49.44755897}
\nfL{344.80953882}{49.44755897}
\nfQ{342.95001083}{49.44755897}{342.95001083}{48.43842498}
\nfL{342.95001083}{32.79684998}
\nfQ{342.95001083}{31.78771598}{344.80953882}{31.78771598}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfedf7f6}
\nfFO{1}
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{366.85822281}{31.78771598}
\nfL{379.87491581}{31.78771598}
\nfQ{381.73444281}{31.78771598}{381.73444281}{32.79684998}
\nfL{381.73444281}{48.43842498}
\nfQ{381.73444281}{49.44755897}{379.87491581}{49.44755897}
\nfL{366.85822281}{49.44755897}
\nfQ{364.99869481}{49.44755897}{364.99869481}{48.43842498}
\nfL{364.99869481}{32.79684998}
\nfQ{364.99869481}{31.78771598}{366.85822281}{31.78771598}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfedf7f6}
\nfFO{1}
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{388.9069068}{31.78771598}
\nfL{401.9235998}{31.78771598}
\nfQ{403.78312679}{31.78771598}{403.78312679}{32.79684998}
\nfL{403.78312679}{48.43842498}
\nfQ{403.78312679}{49.44755897}{401.9235998}{49.44755897}
\nfL{388.9069068}{49.44755897}
\nfQ{387.0473788}{49.44755897}{387.0473788}{48.43842498}
\nfL{387.0473788}{32.79684998}
\nfQ{387.0473788}{31.78771598}{388.9069068}{31.78771598}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nfedf7f6}
\nfFO{1}
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfMJ
\nfNZ
\nfM{410.95559079}{31.78771598}
\nfL{423.97228278}{31.78771598}
\nfQ{425.83181078}{31.78771598}{425.83181078}{32.79684998}
\nfL{425.83181078}{48.43842498}
\nfQ{425.83181078}{49.44755897}{423.97228278}{49.44755897}
\nfL{410.95559079}{49.44755897}
\nfQ{409.09606279}{49.44755897}{409.09606279}{48.43842498}
\nfL{409.09606279}{32.79684998}
\nfQ{409.09606279}{31.78771598}{410.95559079}{31.78771598}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{1.05bp}
\nfBC
\nfMJ
\nfNZ
\nfM{365.46357681}{29.26488199}
\nfL{403.3182448}{29.26488199}
\nfQ{406.10753679}{29.26488199}{406.10753679}{30.77858198}
\nfL{406.10753679}{50.45669297}
\nfQ{406.10753679}{51.97039297}{403.3182448}{51.97039297}
\nfL{365.46357681}{51.97039297}
\nfQ{362.67428582}{51.97039297}{362.67428582}{50.45669297}
\nfL{362.67428582}{30.77858198}
\nfQ{362.67428582}{29.26488199}{365.46357681}{29.26488199}
\nfL{365.46357681}{29.26488199}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.65bp}
\nfXC
\nfRJ
\nfNZ
\nfM{137.14015693}{5.550236}
\nfL{137.14015693}{200.8176379}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.7bp}
\nfXC
\nfRJ
\nfNZ
\nfM{34.86614198}{155.91118092}
\nfL{34.86614198}{158.18173192}
\nfL{112.03653494}{158.18173192}
\nfL{112.03653494}{155.91118092}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{270.09637786}{142.79244093}
\nfL{278.19860486}{142.79244093}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{292.14506185}{142.79244093}
\nfL{300.24728885}{142.79244093}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{314.19374584}{142.79244093}
\nfL{322.29597284}{142.79244093}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{336.24242983}{142.79244093}
\nfL{344.34465683}{142.79244093}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{358.29111382}{142.79244093}
\nfL{366.39334081}{142.79244093}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{380.33979781}{142.79244093}
\nfL{388.4420248}{142.79244093}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{402.3884808}{142.79244093}
\nfL{410.49070879}{142.79244093}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{256.14992087}{154.39747992}
\nfL{256.14992087}{156.66803092}
\nfL{270.09637786}{156.66803092}
\nfL{270.09637786}{154.39747992}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{278.19860486}{154.39747992}
\nfL{278.19860486}{156.66803092}
\nfL{292.14506185}{156.66803092}
\nfL{292.14506185}{154.39747992}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{300.24728885}{154.39747992}
\nfL{300.24728885}{156.66803092}
\nfL{314.19374584}{156.66803092}
\nfL{314.19374584}{154.39747992}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{322.29597284}{154.39747992}
\nfL{322.29597284}{156.66803092}
\nfL{336.24242983}{156.66803092}
\nfL{336.24242983}{154.39747992}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{344.34465683}{154.39747992}
\nfL{344.34465683}{156.66803092}
\nfL{358.29111382}{156.66803092}
\nfL{358.29111382}{154.39747992}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{366.39334081}{154.39747992}
\nfL{366.39334081}{156.66803092}
\nfL{380.33979781}{156.66803092}
\nfL{380.33979781}{154.39747992}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{388.4420248}{154.39747992}
\nfL{388.4420248}{156.66803092}
\nfL{402.3884808}{156.66803092}
\nfL{402.3884808}{154.39747992}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf8064a2}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{410.49070879}{154.39747992}
\nfL{410.49070879}{156.66803092}
\nfL{424.43716478}{156.66803092}
\nfL{424.43716478}{154.39747992}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{270.09637786}{93.34488195}
\nfL{278.19860486}{93.34488195}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{292.14506185}{93.34488195}
\nfL{300.24728885}{93.34488195}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{314.19374584}{93.34488195}
\nfL{322.29597284}{93.34488195}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{336.24242983}{93.34488195}
\nfL{344.34465683}{93.34488195}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{358.29111382}{93.34488195}
\nfL{366.39334081}{93.34488195}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{380.33979781}{93.34488195}
\nfL{388.4420248}{93.34488195}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{402.3884808}{93.34488195}
\nfL{410.49070879}{93.34488195}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.75bp}
\nfXC
\nfRJ
\nfNZ
\nfM{256.14992087}{104.94992095}
\nfL{256.14992087}{107.22047195}
\nfL{424.43716478}{107.22047195}
\nfL{424.43716478}{104.94992095}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{270.09637786}{40.61763798}
\nfL{278.19860486}{40.61763798}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{292.14506185}{40.61763798}
\nfL{300.24728885}{40.61763798}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{314.19374584}{40.61763798}
\nfL{322.29597284}{40.61763798}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{336.24242983}{40.61763798}
\nfL{344.34465683}{40.61763798}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{358.29111382}{40.61763798}
\nfL{366.39334081}{40.61763798}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{380.33979781}{40.61763798}
\nfL{388.4420248}{40.61763798}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.3bp}{1.3bp}}{0bp}
\nfNZ
\nfM{402.3884808}{40.61763798}
\nfL{410.49070879}{40.61763798}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{256.14992087}{52.22267697}
\nfL{256.14992087}{54.49322797}
\nfL{270.09637786}{54.49322797}
\nfL{270.09637786}{52.22267697}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{278.19860486}{52.22267697}
\nfL{278.19860486}{54.49322797}
\nfL{292.14506185}{54.49322797}
\nfL{292.14506185}{52.22267697}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{300.24728885}{52.22267697}
\nfL{300.24728885}{54.49322797}
\nfL{314.19374584}{54.49322797}
\nfL{314.19374584}{52.22267697}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{322.29597284}{52.22267697}
\nfL{322.29597284}{54.49322797}
\nfL{336.24242983}{54.49322797}
\nfL{336.24242983}{52.22267697}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{344.34465683}{52.22267697}
\nfL{344.34465683}{54.49322797}
\nfL{358.29111382}{54.49322797}
\nfL{358.29111382}{52.22267697}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfRJ
\nfNZ
\nfM{410.49070879}{52.22267697}
\nfL{410.49070879}{54.49322797}
\nfL{424.43716478}{54.49322797}
\nfL{424.43716478}{52.22267697}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.8bp}
\nfXC
\nfRJ
\nfNZ
\nfM{363.60404882}{52.97952697}
\nfL{363.60404882}{55.25007897}
\nfL{405.17777279}{55.25007897}
\nfL{405.17777279}{52.97952697}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfGA{37.19055098}{112.01385794}{0}
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfGB{37.19055098}{55.25007897}{1}
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfGA{109.71212594}{112.01385794}{0}
\nfE
\nfB
\nfM{0}{215.70236189}
\nfL{464.88188976}{215.70236189}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfGC{118.23299794}{40.49149598}{2}
\nfE
\nfGD{11.62204699}{200.2084639}{3}
\nfGE{22.77921299}{200.6114059}{4}
\nfGE{29.46840049}{200.6114059}{5}
\nfGE{34.72111923}{200.6114059}{6}
\nfGE{39.50352548}{200.6114059}{7}
\nfGE{41.89271298}{200.6114059}{8}
\nfGE{47.14543173}{200.6114059}{9}
\nfGE{52.39815047}{200.6114059}{3}
\nfGE{57.18055672}{200.6114059}{10}
\nfGE{61.96296297}{200.6114059}{6}
\nfGE{66.74536922}{200.6114059}{11}
\nfGE{69.13455671}{200.6114059}{7}
\nfGE{71.52374421}{200.6114059}{12}
\nfGE{74.38727546}{200.6114059}{13}
\nfGE{81.07646296}{200.6114059}{14}
\nfGE{86.32918171}{200.6114059}{7}
\nfGE{88.7183692}{200.6114059}{10}
\nfGE{93.50077545}{200.6114059}{15}
\nfGE{98.7534942}{200.6114059}{16}
\nfGE{103.53590045}{200.6114059}{16}
\nfGE{108.31830669}{200.6114059}{6}
\nfGE{113.10071294}{200.6114059}{10}
\nfGE{117.88311919}{200.6114059}{10}
\nfGE{122.66552544}{200.6114059}{14}
\nfGE{127.91824419}{200.6114059}{17}
\nfGE{131.26552543}{200.6114059}{10}
\nfGD{147.83244092}{200.2084639}{18}
\nfGE{158.98960592}{200.6114059}{19}
\nfGE{167.10719967}{200.6114059}{9}
\nfGE{172.35991841}{200.6114059}{3}
\nfGE{177.14232466}{200.6114059}{12}
\nfGE{180.00585591}{200.6114059}{7}
\nfGE{182.39504341}{200.6114059}{17}
\nfGE{185.74232466}{200.6114059}{6}
\nfGE{190.5247309}{200.6114059}{20}
\nfGE{198.17201215}{200.6114059}{3}
\nfGE{202.9544184}{200.6114059}{21}
\nfGE{205.3436059}{200.6114059}{5}
\nfGE{210.59632464}{200.6114059}{10}
\nfGE{215.37873089}{200.6114059}{7}
\nfGE{217.76791839}{200.6114059}{16}
\nfGE{222.55032464}{200.6114059}{14}
\nfGE{227.80304338}{200.6114059}{20}
\nfGE{235.45032463}{200.6114059}{20}
\nfGE{243.09760588}{200.6114059}{21}
\nfGE{245.48679338}{200.6114059}{12}
\nfGE{248.35032462}{200.6114059}{12}
\nfGE{251.21385587}{200.6114059}{6}
\nfGE{255.99626212}{200.6114059}{22}
\nfGE{261.24898087}{200.6114059}{7}
\nfGE{263.63816837}{200.6114059}{3}
\nfGE{268.42057461}{200.6114059}{16}
\nfGE{273.20298086}{200.6114059}{17}
\nfGE{276.55026211}{200.6114059}{14}
\nfGE{281.80298086}{200.6114059}{10}
\nfGE{286.5853871}{200.6114059}{10}
\nfGE{291.36779335}{200.6114059}{7}
\nfGE{293.75698085}{200.6114059}{14}
\nfGE{299.0096996}{200.6114059}{15}
\nfGE{304.26241835}{200.6114059}{12}
\nfGE{307.12594959}{200.6114059}{8}
\nfGE{312.37866834}{200.6114059}{15}
\nfGE{317.63138709}{200.6114059}{12}
\nfGE{320.49491834}{200.6114059}{10}
\nfGE{325.27732458}{200.6114059}{23}
\nfGF{59.73133897}{181.81894191}{24}
\nfGF{66.02430769}{181.81894191}{25}
\nfGF{74.28602648}{181.81894191}{26}
\nfGF{79.37587024}{181.81894191}{27}
\nfGF{82.07118272}{181.81894191}{28}
\nfGG{41.93940998}{162.57377992}{29}
\nfGG{46.87544123}{162.57377992}{30}
\nfGG{50.99053497}{162.57377992}{31}
\nfGG{57.15450372}{162.57377992}{32}
\nfGG{61.26959747}{162.57377992}{33}
\nfGG{63.32540997}{162.57377992}{34}
\nfGG{67.02540997}{162.57377992}{35}
\nfGG{71.14050371}{162.57377992}{36}
\nfGG{73.60447246}{162.57377992}{36}
\nfGG{76.06844121}{162.57377992}{32}
\nfGG{80.18353496}{162.57377992}{37}
\nfGG{84.29862871}{162.57377992}{38}
\nfGG{86.35444121}{162.57377992}{33}
\nfGG{88.41025371}{162.57377992}{36}
\nfGG{90.87422245}{162.57377992}{39}
\nfGG{94.9893162}{162.57377992}{40}
\nfGG{100.3335037}{162.57377992}{41}
\nfGD{24.98305099}{140.19394993}{42}
\nfGD{28.68934983}{140.19394993}{26}
\nfGD{34.73353929}{140.19394993}{43}
\nfGD{39.60414473}{140.19394993}{44}
\nfGD{45.64833419}{140.19394993}{45}
\nfGH{27.95655099}{116.19904519}{46}
\nfGH{32.86480293}{116.19904519}{25}
\nfGH{41.22979321}{116.19904519}{44}
\nfGI{41.63936198}{75.19402059}{47}
\nfGI{45.63154948}{75.19402059}{25}
\nfGI{53.1703678}{75.19402059}{44}
\nfGJ{34.41008198}{24.65872299}{48}
\nfGK{18.51586399}{11.30721699}{49}
\nfGK{23.57117649}{11.30721699}{32}
\nfGK{27.46383274}{11.30721699}{50}
\nfGK{30.96383273}{11.30721699}{38}
\nfGK{32.90852023}{11.30721699}{33}
\nfGK{34.85320773}{11.30721699}{41}
\nfGK{38.35320773}{11.30721699}{38}
\nfGK{40.29789523}{11.30721699}{30}
\nfGK{44.19055148}{11.30721699}{38}
\nfGK{46.13523898}{11.30721699}{32}
\nfGK{50.02789522}{11.30721699}{33}
\nfGK{51.97258272}{11.30721699}{48}
\nfGD{97.50462595}{140.19394993}{42}
\nfGD{101.21092479}{140.19394993}{51}
\nfGD{107.25511425}{140.19394993}{43}
\nfGD{112.12571969}{140.19394993}{28}
\nfGD{118.16990915}{140.19394993}{45}
\nfGH{100.47812595}{116.19904519}{46}
\nfGH{105.38637789}{116.19904519}{25}
\nfGH{113.75136817}{116.19904519}{44}
\nfGI{114.16093694}{75.19402059}{47}
\nfGI{118.15312444}{75.19402059}{25}
\nfGI{125.69194277}{75.19402059}{44}
\nfGJ{101.66212595}{24.62698499}{52}
\nfGJ{108.02443065}{24.62698499}{27}
\nfGJ{111.39357124}{24.62698499}{28}
\nfGK{87.80212596}{11.30687449}{49}
\nfGK{92.85730174}{11.30687449}{32}
\nfGK{96.75036812}{11.30687449}{50}
\nfGK{100.25036812}{11.30687449}{38}
\nfGK{102.19519233}{11.30687449}{33}
\nfGK{104.14001661}{11.30687449}{41}
\nfGK{107.64001661}{11.30687449}{38}
\nfGK{109.58484081}{11.30687449}{30}
\nfGK{113.47790719}{11.30687449}{38}
\nfGK{115.4227314}{11.30687449}{32}
\nfGK{119.31579778}{11.30687449}{33}
\nfGK{121.26062206}{11.30687449}{53}
\nfGK{127.1258564}{11.30687449}{26}
\nfGG{334.25296983}{178.46763791}{54}
\nfGG{339.18900108}{178.46763791}{35}
\nfGG{343.30409483}{178.46763791}{55}
\nfGG{347.41918857}{178.46763791}{56}
\nfGG{349.06337607}{178.46763791}{57}
\nfGG{350.70756357}{178.46763791}{34}
\nfGG{354.40756357}{178.46763791}{33}
\nfGG{356.46337607}{178.46763791}{39}
\nfGG{360.57846982}{178.46763791}{35}
\nfGG{364.69356356}{178.46763791}{38}
\nfGG{366.74937606}{178.46763791}{58}
\nfGG{370.86446981}{178.46763791}{35}
\nfGG{374.97956356}{178.46763791}{38}
\nfGG{377.03537606}{178.46763791}{41}
\nfGL{432.15849678}{176.24884491}{59}
\nfGL{436.96112178}{176.24884491}{39}
\nfGL{440.96499678}{176.24884491}{35}
\nfGL{444.96887177}{176.24884491}{37}
\nfGL{448.97274677}{176.24884491}{60}
\nfGM{150.62173192}{144.17645993}{4}
\nfGM{157.07757567}{144.17645993}{5}
\nfGM{162.14706004}{144.17645993}{6}
\nfGM{166.76263817}{144.17645993}{7}
\nfGM{169.06848191}{144.17645993}{8}
\nfGM{174.13796629}{144.17645993}{9}
\nfGM{179.20745066}{144.17645993}{3}
\nfGM{183.82302878}{144.17645993}{10}
\nfGM{188.4386069}{144.17645993}{6}
\nfGN{150.62173192}{131.89878093}{61}
\nfGN{155.67704442}{131.89878093}{32}
\nfGN{159.56970067}{131.89878093}{37}
\nfGN{163.46235692}{131.89878093}{32}
\nfGN{167.35501316}{131.89878093}{40}
\nfGN{172.41032566}{131.89878093}{33}
\nfGN{174.35501316}{131.89878093}{32}
\nfGN{178.24766941}{131.89878093}{30}
\nfGN{182.14032566}{131.89878093}{34}
\nfGN{185.64032566}{131.89878093}{62}
\nfGN{189.5329819}{131.89878093}{33}
\nfGN{191.4776694}{131.89878093}{60}
\nfGN{195.37032565}{131.89878093}{57}
\nfGN{196.92563815}{131.89878093}{63}
\nfGN{200.8182944}{131.89878093}{57}
\nfGN{202.3736069}{131.89878093}{38}
\nfGO{259.37314987}{140.87496043}{64}
\nfGP{263.30991742}{139.7499641}{44}
\nfGO{281.42183386}{140.87496043}{64}
\nfGP{285.35860141}{139.7499641}{26}
\nfGO{303.47051685}{140.87496043}{64}
\nfGP{307.40728439}{139.7499641}{52}
\nfGO{325.51920083}{140.87496043}{64}
\nfGP{329.45596838}{139.7499641}{28}
\nfGO{347.56788482}{140.87496043}{64}
\nfGP{351.50465237}{139.7499641}{51}
\nfGO{369.61656881}{140.87496043}{64}
\nfGP{373.55333636}{139.7499641}{65}
\nfGO{391.6652528}{140.87496043}{64}
\nfGP{395.60202035}{139.7499641}{66}
\nfGO{413.71393679}{140.87496043}{64}
\nfGP{417.65070434}{139.7499641}{67}
\nfGQ{150.62173192}{94.72890095}{68}
\nfGQ{155.6912163}{94.72890095}{15}
\nfGQ{160.76070067}{94.72890095}{69}
\nfGQ{163.06654442}{94.72890095}{69}
\nfGQ{165.37238817}{94.72890095}{7}
\nfGQ{167.67823191}{94.72890095}{13}
\nfGQ{174.13407566}{94.72890095}{14}
\nfGQ{179.20356003}{94.72890095}{17}
\nfGQ{182.43407566}{94.72890095}{22}
\nfGN{150.62173192}{82.45115396}{70}
\nfGN{155.67704442}{82.45115396}{39}
\nfGN{159.56970067}{82.45115396}{31}
\nfGN{165.40048192}{82.45115396}{31}
\nfGN{171.23126316}{82.45115396}{57}
\nfGN{172.78657566}{82.45115396}{38}
\nfGN{174.73126316}{82.45115396}{33}
\nfGN{176.67595066}{82.45115396}{38}
\nfGN{178.62063816}{82.45115396}{62}
\nfGN{182.51329441}{82.45115396}{32}
\nfGN{186.40595066}{82.45115396}{33}
\nfGN{188.35063815}{82.45115396}{71}
\nfGN{190.29532565}{82.45115396}{35}
\nfGN{194.1879819}{82.45115396}{56}
\nfGN{195.7432944}{82.45115396}{56}
\nfGN{197.2986069}{82.45115396}{33}
\nfGN{199.2432944}{82.45115396}{40}
\nfGN{204.2986069}{82.45115396}{39}
\nfGN{208.19126314}{82.45115396}{36}
\nfGN{210.52204439}{82.45115396}{60}
\nfGO{259.37314987}{91.42740145}{64}
\nfGP{263.30991742}{90.30240513}{44}
\nfGO{281.42183386}{91.42740145}{64}
\nfGP{285.35860141}{90.30240513}{26}
\nfGO{303.47051685}{91.42740145}{64}
\nfGP{307.40728439}{90.30240513}{52}
\nfGO{325.51920083}{91.42740145}{64}
\nfGP{329.45596838}{90.30240513}{28}
\nfGO{347.56788482}{91.42740145}{64}
\nfGP{351.50465237}{90.30240513}{51}
\nfGO{369.61656881}{91.42740145}{64}
\nfGP{373.55333636}{90.30240513}{65}
\nfGO{391.6652528}{91.42740145}{64}
\nfGP{395.60202035}{90.30240513}{66}
\nfGO{413.71393679}{91.42740145}{64}
\nfGP{417.65070434}{90.30240513}{67}
\nfGR{150.62173192}{42.00165698}{72}
\nfGR{156.1580913}{42.00165698}{6}
\nfGR{160.77366942}{42.00165698}{69}
\nfGR{163.07951317}{42.00165698}{6}
\nfGR{167.69509129}{42.00165698}{16}
\nfGR{172.31066941}{42.00165698}{12}
\nfGR{175.07431004}{42.00165698}{21}
\nfGR{177.38015378}{42.00165698}{73}
\nfGR{181.99573191}{42.00165698}{6}
\nfGN{150.62173192}{29.72397798}{74}
\nfGN{154.12173192}{29.72397798}{39}
\nfGN{158.01438817}{29.72397798}{57}
\nfGN{159.56970067}{29.72397798}{37}
\nfGN{163.46235692}{29.72397798}{33}
\nfGN{165.40704442}{29.72397798}{41}
\nfGN{168.90704441}{29.72397798}{32}
\nfGN{172.79970066}{29.72397798}{56}
\nfGN{174.35501316}{29.72397798}{32}
\nfGN{178.24766941}{29.72397798}{34}
\nfGN{181.74766941}{29.72397798}{38}
\nfGN{183.69235691}{29.72397798}{32}
\nfGN{187.58501315}{29.72397798}{60}
\nfGN{191.4776694}{29.72397798}{33}
\nfGN{193.4223569}{29.72397798}{60}
\nfGN{197.31501315}{29.72397798}{57}
\nfGN{198.87032565}{29.72397798}{63}
\nfGN{202.7629819}{29.72397798}{57}
\nfGN{204.3182944}{29.72397798}{38}
\nfGN{206.2629819}{29.72397798}{41}
\nfGO{259.37314987}{38.70015748}{64}
\nfGP{263.30991742}{37.57516116}{44}
\nfGO{281.42183386}{38.70015748}{64}
\nfGP{285.35860141}{37.57516116}{26}
\nfGO{303.47051685}{38.70015748}{64}
\nfGP{307.40728439}{37.57516116}{52}
\nfGO{325.51920083}{38.70015748}{64}
\nfGP{329.45596838}{37.57516116}{28}
\nfGO{347.56788482}{38.70015748}{64}
\nfGP{351.50465237}{37.57516116}{51}
\nfGO{369.61656881}{38.70015748}{64}
\nfGP{373.55333636}{37.57516116}{65}
\nfGO{391.6652528}{38.70015748}{64}
\nfGP{395.60202035}{37.57516116}{66}
\nfGO{413.71393679}{38.70015748}{64}
\nfGP{417.65070434}{37.57516116}{67}
\nfGS{432.89935578}{144.81878393}{75}
\nfGS{438.02688703}{144.81878393}{58}
\nfGS{441.97515265}{144.81878393}{58}
\nfGS{445.92341827}{144.81878393}{32}
\nfGS{449.8716839}{144.81878393}{36}
\nfGS{427.17608978}{137.09129293}{36}
\nfGS{429.54016791}{137.09129293}{32}
\nfGS{433.48843353}{137.09129293}{56}
\nfGS{435.06596478}{137.09129293}{30}
\nfGS{439.0142304}{137.09129293}{50}
\nfGS{442.5642304}{137.09129293}{30}
\nfGS{446.51249602}{137.09129293}{38}
\nfGS{448.48496477}{137.09129293}{57}
\nfGS{450.06249602}{137.09129293}{39}
\nfGS{454.01076164}{137.09129293}{37}
\nfGT{437.57555878}{94.8025672}{76}
\nfGU{443.47394108}{98.0239672}{77}
\nfGT{429.34473078}{86.25495596}{34}
\nfGT{433.24473078}{86.25495596}{62}
\nfGT{437.58226203}{86.25495596}{39}
\nfGT{441.91979328}{86.25495596}{57}
\nfGT{443.65285577}{86.25495596}{34}
\nfGT{447.55285577}{86.25495596}{32}
\nfGT{451.89038702}{86.25495596}{41}
\nfGV{432.89935578}{42.64397998}{75}
\nfGV{438.02688703}{42.64397998}{58}
\nfGV{441.97515265}{42.64397998}{58}
\nfGV{445.92341827}{42.64397998}{32}
\nfGV{449.8716839}{42.64397998}{36}
\nfGV{427.37688678}{34.91648998}{34}
\nfGV{430.92688678}{34.91648998}{32}
\nfGV{434.8751524}{34.91648998}{36}
\nfGV{437.23923053}{34.91648998}{38}
\nfGV{439.21169928}{34.91648998}{57}
\nfGV{440.78923053}{34.91648998}{71}
\nfGV{442.76169928}{34.91648998}{57}
\nfGV{444.33923052}{34.91648998}{34}
\nfGV{447.88923052}{34.91648998}{30}
\nfGV{451.83749615}{34.91648998}{38}
\nfGV{453.80996489}{34.91648998}{32}
\nfGL{283.48830686}{9.487506}{78}
\nfGL{289.08855685}{9.487506}{37}
\nfGL{293.09243185}{9.487506}{32}
\nfGL{297.09630685}{9.487506}{33}
\nfGL{299.09655685}{9.487506}{39}
\nfGL{303.10043185}{9.487506}{35}
\nfGL{307.10430684}{9.487506}{38}
\nfGL{309.10455684}{9.487506}{56}
\nfGL{310.70430684}{9.487506}{57}
\nfGL{312.30405684}{9.487506}{37}
\nfGL{316.30793184}{9.487506}{32}
\nfGL{320.31180684}{9.487506}{33}
\nfGL{322.31205684}{9.487506}{79}
\nfGL{326.51730683}{9.487506}{33}
\nfGL{328.51755683}{9.487506}{60}
\nfGL{332.52143183}{9.487506}{57}
\nfGL{334.12118183}{9.487506}{63}
\nfGL{338.12505683}{9.487506}{57}
\nfGL{339.72480683}{9.487506}{38}
\nfGL{341.72505683}{9.487506}{41}
\nfGL{345.32505682}{9.487506}{33}
\nfGL{347.32530682}{9.487506}{34}
\nfGL{350.92530682}{9.487506}{62}
\nfGL{354.92918182}{9.487506}{39}
\nfGL{358.93305682}{9.487506}{41}
\nfGL{362.53305682}{9.487506}{32}
\nfGL{366.53693181}{9.487506}{37}
\nfGL{370.54080681}{9.487506}{33}
\nfGL{372.54105681}{9.487506}{38}
\nfGL{374.54130681}{9.487506}{39}
\nfGL{378.54518181}{9.487506}{63}
\nfGL{382.54905681}{9.487506}{32}
\nfGL{386.5529318}{9.487506}{38}
\nfGL{388.5531818}{9.487506}{62}
\nfGL{392.5570568}{9.487506}{32}
\nfGL{396.5609318}{9.487506}{36}
\end{pgfpicture}

==> (inline-1) <==
\begin{pgfpicture}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfNZ
\nfM{0}{0}
\nfL{464.88188976}{0}
\nfL{464.88188976}{184.25196891}
\nfL{0}{184.25196891}
\nfZ
\nfU{fill}
\nfE
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfNZ
\nfM{40.90960598}{40.53543398}
\nfL{209.19684989}{40.53543398}
\nfL{209.19684989}{152.92913392}
\nfL{40.90960598}{152.92913392}
\nfZ
\nfU{fill}
\nfE
\nfGA{47.70964098}{40.53543398}{0}
\nfGB{45.76331298}{29.33924199}{1}
\nfGA{107.47795495}{40.53543398}{0}
\nfGB{103.58529895}{29.33924199}{1}
\nfGB{107.4779552}{29.33924199}{2}
\nfGA{136.67204093}{40.53543398}{0}
\nfGB{132.77938493}{29.33924199}{3}
\nfGB{136.67204118}{29.33924199}{4}
\nfGA{161.60857692}{40.53543398}{0}
\nfGB{155.76959292}{29.33924199}{5}
\nfGB{159.66224917}{29.33924199}{6}
\nfGB{163.55490542}{29.33924199}{4}
\nfGA{196.6100119}{40.53543398}{0}
\nfGB{188.8246999}{29.33924199}{2}
\nfGB{192.71735615}{29.33924199}{7}
\nfGB{196.6100124}{29.33924199}{7}
\nfGB{200.50266865}{29.33924199}{3}
\nfGC{97.62422795}{17.88778549}{8}
\nfGC{103.5460053}{17.88778549}{9}
\nfGC{108.10645449}{17.88778549}{10}
\nfGC{112.66690375}{17.88778549}{11}
\nfGC{117.22735294}{17.88778549}{12}
\nfGC{124.05801698}{17.88778549}{13}
\nfGC{125.87979433}{17.88778549}{10}
\nfGC{130.44024352}{17.88778549}{14}
\nfGC{135.00069279}{17.88778549}{15}
\nfGC{137.27891543}{17.88778549}{11}
\nfGC{141.83936462}{17.88778549}{16}
\nfGC{144.57002874}{17.88778549}{17}
\nfGC{146.84825138}{17.88778549}{18}
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfXC
\nfRJ
\nfNZ
\nfM{40.90960598}{45.49873498}
\nfL{209.19684989}{45.49873498}
\nfU{stroke}
\nfE
\nfE
\nfGA{40.90960598}{45.49873498}{19}
\nfGB{30.91694998}{42.95063898}{6}
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfXC
\nfRJ
\nfNZ
\nfM{40.90960598}{58.03458197}
\nfL{209.19684989}{58.03458197}
\nfU{stroke}
\nfE
\nfE
\nfGA{40.90960598}{58.03458197}{19}
\nfGB{27.02429399}{55.48648597}{2}
\nfGB{30.91695023}{55.48648597}{7}
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfXC
\nfRJ
\nfNZ
\nfM{40.90960598}{99.67776495}
\nfL{209.19684989}{99.67776495}
\nfU{stroke}
\nfE
\nfE
\nfGA{40.90960598}{99.67776495}{19}
\nfGB{23.13163799}{97.12966895}{2}
\nfGB{27.02429424}{97.12966895}{7}
\nfGB{30.91695048}{97.12966895}{7}
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfXC
\nfRJ
\nfNZ
\nfM{40.90960598}{141.32094693}
\nfL{209.19684989}{141.32094693}
\nfU{stroke}
\nfE
\nfE
\nfGA{40.90960598}{141.32094693}{19}
\nfGB{19.23898099}{138.77285193}{2}
\nfGB{23.13163724}{138.77285193}{7}
\nfGB{27.02429349}{138.77285193}{7}
\nfGB{30.91694973}{138.77285193}{7}
\nfGD{14.51313799}{64.60878397}{20}
\nfGD{14.51313799}{70.53072146}{11}
\nfGD{14.51313799}{75.09069021}{12}
\nfGD{14.51313799}{81.92103396}{21}
\nfGD{14.51313799}{86.48100271}{22}
\nfGD{14.51313799}{88.30294021}{9}
\nfGD{14.51313799}{92.86290895}{15}
\nfGD{14.51313799}{95.14097145}{9}
\nfGD{14.51313799}{99.7009402}{17}
\nfGD{14.51313799}{101.9790027}{23}
\nfGD{14.51313799}{106.0790027}{11}
\nfGD{14.51313799}{110.63897144}{24}
\nfGD{14.51313799}{114.73897144}{15}
\nfGD{14.51313799}{117.01703394}{17}
\nfGD{14.51313799}{119.29509644}{25}
\nfGD{14.51313799}{122.02544019}{24}
\nfGD{14.51313799}{126.12544019}{26}
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{1bp}
\nfBC
\nfRJ
\nfNZ
\nfM{2.236068}{-1}
\nfL{2.236068}{2.236068}
\nfL{-1}{2.236068}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{1bp}
\nfBC
\nfRJ
\nfNZ
\nfM{2.162278}{-1}
\nfL{3.162278}{0}
\nfL{0}{3.162278}
\nfL{-1}{2.162278}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{46.64891598}{47.04485098}
\nfL{46.64891598}{50.14443997}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{106.41723095}{62.36236097}
\nfL{106.41723095}{62.63257497}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{135.61131693}{94.17079495}
\nfL{135.61131693}{95.43296795}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{1bp}
\nfXC
\nfRJ
\nfNZ
\nfM{46.64891598}{47.18542198}
\nfL{106.41723095}{62.46978797}
\nfL{135.61131693}{94.56634295}
\nfL{160.54785292}{132.43775893}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{48.77036498}{47.11600698}
\nfL{48.77036498}{47.33719198}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{108.53867994}{62.40063597}
\nfL{108.53867994}{62.43855397}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{137.73276593}{71.97624096}
\nfL{137.73276593}{73.48725896}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{1bp}
\nfXC
\nfRJ
\nfNZ
\nfM{48.77036498}{47.30360898}
\nfL{108.53867994}{62.43376897}
\nfL{137.73276593}{72.13539196}
\nfL{162.66930192}{73.93495996}
\nfL{197.6707369}{88.66976195}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfMJ
\nfNZ
\nfM{40.90960598}{40.53543398}
\nfL{40.90960598}{152.92913392}
\nfU{stroke}
\nfE
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfMJ
\nfNZ
\nfM{40.90960598}{40.53543398}
\nfL{209.19684989}{40.53543398}
\nfU{stroke}
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfGE{45.11675898}{50.14443997}{27}
\nfGE{46.64891598}{47.18542198}{27}
\nfGE{48.18107398}{47.04485098}{27}
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfGE{104.88507295}{62.63257497}{27}
\nfGE{106.41723095}{62.36236097}{27}
\nfGE{107.94938795}{62.46978797}{27}
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfGE{134.07915893}{95.43296795}{27}
\nfGE{135.61131693}{94.56634295}{27}
\nfGE{137.14347493}{94.17079495}{27}
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfGE{160.54785292}{132.43775893}{27}
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfGF{47.23820798}{47.33719198}{28}
\nfGF{48.77036498}{47.11600698}{28}
\nfGF{50.30252297}{47.30360898}{28}
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfGF{107.00652195}{62.40063597}{28}
\nfGF{108.53867994}{62.43855397}{28}
\nfGF{110.07083694}{62.43376897}{28}
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfGF{136.20060793}{73.48725896}{28}
\nfGF{137.73276593}{72.13539196}{28}
\nfGF{139.26492393}{71.97624096}{28}
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfGF{162.66930192}{73.93495996}{28}
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfGF{197.6707369}{88.66976195}{28}
\nfE
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfRC
\nfRJ
\nfNZ
\nfM{195.5492879}{136.60701093}
\nfQ{195.5492879}{141.32317993}{195.5492879}{145.14492193}
\nfU{stroke}
\nfE
\nfB
\nfFC{nf667782}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfRC
\nfRJ
\nfNZ
\nfM{193.9492879}{141.94492193}
\nfL{195.5492879}{145.14492193}
\nfL{197.1492879}{141.94492193}
\nfZ
\nfU{fill,stroke}
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{44.19942698}{44.73593198}
\nfL{49.09840598}{44.73593198}
\nfL{49.09840598}{49.63491197}
\nfL{44.19942698}{49.63491197}
\nfL{44.19942698}{44.73593198}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{103.96774095}{60.02029897}
\nfL{108.86671994}{60.02029897}
\nfL{108.86671994}{64.91927797}
\nfL{103.96774095}{64.91927797}
\nfL{103.96774095}{60.02029897}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{133.16182693}{92.11685295}
\nfL{138.06080693}{92.11685295}
\nfL{138.06080693}{97.01583295}
\nfL{133.16182693}{97.01583295}
\nfL{133.16182693}{92.11685295}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{158.09836292}{129.98826893}
\nfL{162.99734192}{129.98826893}
\nfL{162.99734192}{134.88724893}
\nfL{158.09836292}{134.88724893}
\nfL{158.09836292}{129.98826893}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{48.77036498}{43.83950798}
\nfL{52.23446697}{47.30360898}
\nfL{48.77036498}{50.76771097}
\nfL{45.30626398}{47.30360898}
\nfL{48.77036498}{43.83950798}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{108.53867994}{58.96966797}
\nfL{112.00278094}{62.43376897}
\nfL{108.53867994}{65.89787097}
\nfL{105.07457795}{62.43376897}
\nfL{108.53867994}{58.96966797}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{137.73276593}{68.67128997}
\nfL{141.19686793}{72.13539196}
\nfL{137.73276593}{75.59949396}
\nfL{134.26866393}{72.13539196}
\nfL{137.73276593}{68.67128997}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{162.66930192}{70.47085896}
\nfL{166.13340292}{73.93495996}
\nfL{162.66930192}{77.39906196}
\nfL{159.20519992}{73.93495996}
\nfL{162.66930192}{70.47085896}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{197.6707369}{85.20566096}
\nfL{201.1348379}{88.66976195}
\nfL{197.6707369}{92.13386395}
\nfL{194.2066349}{88.66976195}
\nfL{197.6707369}{85.20566096}
\nfZ
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{40.90960598}{152.92913392}
\nfL{209.19684989}{152.92913392}
\nfL{209.19684989}{40.53543298}
\nfL{40.90960598}{40.53543298}
\nfZ
\nfU{clip}
\nfGG{195.5492879}{132.08245893}{29}
\nfE
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{1bp}
\nfBC
\nfRJ
\nfNZ
\nfM{50.57353797}{142.53437493}
\nfL{55.04567397}{142.53437493}
\nfL{55.04567397}{147.00651093}
\nfL{50.57353797}{147.00651093}
\nfL{50.57353797}{142.53437493}
\nfZ
\nfU{stroke}
\nfE
\nfGB{61.90960597}{142.93294293}{30}
\nfGB{66.18507472}{142.93294293}{31}
\nfGB{70.07773096}{142.93294293}{22}
\nfGB{71.63304346}{142.93294293}{22}
\nfGB{73.18835596}{142.93294293}{17}
\nfGB{75.13304346}{142.93294293}{21}
\nfGB{79.02569971}{142.93294293}{9}
\nfGB{82.91835596}{142.93294293}{16}
\nfGB{85.24913721}{142.93294293}{13}
\nfGB{86.80444971}{142.93294293}{11}
\nfGB{90.69710595}{142.93294293}{32}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{1bp}
\nfBC
\nfRJ
\nfNZ
\nfM{52.80960597}{131.53882893}
\nfL{55.97188397}{134.70110693}
\nfL{52.80960597}{137.86338493}
\nfL{49.64732897}{134.70110693}
\nfL{52.80960597}{131.53882893}
\nfZ
\nfU{stroke}
\nfE
\nfGB{61.90960597}{132.86360693}{33}
\nfGB{66.57882472}{132.86360693}{31}
\nfGB{70.47148096}{132.86360693}{21}
\nfGB{74.36413721}{132.86360693}{21}
\nfGB{78.25679346}{132.86360693}{11}
\nfGB{82.14944971}{132.86360693}{16}
\nfGB{84.48023096}{132.86360693}{15}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfNZ
\nfM{278.92913386}{40.53543398}
\nfL{453.25984277}{40.53543398}
\nfL{453.25984277}{152.92913392}
\nfL{278.92913386}{152.92913392}
\nfZ
\nfU{fill}
\nfE
\nfGA{278.92913386}{40.53543398}{0}
\nfGB{276.98280586}{29.33924199}{7}
\nfGA{312.13498284}{40.53543398}{0}
\nfGB{308.24232684}{29.33924199}{5}
\nfGB{312.13498309}{29.33924199}{7}
\nfGA{351.98200182}{40.53543398}{0}
\nfGB{348.08934582}{29.33924199}{34}
\nfGB{351.98200207}{29.33924199}{34}
\nfGA{378.54668181}{40.53543398}{0}
\nfGB{374.65402481}{29.33924199}{35}
\nfGB{378.54668106}{29.33924199}{7}
\nfGA{411.75253079}{40.53543398}{0}
\nfGB{407.85987479}{29.33924199}{36}
\nfGB{411.75253104}{29.33924199}{7}
\nfGA{444.95837977}{40.53543398}{0}
\nfGB{439.11939578}{29.33924199}{2}
\nfGB{443.01205202}{29.33924199}{7}
\nfGB{446.90470827}{29.33924199}{7}
\nfGC{330.54748783}{17.88778549}{37}
\nfGC{336.01682379}{17.88778549}{38}
\nfGC{340.57727297}{17.88778549}{39}
\nfGC{344.67727297}{17.88778549}{24}
\nfGC{348.77727297}{17.88778549}{13}
\nfGC{350.59905032}{17.88778549}{23}
\nfGC{354.69905032}{17.88778549}{14}
\nfGC{359.25949951}{17.88778549}{22}
\nfGC{361.08127686}{17.88778549}{17}
\nfGC{363.3594995}{17.88778549}{16}
\nfGC{366.09016363}{17.88778549}{9}
\nfGC{370.65061281}{17.88778549}{22}
\nfGC{372.47239016}{17.88778549}{9}
\nfGC{377.03283935}{17.88778549}{14}
\nfGC{381.59328862}{17.88778549}{24}
\nfGC{385.69328862}{17.88778549}{9}
\nfGC{390.2537378}{17.88778549}{24}
\nfGC{394.3537378}{17.88778549}{17}
\nfGC{396.63196044}{17.88778549}{40}
\nfB
\nfM{278.92913386}{152.92913392}
\nfL{453.25984277}{152.92913392}
\nfL{453.25984277}{40.53543298}
\nfL{278.92913386}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfXC
\nfRJ
\nfNZ
\nfM{278.92913386}{137.02581493}
\nfL{453.25984277}{137.02581493}
\nfU{stroke}
\nfE
\nfE
\nfGA{278.92913386}{137.02581493}{19}
\nfGB{259.17913387}{133.83293993}{2}
\nfGB{263.07220025}{133.83293993}{7}
\nfGH{267.03225886}{136.72393993}{41}
\nfGH{269.89378228}{136.72393993}{5}
\nfB
\nfM{278.92913386}{152.92913392}
\nfL{453.25984277}{152.92913392}
\nfL{453.25984277}{40.53543298}
\nfL{278.92913386}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfXC
\nfRJ
\nfNZ
\nfM{278.92913386}{107.79542895}
\nfL{453.25984277}{107.79542895}
\nfU{stroke}
\nfE
\nfE
\nfGA{278.92913386}{107.79542895}{19}
\nfGB{259.17913387}{104.60255395}{2}
\nfGB{263.07220025}{104.60255395}{7}
\nfGH{267.03225886}{107.49355395}{41}
\nfGH{269.89378228}{107.49355395}{1}
\nfB
\nfM{278.92913386}{152.92913392}
\nfL{453.25984277}{152.92913392}
\nfL{453.25984277}{40.53543298}
\nfL{278.92913386}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfXC
\nfRJ
\nfNZ
\nfM{278.92913386}{78.56504296}
\nfL{453.25984277}{78.56504296}
\nfU{stroke}
\nfE
\nfE
\nfGA{278.92913386}{78.56504296}{19}
\nfGB{259.17913387}{75.38671487}{2}
\nfGB{263.07220025}{75.38671487}{7}
\nfGH{267.03225886}{78.27771487}{41}
\nfGH{269.89378228}{78.27771487}{34}
\nfB
\nfM{278.92913386}{152.92913392}
\nfL{453.25984277}{152.92913392}
\nfL{453.25984277}{40.53543298}
\nfL{278.92913386}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.5bp}
\nfXC
\nfRJ
\nfNZ
\nfM{278.92913386}{49.33465697}
\nfL{453.25984277}{49.33465697}
\nfU{stroke}
\nfE
\nfE
\nfGA{278.92913386}{49.33465697}{19}
\nfGB{259.17913387}{46.16879764}{2}
\nfGB{263.07220025}{46.16879764}{7}
\nfGH{267.03225886}{49.05979757}{41}
\nfGH{269.89378228}{49.05979757}{6}
\nfGD{253.44576237}{64.34228397}{33}
\nfGD{253.44576237}{69.81161992}{38}
\nfGD{253.44576237}{74.37206911}{11}
\nfGD{253.44576237}{78.93251838}{16}
\nfGD{253.44576237}{81.66318242}{15}
\nfGD{253.44576237}{83.94140506}{42}
\nfGD{253.44576237}{86.21962771}{14}
\nfGD{253.44576237}{90.78007689}{22}
\nfGD{253.44576237}{92.60185424}{22}
\nfGD{253.44576237}{94.4236316}{17}
\nfGD{253.44576237}{96.70185424}{43}
\nfGD{253.44576237}{103.5165027}{44}
\nfGD{253.44576237}{111.98476438}{45}
\nfGI{254.67575835}{116.55322144}{40}
\nfGD{253.44576237}{120.28366089}{46}
\nfGD{253.44576237}{123.04635618}{47}
\nfB
\nfM{278.92913386}{152.92913392}
\nfL{453.25984277}{152.92913392}
\nfL{453.25984277}{40.53543298}
\nfL{278.92913386}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{1.1bp}
\nfXC
\nfRJ
\nfNZ
\nfM{283.91001086}{144.02250993}
\nfL{287.23059585}{144.02250993}
\nfL{295.53205785}{144.02250993}
\nfL{303.83352085}{138.76170693}
\nfL{312.13498284}{133.26176093}
\nfL{320.43644484}{127.81120794}
\nfL{328.73790783}{122.37806594}
\nfL{337.03936983}{116.94498494}
\nfL{345.34083182}{111.51190594}
\nfL{351.98200182}{107.16544495}
\nfL{353.64229482}{106.07882995}
\nfL{361.94375682}{100.64575895}
\nfL{378.54668181}{89.77964295}
\nfL{411.75253079}{68.04780297}
\nfL{444.95837977}{46.31881698}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{278.92913386}{152.92913392}
\nfL{453.25984277}{152.92913392}
\nfL{453.25984277}{40.53543298}
\nfL{278.92913386}{40.53543298}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfBC
\nfRJ
\nfDA{{1.95bp}{1.95bp}}{0bp}
\nfNZ
\nfM{278.92913386}{107.79542895}
\nfL{453.25984277}{107.79542895}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfMJ
\nfNZ
\nfM{278.92913386}{40.53543398}
\nfL{278.92913386}{152.92913392}
\nfU{stroke}
\nfE
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfMJ
\nfNZ
\nfM{278.92913386}{40.53543398}
\nfL{453.25984277}{40.53543398}
\nfU{stroke}
\nfE
\nfB
\nfM{278.92913386}{152.92913392}
\nfL{453.25984277}{152.92913392}
\nfL{453.25984277}{40.53543298}
\nfL{278.92913386}{40.53543298}
\nfZ
\nfU{clip}
\nfGJ{283.91001086}{144.02250993}{48}
\nfGJ{287.23059585}{144.02250993}{48}
\nfGJ{295.53205785}{144.02250993}{48}
\nfGJ{303.83352085}{138.76170693}{48}
\nfGJ{312.13498284}{133.26176093}{48}
\nfGJ{320.43644484}{127.81120794}{48}
\nfGJ{328.73790783}{122.37806594}{48}
\nfGJ{337.03936983}{116.94498494}{48}
\nfGJ{345.34083182}{111.51190594}{48}
\nfGJ{351.98200182}{107.16544495}{48}
\nfGJ{353.64229482}{106.07882995}{48}
\nfGJ{361.94375682}{100.64575895}{48}
\nfGJ{378.54668181}{89.77964295}{48}
\nfGJ{411.75253079}{68.04780297}{48}
\nfGJ{444.95837977}{46.31881698}{48}
\nfE
\nfB
\nfM{278.92913386}{152.92913392}
\nfL{453.25984277}{152.92913392}
\nfL{453.25984277}{40.53543298}
\nfL{278.92913386}{40.53543298}
\nfZ
\nfU{clip}
\nfGK{351.98200182}{107.16544495}{49}
\nfE
\nfGL{7.902992}{173.50213391}{50}
\nfGM{40.90960598}{173.78680191}{51}
\nfGM{47.90654348}{173.78680191}{50}
\nfGM{52.57773097}{173.78680191}{52}
\nfGM{55.37466847}{173.78680191}{53}
\nfGM{60.04585597}{173.78680191}{54}
\nfGM{65.17641847}{173.78680191}{55}
\nfGM{69.84760596}{173.78680191}{56}
\nfGM{74.97816846}{173.78680191}{57}
\nfGM{77.31179346}{173.78680191}{53}
\nfGM{81.98298096}{173.78680191}{55}
\nfGM{86.65416846}{173.78680191}{58}
\nfGM{89.92360595}{173.78680191}{52}
\nfGM{92.72054345}{173.78680191}{59}
\nfGM{95.05416845}{173.78680191}{60}
\nfGM{97.85110595}{173.78680191}{59}
\nfGM{100.18473095}{173.78680191}{53}
\nfGM{104.85591845}{173.78680191}{50}
\nfGM{109.52710594}{173.78680191}{52}
\nfGM{112.32404344}{173.78680191}{59}
\nfGM{114.65766844}{173.78680191}{61}
\nfGM{119.78823094}{173.78680191}{62}
\nfGM{124.91879344}{173.78680191}{57}
\nfGM{127.25241844}{173.78680191}{53}
\nfGM{131.92360593}{173.78680191}{61}
\nfGM{137.05416843}{173.78680191}{63}
\nfGM{141.72535593}{173.78680191}{52}
\nfGL{244.06299188}{173.50213391}{64}
\nfGM{278.92913386}{173.78680191}{65}
\nfGM{284.05969636}{173.78680191}{59}
\nfGM{286.39332135}{173.78680191}{62}
\nfGM{291.52388385}{173.78680191}{59}
\nfGM{293.85750885}{173.78680191}{52}
\nfGM{296.65444635}{173.78680191}{55}
\nfGM{301.32563385}{173.78680191}{66}
\nfGM{304.12257135}{173.78680191}{56}
\nfGM{309.25313384}{173.78680191}{55}
\nfGM{313.92432134}{173.78680191}{50}
\nfGM{318.59550884}{173.78680191}{56}
\nfGM{323.72607134}{173.78680191}{67}
\nfGM{326.05969633}{173.78680191}{59}
\nfGM{328.39332133}{173.78680191}{62}
\nfGM{333.52388383}{173.78680191}{55}
\nfGM{338.19507133}{173.78680191}{57}
\nfGM{340.52869633}{173.78680191}{68}
\nfGM{347.06232132}{173.78680191}{59}
\nfGM{349.39594632}{173.78680191}{52}
\nfGM{352.19288382}{173.78680191}{62}
\nfGM{357.32344632}{173.78680191}{55}
\nfGM{361.99463382}{173.78680191}{63}
\nfGM{366.66582131}{173.78680191}{63}
\end{pgfpicture}

==> figures/ctwo_compilation.tex <==
\begin{figure}[!htbp]
\centering
\begingroup
\def\nfM#1#2{\pgfpathmoveto{\pgfpoint{#1bp}{#2bp}}}
\def\nfL#1#2{\pgfpathlineto{\pgfpoint{#1bp}{#2bp}}}
\def\nfQ#1#2#3#4{\pgfpathquadraticcurveto{\pgfpoint{#1bp}{#2bp}}{\pgfpoint{#3bp}{#4bp}}}
\def\nfC#1#2#3#4#5#6{\pgfpathcurveto{\pgfpoint{#1bp}{#2bp}}{\pgfpoint{#3bp}{#4bp}}{\pgfpoint{#5bp}{#6bp}}}
\def\nfT#1#2#3#4#5#6{\pgftransformcm{#1}{#2}{#3}{#4}{\pgfpoint{#5bp}{#6bp}}}
\def\nfB{\begin{pgfscope}}
\def\nfE{\end{pgfscope}}
\def\nfZ{\pgfpathclose}
\def\nfFC{\pgfsetfillcolor}
\def\nfFO{\pgfsetfillopacity}
\def\nfSC{\pgfsetstrokecolor}
\def\nfSO{\pgfsetstrokeopacity}
\def\nfW{\pgfsetlinewidth}
\def\nfU{\pgfusepath}
\def\nfNZ{\pgfsetnonzerorule}
\def\nfEO{\pgfseteorule}
\def\nfBC{\pgfsetbuttcap}
\def\nfRC{\pgfsetroundcap}
\def\nfXC{\pgfsetrectcap}
\def\nfRJ{\pgfsetroundjoin}
\def\nfMJ{\pgfsetmiterjoin}
\def\nfBJ{\pgfsetbeveljoin}
\def\nfDA{\pgfsetdash}
\definecolor{nf007f82}{RGB}{0,127,130}
\definecolor{nf202b33}{RGB}{32,43,51}
\definecolor{nf586570}{RGB}{88,101,112}
\definecolor{nf667782}{RGB}{102,119,130}
\definecolor{nf8064a2}{RGB}{128,100,162}
\definecolor{nfdce3e6}{RGB}{220,227,230}
\definecolor{nfffffff}{RGB}{255,255,255}
\expandafter\def\csname nfpath0\endcsname{\nfM{0}{0.661438}
\nfC{0.175415}{0.661438}{0.34367}{0.591745}{0.467707}{0.467707}
\nfC{0.591745}{0.34367}{0.661438}{0.175415}{0.661438}{0}
\nfC{0.661438}{-0.175415}{0.591745}{-0.34367}{0.467707}{-0.467707}
\nfC{0.34367}{-0.591745}{0.175415}{-0.661438}{0}{-0.661438}
\nfC{-0.175415}{-0.661438}{-0.34367}{-0.591745}{-0.467707}{-0.467707}
\nfC{-0.591745}{-0.34367}{-0.661438}{-0.175415}{-0.661438}{0}
\nfC{-0.661438}{0.175415}{-0.591745}{0.34367}{-0.467707}{0.467707}
\nfC{-0.34367}{0.591745}{-0.175415}{0.661438}{0}{0.661438}
\nfZ}
\expandafter\def\csname nfpath1\endcsname{\nfM{0}{0}
\nfL{0}{2}}
\expandafter\def\csname nfpath2\endcsname{\nfM{266}{2259}
\nfQ{266}{3072}{433}{3567}
\nfQ{600}{4063}{929}{4331}
\nfQ{1259}{4600}{1759}{4600}
\nfQ{2128}{4600}{2406}{4451}
\nfQ{2684}{4303}{2865}{4023}
\nfQ{3047}{3744}{3150}{3342}
\nfQ{3253}{2941}{3253}{2259}
\nfQ{3253}{1453}{3087}{958}
\nfQ{2922}{463}{2592}{192}
\nfQ{2263}{-78}{1759}{-78}
\nfQ{1097}{-78}{719}{397}
\nfQ{266}{969}{266}{2259}
\nfZ
\nfM{844}{2259}
\nfQ{844}{1131}{1108}{757}
\nfQ{1372}{384}{1759}{384}
\nfQ{2147}{384}{2411}{759}
\nfQ{2675}{1134}{2675}{2259}
\nfQ{2675}{3391}{2411}{3762}
\nfQ{2147}{4134}{1753}{4134}
\nfQ{1366}{4134}{1134}{3806}
\nfQ{844}{3388}{844}{2259}
\nfZ}
\expandafter\def\csname nfpath3\endcsname{\nfM{581}{0}
\nfL{581}{641}
\nfL{1222}{641}
\nfL{1222}{0}
\nfL{581}{0}
\nfZ}
\expandafter\def\csname nfpath4\endcsname{\nfM{266}{1200}
\nfL{856}{1250}
\nfQ{922}{819}{1161}{601}
\nfQ{1400}{384}{1738}{384}
\nfQ{2144}{384}{2425}{690}
\nfQ{2706}{997}{2706}{1503}
\nfQ{2706}{1984}{2436}{2262}
\nfQ{2166}{2541}{1728}{2541}
\nfQ{1456}{2541}{1237}{2417}
\nfQ{1019}{2294}{894}{2097}
\nfL{366}{2166}
\nfL{809}{4519}
\nfL{3088}{4519}
\nfL{3088}{3981}
\nfL{1259}{3981}
\nfL{1013}{2750}
\nfQ{1425}{3038}{1878}{3038}
\nfQ{2478}{3038}{2890}{2622}
\nfQ{3303}{2206}{3303}{1553}
\nfQ{3303}{931}{2941}{478}
\nfQ{2500}{-78}{1738}{-78}
\nfQ{1113}{-78}{717}{272}
\nfQ{322}{622}{266}{1200}
\nfZ}
\expandafter\def\csname nfpath5\endcsname{\nfM{2384}{0}
\nfL{1822}{0}
\nfL{1822}{3584}
\nfQ{1619}{3391}{1289}{3197}
\nfQ{959}{3003}{697}{2906}
\nfL{697}{3450}
\nfQ{1169}{3672}{1522}{3987}
\nfQ{1875}{4303}{2022}{4600}
\nfL{2384}{4600}
\nfL{2384}{0}
\nfZ}
\expandafter\def\csname nfpath6\endcsname{\nfM{872}{216}
\nfL{572}{-1331}
\nfL{-6}{-1331}
\nfL{928}{3478}
\nfQ{1206}{4903}{2538}{4903}
\nfQ{3888}{4903}{3659}{3700}
\nfQ{3503}{2844}{2894}{2531}
\nfQ{3713}{2250}{3553}{1416}
\nfQ{3272}{-69}{1759}{-66}
\nfQ{1097}{-63}{872}{216}
\nfZ
\nfM{1019}{966}
\nfQ{1259}{422}{1875}{425}
\nfQ{2775}{425}{2966}{1406}
\nfQ{3138}{2288}{1675}{2219}
\nfL{1778}{2750}
\nfQ{2909}{2731}{3106}{3750}
\nfQ{3241}{4438}{2509}{4434}
\nfQ{1691}{4434}{1503}{3459}
\nfL{1019}{966}
\nfZ}
\expandafter\def\csname nfpath7\endcsname{\nfM{0}{0}
\nfL{-2}{0}}
\expandafter\def\csname nfpath8\endcsname{\nfM{1922}{-781}
\nfL{1691}{416}
\nfL{394}{-1334}
\nfL{-284}{-1334}
\nfL{1553}{1141}
\nfL{1269}{2613}
\nfQ{1194}{3006}{713}{3006}
\nfL{559}{3006}
\nfL{653}{3500}
\nfL{872}{3494}
\nfQ{1675}{3472}{1775}{2950}
\nfL{2006}{1753}
\nfL{3303}{3503}
\nfL{3981}{3503}
\nfL{2144}{1028}
\nfL{2428}{-444}
\nfQ{2503}{-838}{2984}{-838}
\nfL{3138}{-838}
\nfL{3044}{-1331}
\nfL{2825}{-1325}
\nfQ{2022}{-1303}{1922}{-781}
\nfZ}
\expandafter\def\csname nfpath9\endcsname{\nfM{0}{0.661438}
\nfC{0.175415}{0.661438}{0.34367}{0.591745}{0.467707}{0.467707}
\nfC{0.591745}{0.34367}{0.661438}{0.175415}{0.661438}{0}
\nfC{0.661438}{-0.175415}{0.591745}{-0.34367}{0.467707}{-0.467707}
\nfC{0.34367}{-0.591745}{0.175415}{-0.661438}{0}{-0.661438}
\nfC{-0.175415}{-0.661438}{-0.34367}{-0.591745}{-0.467707}{-0.467707}
\nfC{-0.591745}{-0.34367}{-0.661438}{-0.175415}{-0.661438}{0}
\nfC{-0.661438}{0.175415}{-0.591745}{0.34367}{-0.467707}{0.467707}
\nfC{-0.34367}{0.591745}{-0.175415}{0.661438}{0}{0.661438}
\nfZ}
\expandafter\def\csname nfpath10\endcsname{\nfM{0}{1.072381}
\nfC{0.284399}{1.072381}{0.557187}{0.959388}{0.758288}{0.758288}
\nfC{0.959388}{0.557187}{1.072381}{0.284399}{1.072381}{0}
\nfC{1.072381}{-0.284399}{0.959388}{-0.557187}{0.758288}{-0.758288}
\nfC{0.557187}{-0.959388}{0.284399}{-1.072381}{0}{-1.072381}
\nfC{-0.284399}{-1.072381}{-0.557187}{-0.959388}{-0.758288}{-0.758288}
\nfC{-0.959388}{-0.557187}{-1.072381}{-0.284399}{-1.072381}{0}
\nfC{-1.072381}{0.284399}{-0.959388}{0.557187}{-0.758288}{0.758288}
\nfC{-0.557187}{0.959388}{-0.284399}{1.072381}{0}{1.072381}
\nfZ}
\expandafter\def\csname nfpath11\endcsname{\nfM{469}{0}
\nfL{469}{4581}
\nfL{1075}{4581}
\nfL{1075}{541}
\nfL{3331}{541}
\nfL{3331}{0}
\nfL{469}{0}
\nfZ}
\expandafter\def\csname nfpath12\endcsname{\nfM{213}{1659}
\nfQ{213}{2581}{725}{3025}
\nfQ{1153}{3394}{1769}{3394}
\nfQ{2453}{3394}{2887}{2945}
\nfQ{3322}{2497}{3322}{1706}
\nfQ{3322}{1066}{3130}{698}
\nfQ{2938}{331}{2570}{128}
\nfQ{2203}{-75}{1769}{-75}
\nfQ{1072}{-75}{642}{372}
\nfQ{213}{819}{213}{1659}
\nfZ
\nfM{791}{1659}
\nfQ{791}{1022}{1069}{705}
\nfQ{1347}{388}{1769}{388}
\nfQ{2188}{388}{2466}{706}
\nfQ{2744}{1025}{2744}{1678}
\nfQ{2744}{2294}{2464}{2611}
\nfQ{2184}{2928}{1769}{2928}
\nfQ{1347}{2928}{1069}{2612}
\nfQ{791}{2297}{791}{1659}
\nfZ}
\expandafter\def\csname nfpath13\endcsname{\nfM{2588}{1216}
\nfL{3141}{1144}
\nfQ{3050}{572}{2676}{248}
\nfQ{2303}{-75}{1759}{-75}
\nfQ{1078}{-75}{664}{370}
\nfQ{250}{816}{250}{1647}
\nfQ{250}{2184}{428}{2587}
\nfQ{606}{2991}{970}{3192}
\nfQ{1334}{3394}{1763}{3394}
\nfQ{2303}{3394}{2647}{3120}
\nfQ{2991}{2847}{3088}{2344}
\nfL{2541}{2259}
\nfQ{2463}{2594}{2264}{2762}
\nfQ{2066}{2931}{1784}{2931}
\nfQ{1359}{2931}{1093}{2626}
\nfQ{828}{2322}{828}{1663}
\nfQ{828}{994}{1084}{691}
\nfQ{1341}{388}{1753}{388}
\nfQ{2084}{388}{2306}{591}
\nfQ{2528}{794}{2588}{1216}
\nfZ}
\expandafter\def\csname nfpath14\endcsname{\nfM{2588}{409}
\nfQ{2275}{144}{1986}{34}
\nfQ{1697}{-75}{1366}{-75}
\nfQ{819}{-75}{525}{192}
\nfQ{231}{459}{231}{875}
\nfQ{231}{1119}{342}{1320}
\nfQ{453}{1522}{633}{1644}
\nfQ{813}{1766}{1038}{1828}
\nfQ{1203}{1872}{1538}{1913}
\nfQ{2219}{1994}{2541}{2106}
\nfQ{2544}{2222}{2544}{2253}
\nfQ{2544}{2597}{2384}{2738}
\nfQ{2169}{2928}{1744}{2928}
\nfQ{1347}{2928}{1158}{2789}
\nfQ{969}{2650}{878}{2297}
\nfL{328}{2372}
\nfQ{403}{2725}{575}{2942}
\nfQ{747}{3159}{1072}{3276}
\nfQ{1397}{3394}{1825}{3394}
\nfQ{2250}{3394}{2515}{3294}
\nfQ{2781}{3194}{2906}{3042}
\nfQ{3031}{2891}{3081}{2659}
\nfQ{3109}{2516}{3109}{2141}
\nfL{3109}{1391}
\nfQ{3109}{606}{3145}{398}
\nfQ{3181}{191}{3288}{0}
\nfL{2700}{0}
\nfQ{2613}{175}{2588}{409}
\nfZ
\nfM{2541}{1666}
\nfQ{2234}{1541}{1622}{1453}
\nfQ{1275}{1403}{1131}{1340}
\nfQ{988}{1278}{909}{1158}
\nfQ{831}{1038}{831}{891}
\nfQ{831}{666}{1001}{516}
\nfQ{1172}{366}{1500}{366}
\nfQ{1825}{366}{2078}{508}
\nfQ{2331}{650}{2450}{897}
\nfQ{2541}{1088}{2541}{1459}
\nfL{2541}{1666}
\nfZ}
\expandafter\def\csname nfpath15\endcsname{\nfM{409}{0}
\nfL{409}{4581}
\nfL{972}{4581}
\nfL{972}{0}
\nfL{409}{0}
\nfZ}
\expandafter\def\csname nfpath16\endcsname{}
\expandafter\def\csname nfpath17\endcsname{\nfM{422}{-1272}
\nfL{422}{3319}
\nfL{934}{3319}
\nfL{934}{2888}
\nfQ{1116}{3141}{1344}{3267}
\nfQ{1572}{3394}{1897}{3394}
\nfQ{2322}{3394}{2647}{3175}
\nfQ{2972}{2956}{3137}{2557}
\nfQ{3303}{2159}{3303}{1684}
\nfQ{3303}{1175}{3120}{767}
\nfQ{2938}{359}{2589}{142}
\nfQ{2241}{-75}{1856}{-75}
\nfQ{1575}{-75}{1351}{44}
\nfQ{1128}{163}{984}{344}
\nfL{984}{-1272}
\nfL{422}{-1272}
\nfZ
\nfM{931}{1641}
\nfQ{931}{1000}{1190}{694}
\nfQ{1450}{388}{1819}{388}
\nfQ{2194}{388}{2461}{705}
\nfQ{2728}{1022}{2728}{1688}
\nfQ{2728}{2322}{2467}{2637}
\nfQ{2206}{2953}{1844}{2953}
\nfQ{1484}{2953}{1207}{2617}
\nfQ{931}{2281}{931}{1641}
\nfZ}
\expandafter\def\csname nfpath18\endcsname{\nfM{422}{0}
\nfL{422}{4581}
\nfL{984}{4581}
\nfL{984}{2938}
\nfQ{1378}{3394}{1978}{3394}
\nfQ{2347}{3394}{2619}{3248}
\nfQ{2891}{3103}{3008}{2847}
\nfQ{3125}{2591}{3125}{2103}
\nfL{3125}{0}
\nfL{2563}{0}
\nfL{2563}{2103}
\nfQ{2563}{2525}{2380}{2717}
\nfQ{2197}{2909}{1863}{2909}
\nfQ{1613}{2909}{1392}{2779}
\nfQ{1172}{2650}{1078}{2428}
\nfQ{984}{2206}{984}{1816}
\nfL{984}{0}
\nfL{422}{0}
\nfZ}
\expandafter\def\csname nfpath19\endcsname{\nfM{197}{991}
\nfL{753}{1078}
\nfQ{800}{744}{1014}{566}
\nfQ{1228}{388}{1613}{388}
\nfQ{2000}{388}{2187}{545}
\nfQ{2375}{703}{2375}{916}
\nfQ{2375}{1106}{2209}{1216}
\nfQ{2094}{1291}{1634}{1406}
\nfQ{1016}{1563}{777}{1677}
\nfQ{538}{1791}{414}{1992}
\nfQ{291}{2194}{291}{2438}
\nfQ{291}{2659}{392}{2848}
\nfQ{494}{3038}{669}{3163}
\nfQ{800}{3259}{1026}{3326}
\nfQ{1253}{3394}{1513}{3394}
\nfQ{1903}{3394}{2198}{3281}
\nfQ{2494}{3169}{2634}{2976}
\nfQ{2775}{2784}{2828}{2463}
\nfL{2278}{2388}
\nfQ{2241}{2644}{2061}{2787}
\nfQ{1881}{2931}{1553}{2931}
\nfQ{1166}{2931}{1000}{2803}
\nfQ{834}{2675}{834}{2503}
\nfQ{834}{2394}{903}{2306}
\nfQ{972}{2216}{1119}{2156}
\nfQ{1203}{2125}{1616}{2013}
\nfQ{2213}{1853}{2448}{1751}
\nfQ{2684}{1650}{2818}{1456}
\nfQ{2953}{1263}{2953}{975}
\nfQ{2953}{694}{2789}{445}
\nfQ{2625}{197}{2315}{61}
\nfQ{2006}{-75}{1616}{-75}
\nfQ{969}{-75}{630}{194}
\nfQ{291}{463}{197}{991}
\nfZ}
\expandafter\def\csname nfpath20\endcsname{\nfM{2694}{1069}
\nfL{3275}{997}
\nfQ{3138}{488}{2766}{206}
\nfQ{2394}{-75}{1816}{-75}
\nfQ{1088}{-75}{661}{373}
\nfQ{234}{822}{234}{1631}
\nfQ{234}{2469}{665}{2931}
\nfQ{1097}{3394}{1784}{3394}
\nfQ{2450}{3394}{2872}{2941}
\nfQ{3294}{2488}{3294}{1666}
\nfQ{3294}{1616}{3291}{1516}
\nfL{816}{1516}
\nfQ{847}{969}{1125}{678}
\nfQ{1403}{388}{1819}{388}
\nfQ{2128}{388}{2347}{550}
\nfQ{2566}{713}{2694}{1069}
\nfZ
\nfM{847}{1978}
\nfL{2700}{1978}
\nfQ{2663}{2397}{2488}{2606}
\nfQ{2219}{2931}{1791}{2931}
\nfQ{1403}{2931}{1139}{2672}
\nfQ{875}{2413}{847}{1978}
\nfZ}
\expandafter\def\csname nfpath21\endcsname{\nfM{2853}{2969}
\nfQ{2766}{3016}{2653}{3041}
\nfQ{2541}{3066}{2413}{3066}
\nfQ{1953}{3066}{1609}{2717}
\nfQ{1266}{2369}{1153}{1784}
\nfL{800}{0}
\nfL{225}{0}
\nfL{909}{3500}
\nfL{1484}{3500}
\nfL{1375}{2956}
\nfQ{1603}{3259}{1920}{3421}
\nfQ{2238}{3584}{2597}{3584}
\nfQ{2691}{3584}{2781}{3573}
\nfQ{2872}{3563}{2963}{3538}
\nfL{2853}{2969}
\nfZ}
\expandafter\def\csname nfpath22\endcsname{\nfM{3200}{3397}
\nfL{3091}{2853}
\nfQ{2863}{2978}{2609}{3040}
\nfQ{2356}{3103}{2088}{3103}
\nfQ{1634}{3103}{1373}{2948}
\nfQ{1113}{2794}{1113}{2528}
\nfQ{1113}{2219}{1719}{2053}
\nfQ{1766}{2041}{1788}{2034}
\nfL{1972}{1978}
\nfQ{2547}{1819}{2739}{1644}
\nfQ{2931}{1469}{2931}{1166}
\nfQ{2931}{609}{2489}{259}
\nfQ{2047}{-91}{1331}{-91}
\nfQ{1053}{-91}{747}{-37}
\nfQ{441}{16}{72}{128}
\nfL{184}{722}
\nfQ{500}{559}{806}{475}
\nfQ{1113}{391}{1394}{391}
\nfQ{1816}{391}{2080}{572}
\nfQ{2344}{753}{2344}{1031}
\nfQ{2344}{1331}{1650}{1516}
\nfL{1591}{1531}
\nfL{1394}{1581}
\nfQ{956}{1697}{753}{1886}
\nfQ{550}{2075}{550}{2369}
\nfQ{550}{2928}{970}{3256}
\nfQ{1391}{3584}{2113}{3584}
\nfQ{2397}{3584}{2667}{3537}
\nfQ{2938}{3491}{3200}{3397}
\nfZ}
\expandafter\def\csname nfpath23\endcsname{\nfM{1984}{4856}
\nfQ{1566}{4138}{1362}{3434}
\nfQ{1159}{2731}{1159}{2009}
\nfQ{1159}{1288}{1364}{580}
\nfQ{1569}{-128}{1984}{-844}
\nfL{1484}{-844}
\nfQ{1016}{-109}{783}{600}
\nfQ{550}{1309}{550}{2009}
\nfQ{550}{2706}{781}{3412}
\nfQ{1013}{4119}{1484}{4856}
\nfL{1984}{4856}
\nfZ}
\expandafter\def\csname nfpath24\endcsname{\nfM{794}{531}
\nfL{1825}{531}
\nfL{1825}{4091}
\nfL{703}{3866}
\nfL{703}{4441}
\nfL{1819}{4666}
\nfL{2450}{4666}
\nfL{2450}{531}
\nfL{3481}{531}
\nfL{3481}{0}
\nfL{794}{0}
\nfL{794}{531}
\nfZ}
\expandafter\def\csname nfpath25\endcsname{\nfM{750}{794}
\nfL{1409}{794}
\nfL{1409}{256}
\nfL{897}{-744}
\nfL{494}{-744}
\nfL{750}{256}
\nfL{750}{794}
\nfZ}
\expandafter\def\csname nfpath26\endcsname{\nfM{513}{4856}
\nfL{1013}{4856}
\nfQ{1481}{4119}{1714}{3412}
\nfQ{1947}{2706}{1947}{2009}
\nfQ{1947}{1309}{1714}{600}
\nfQ{1481}{-109}{1013}{-844}
\nfL{513}{-844}
\nfQ{928}{-128}{1133}{580}
\nfQ{1338}{1288}{1338}{2009}
\nfQ{1338}{2731}{1133}{3434}
\nfQ{928}{4138}{513}{4856}
\nfZ}
\expandafter\def\csname nfpath27\endcsname{\nfM{2034}{4250}
\nfQ{1547}{4250}{1301}{3770}
\nfQ{1056}{3291}{1056}{2328}
\nfQ{1056}{1369}{1301}{889}
\nfQ{1547}{409}{2034}{409}
\nfQ{2525}{409}{2770}{889}
\nfQ{3016}{1369}{3016}{2328}
\nfQ{3016}{3291}{2770}{3770}
\nfQ{2525}{4250}{2034}{4250}
\nfZ
\nfM{2034}{4750}
\nfQ{2819}{4750}{3233}{4129}
\nfQ{3647}{3509}{3647}{2328}
\nfQ{3647}{1150}{3233}{529}
\nfQ{2819}{-91}{2034}{-91}
\nfQ{1250}{-91}{836}{529}
\nfQ{422}{1150}{422}{2328}
\nfQ{422}{3509}{836}{4129}
\nfQ{1250}{4750}{2034}{4750}
\nfZ}
\expandafter\def\csname nfpath28\endcsname{\nfM{3272}{-594}
\nfL{3272}{-1044}
\nfL{3078}{-1044}
\nfQ{2300}{-1044}{2036}{-812}
\nfQ{1772}{-581}{1772}{109}
\nfL{1772}{856}
\nfQ{1772}{1328}{1603}{1509}
\nfQ{1434}{1691}{991}{1691}
\nfL{800}{1691}
\nfL{800}{2138}
\nfL{991}{2138}
\nfQ{1438}{2138}{1605}{2317}
\nfQ{1772}{2497}{1772}{2963}
\nfL{1772}{3713}
\nfQ{1772}{4403}{2036}{4633}
\nfQ{2300}{4863}{3078}{4863}
\nfL{3272}{4863}
\nfL{3272}{4416}
\nfL{3059}{4416}
\nfQ{2619}{4416}{2484}{4278}
\nfQ{2350}{4141}{2350}{3700}
\nfL{2350}{2925}
\nfQ{2350}{2434}{2208}{2212}
\nfQ{2066}{1991}{1722}{1913}
\nfQ{2069}{1828}{2209}{1606}
\nfQ{2350}{1384}{2350}{897}
\nfL{2350}{122}
\nfQ{2350}{-319}{2484}{-456}
\nfQ{2619}{-594}{3059}{-594}
\nfL{3272}{-594}
\nfZ}
\expandafter\def\csname nfpath29\endcsname{\nfM{678}{2272}
\nfL{4684}{2272}
\nfL{4684}{1741}
\nfL{678}{1741}
\nfL{678}{2272}
\nfZ}
\expandafter\def\csname nfpath30\endcsname{\nfM{1491}{2950}
\nfL{1838}{788}
\nfL{3456}{3500}
\nfL{4066}{3500}
\nfL{1972}{0}
\nfL{1713}{-1331}
\nfL{1138}{-1331}
\nfL{1397}{0}
\nfL{988}{2613}
\nfQ{925}{3006}{628}{3006}
\nfL{475}{3006}
\nfL{569}{3500}
\nfL{788}{3500}
\nfQ{1403}{3500}{1491}{2950}
\nfZ}
\expandafter\def\csname nfpath31\endcsname{\nfM{800}{-594}
\nfL{1019}{-594}
\nfQ{1456}{-594}{1589}{-459}
\nfQ{1722}{-325}{1722}{122}
\nfL{1722}{897}
\nfQ{1722}{1384}{1862}{1606}
\nfQ{2003}{1828}{2350}{1913}
\nfQ{2003}{1991}{1862}{2212}
\nfQ{1722}{2434}{1722}{2925}
\nfL{1722}{3700}
\nfQ{1722}{4144}{1589}{4280}
\nfQ{1456}{4416}{1019}{4416}
\nfL{800}{4416}
\nfL{800}{4863}
\nfL{997}{4863}
\nfQ{1775}{4863}{2036}{4633}
\nfQ{2297}{4403}{2297}{3713}
\nfL{2297}{2963}
\nfQ{2297}{2497}{2465}{2317}
\nfQ{2634}{2138}{3078}{2138}
\nfL{3272}{2138}
\nfL{3272}{1691}
\nfL{3078}{1691}
\nfQ{2634}{1691}{2465}{1509}
\nfQ{2297}{1328}{2297}{856}
\nfL{2297}{109}
\nfQ{2297}{-581}{2036}{-812}
\nfQ{1775}{-1044}{997}{-1044}
\nfL{800}{-1044}
\nfL{800}{-594}
\nfZ}
\expandafter\def\csname nfpath32\endcsname{\nfM{3328}{2828}
\nfQ{3544}{3216}{3844}{3400}
\nfQ{4144}{3584}{4550}{3584}
\nfQ{5097}{3584}{5394}{3201}
\nfQ{5691}{2819}{5691}{2113}
\nfL{5691}{0}
\nfL{5113}{0}
\nfL{5113}{2094}
\nfQ{5113}{2597}{4934}{2840}
\nfQ{4756}{3084}{4391}{3084}
\nfQ{3944}{3084}{3684}{2787}
\nfQ{3425}{2491}{3425}{1978}
\nfL{3425}{0}
\nfL{2847}{0}
\nfL{2847}{2094}
\nfQ{2847}{2600}{2669}{2842}
\nfQ{2491}{3084}{2119}{3084}
\nfQ{1678}{3084}{1418}{2786}
\nfQ{1159}{2488}{1159}{1978}
\nfL{1159}{0}
\nfL{581}{0}
\nfL{581}{3500}
\nfL{1159}{3500}
\nfL{1159}{2956}
\nfQ{1356}{3278}{1631}{3431}
\nfQ{1906}{3584}{2284}{3584}
\nfQ{2666}{3584}{2933}{3390}
\nfQ{3200}{3197}{3328}{2828}
\nfZ}
\expandafter\def\csname nfpath33\endcsname{\nfM{1959}{3097}
\nfQ{1497}{3097}{1228}{2736}
\nfQ{959}{2375}{959}{1747}
\nfQ{959}{1119}{1226}{758}
\nfQ{1494}{397}{1959}{397}
\nfQ{2419}{397}{2687}{759}
\nfQ{2956}{1122}{2956}{1747}
\nfQ{2956}{2369}{2687}{2733}
\nfQ{2419}{3097}{1959}{3097}
\nfZ
\nfM{1959}{3584}
\nfQ{2709}{3584}{3137}{3096}
\nfQ{3566}{2609}{3566}{1747}
\nfQ{3566}{888}{3137}{398}
\nfQ{2709}{-91}{1959}{-91}
\nfQ{1206}{-91}{779}{398}
\nfQ{353}{888}{353}{1747}
\nfQ{353}{2609}{779}{3096}
\nfQ{1206}{3584}{1959}{3584}
\nfZ}
\expandafter\def\csname nfpath34\endcsname{\nfM{2906}{2969}
\nfL{2906}{4863}
\nfL{3481}{4863}
\nfL{3481}{0}
\nfL{2906}{0}
\nfL{2906}{525}
\nfQ{2725}{213}{2448}{61}
\nfQ{2172}{-91}{1784}{-91}
\nfQ{1150}{-91}{751}{415}
\nfQ{353}{922}{353}{1747}
\nfQ{353}{2572}{751}{3078}
\nfQ{1150}{3584}{1784}{3584}
\nfQ{2172}{3584}{2448}{3432}
\nfQ{2725}{3281}{2906}{2969}
\nfZ
\nfM{947}{1747}
\nfQ{947}{1113}{1208}{752}
\nfQ{1469}{391}{1925}{391}
\nfQ{2381}{391}{2643}{752}
\nfQ{2906}{1113}{2906}{1747}
\nfQ{2906}{2381}{2643}{2742}
\nfQ{2381}{3103}{1925}{3103}
\nfQ{1469}{3103}{1208}{2742}
\nfQ{947}{2381}{947}{1747}
\nfZ}
\expandafter\def\csname nfpath35\endcsname{\nfM{0}{2.5}
\nfC{0.663008}{2.5}{1.29895}{2.236584}{1.767767}{1.767767}
\nfC{2.236584}{1.29895}{2.5}{0.663008}{2.5}{0}
\nfC{2.5}{-0.663008}{2.236584}{-1.29895}{1.767767}{-1.767767}
\nfC{1.29895}{-2.236584}{0.663008}{-2.5}{0}{-2.5}
\nfC{-0.663008}{-2.5}{-1.29895}{-2.236584}{-1.767767}{-1.767767}
\nfC{-2.236584}{-1.29895}{-2.5}{-0.663008}{-2.5}{0}
\nfC{-2.5}{0.663008}{-2.236584}{1.29895}{-1.767767}{1.767767}
\nfC{-1.29895}{2.236584}{-0.663008}{2.5}{0}{2.5}
\nfZ}
\expandafter\def\csname nfpath36\endcsname{\nfM{1116}{2306}
\nfL{319}{2450}
\nfQ{453}{2931}{781}{3162}
\nfQ{1109}{3394}{1756}{3394}
\nfQ{2344}{3394}{2631}{3255}
\nfQ{2919}{3116}{3036}{2902}
\nfQ{3153}{2688}{3153}{2116}
\nfL{3144}{1091}
\nfQ{3144}{653}{3186}{445}
\nfQ{3228}{238}{3344}{0}
\nfL{2475}{0}
\nfQ{2441}{88}{2391}{259}
\nfQ{2369}{338}{2359}{363}
\nfQ{2134}{144}{1878}{34}
\nfQ{1622}{-75}{1331}{-75}
\nfQ{819}{-75}{523}{203}
\nfQ{228}{481}{228}{906}
\nfQ{228}{1188}{362}{1408}
\nfQ{497}{1628}{739}{1745}
\nfQ{981}{1863}{1438}{1950}
\nfQ{2053}{2066}{2291}{2166}
\nfL{2291}{2253}
\nfQ{2291}{2506}{2166}{2614}
\nfQ{2041}{2722}{1694}{2722}
\nfQ{1459}{2722}{1328}{2630}
\nfQ{1197}{2538}{1116}{2306}
\nfZ
\nfM{2291}{1594}
\nfQ{2122}{1538}{1756}{1459}
\nfQ{1391}{1381}{1278}{1306}
\nfQ{1106}{1184}{1106}{997}
\nfQ{1106}{813}{1243}{678}
\nfQ{1381}{544}{1594}{544}
\nfQ{1831}{544}{2047}{700}
\nfQ{2206}{819}{2256}{991}
\nfQ{2291}{1103}{2291}{1419}
\nfL{2291}{1594}
\nfZ}
\expandafter\def\csname nfpath37\endcsname{\nfM{466}{0}
\nfL{466}{4581}
\nfL{3863}{4581}
\nfL{3863}{3806}
\nfL{1391}{3806}
\nfL{1391}{2791}
\nfL{3691}{2791}
\nfL{3691}{2019}
\nfL{1391}{2019}
\nfL{1391}{772}
\nfL{3950}{772}
\nfL{3950}{0}
\nfL{466}{0}
\nfZ}
\expandafter\def\csname nfpath38\endcsname{\nfM{38}{0}
\nfL{1234}{1709}
\nfL{88}{3319}
\nfL{1159}{3319}
\nfL{1747}{2406}
\nfL{2366}{3319}
\nfL{3397}{3319}
\nfL{2272}{1747}
\nfL{3500}{0}
\nfL{2422}{0}
\nfL{1747}{1028}
\nfL{1066}{0}
\nfL{38}{0}
\nfZ}
\expandafter\def\csname nfpath39\endcsname{\nfM{3353}{2338}
\nfL{2488}{2181}
\nfQ{2444}{2441}{2289}{2572}
\nfQ{2134}{2703}{1888}{2703}
\nfQ{1559}{2703}{1364}{2476}
\nfQ{1169}{2250}{1169}{1719}
\nfQ{1169}{1128}{1367}{884}
\nfQ{1566}{641}{1900}{641}
\nfQ{2150}{641}{2309}{783}
\nfQ{2469}{925}{2534}{1272}
\nfL{3397}{1125}
\nfQ{3263}{531}{2881}{228}
\nfQ{2500}{-75}{1859}{-75}
\nfQ{1131}{-75}{698}{384}
\nfQ{266}{844}{266}{1656}
\nfQ{266}{2478}{700}{2936}
\nfQ{1134}{3394}{1875}{3394}
\nfQ{2481}{3394}{2839}{3133}
\nfQ{3197}{2872}{3353}{2338}
\nfZ}
\expandafter\def\csname nfpath40\endcsname{\nfM{1981}{3319}
\nfL{1981}{2619}
\nfL{1381}{2619}
\nfL{1381}{1281}
\nfQ{1381}{875}{1398}{808}
\nfQ{1416}{741}{1477}{697}
\nfQ{1538}{653}{1625}{653}
\nfQ{1747}{653}{1978}{738}
\nfL{2053}{56}
\nfQ{1747}{-75}{1359}{-75}
\nfQ{1122}{-75}{931}{4}
\nfQ{741}{84}{652}{211}
\nfQ{563}{338}{528}{553}
\nfQ{500}{706}{500}{1172}
\nfL{500}{2619}
\nfL{97}{2619}
\nfL{97}{3319}
\nfL{500}{3319}
\nfL{500}{3978}
\nfL{1381}{4491}
\nfL{1381}{3319}
\nfL{1981}{3319}
\nfZ}
\expandafter\def\csname nfpath41\endcsname{}
\expandafter\def\csname nfpath42\endcsname{\nfM{1300}{0}
\nfL{422}{0}
\nfL{422}{3319}
\nfL{1238}{3319}
\nfL{1238}{2847}
\nfQ{1447}{3181}{1614}{3287}
\nfQ{1781}{3394}{1994}{3394}
\nfQ{2294}{3394}{2572}{3228}
\nfL{2300}{2463}
\nfQ{2078}{2606}{1888}{2606}
\nfQ{1703}{2606}{1575}{2504}
\nfQ{1447}{2403}{1373}{2137}
\nfQ{1300}{1872}{1300}{1025}
\nfL{1300}{0}
\nfZ}
\expandafter\def\csname nfpath43\endcsname{\nfM{2381}{1056}
\nfL{3256}{909}
\nfQ{3088}{428}{2723}{176}
\nfQ{2359}{-75}{1813}{-75}
\nfQ{947}{-75}{531}{491}
\nfQ{203}{944}{203}{1634}
\nfQ{203}{2459}{634}{2926}
\nfQ{1066}{3394}{1725}{3394}
\nfQ{2466}{3394}{2894}{2905}
\nfQ{3322}{2416}{3303}{1406}
\nfL{1103}{1406}
\nfQ{1113}{1016}{1316}{798}
\nfQ{1519}{581}{1822}{581}
\nfQ{2028}{581}{2168}{693}
\nfQ{2309}{806}{2381}{1056}
\nfZ
\nfM{2431}{1944}
\nfQ{2422}{2325}{2234}{2523}
\nfQ{2047}{2722}{1778}{2722}
\nfQ{1491}{2722}{1303}{2513}
\nfQ{1116}{2303}{1119}{1944}
\nfL{2431}{1944}
\nfZ}
\expandafter\def\csname nfpath44\endcsname{\nfM{3503}{0}
\nfL{2688}{0}
\nfL{2688}{488}
\nfQ{2484}{203}{2207}{64}
\nfQ{1931}{-75}{1650}{-75}
\nfQ{1078}{-75}{670}{386}
\nfQ{263}{847}{263}{1672}
\nfQ{263}{2516}{659}{2955}
\nfQ{1056}{3394}{1663}{3394}
\nfQ{2219}{3394}{2625}{2931}
\nfL{2625}{4581}
\nfL{3503}{4581}
\nfL{3503}{0}
\nfZ
\nfM{1159}{1731}
\nfQ{1159}{1200}{1306}{963}
\nfQ{1519}{619}{1900}{619}
\nfQ{2203}{619}{2415}{876}
\nfQ{2628}{1134}{2628}{1647}
\nfQ{2628}{2219}{2422}{2470}
\nfQ{2216}{2722}{1894}{2722}
\nfQ{1581}{2722}{1370}{2473}
\nfQ{1159}{2225}{1159}{1731}
\nfZ}
\expandafter\def\csname nfpath45\endcsname{\nfM{2644}{0}
\nfL{2644}{497}
\nfQ{2463}{231}{2167}{78}
\nfQ{1872}{-75}{1544}{-75}
\nfQ{1209}{-75}{943}{72}
\nfQ{678}{219}{559}{484}
\nfQ{441}{750}{441}{1219}
\nfL{441}{3319}
\nfL{1319}{3319}
\nfL{1319}{1794}
\nfQ{1319}{1094}{1367}{936}
\nfQ{1416}{778}{1544}{686}
\nfQ{1672}{594}{1869}{594}
\nfQ{2094}{594}{2272}{717}
\nfQ{2450}{841}{2515}{1023}
\nfQ{2581}{1206}{2581}{1919}
\nfL{2581}{3319}
\nfL{3459}{3319}
\nfL{3459}{0}
\nfL{2644}{0}
\nfZ}
\expandafter\def\csname nfpath46\endcsname{\nfM{459}{3769}
\nfL{459}{4581}
\nfL{1338}{4581}
\nfL{1338}{3769}
\nfL{459}{3769}
\nfZ
\nfM{459}{0}
\nfL{459}{3319}
\nfL{1338}{3319}
\nfL{1338}{0}
\nfL{459}{0}
\nfZ}
\expandafter\def\csname nfpath47\endcsname{\nfM{256}{1706}
\nfQ{256}{2144}{472}{2553}
\nfQ{688}{2963}{1083}{3178}
\nfQ{1478}{3394}{1966}{3394}
\nfQ{2719}{3394}{3200}{2905}
\nfQ{3681}{2416}{3681}{1669}
\nfQ{3681}{916}{3195}{420}
\nfQ{2709}{-75}{1972}{-75}
\nfQ{1516}{-75}{1102}{131}
\nfQ{688}{338}{472}{736}
\nfQ{256}{1134}{256}{1706}
\nfZ
\nfM{1156}{1659}
\nfQ{1156}{1166}{1390}{903}
\nfQ{1625}{641}{1969}{641}
\nfQ{2313}{641}{2545}{903}
\nfQ{2778}{1166}{2778}{1666}
\nfQ{2778}{2153}{2545}{2415}
\nfQ{2313}{2678}{1969}{2678}
\nfQ{1625}{2678}{1390}{2415}
\nfQ{1156}{2153}{1156}{1659}
\nfZ}
\expandafter\def\csname nfpath48\endcsname{\nfM{3478}{0}
\nfL{2600}{0}
\nfL{2600}{1694}
\nfQ{2600}{2231}{2544}{2389}
\nfQ{2488}{2547}{2361}{2634}
\nfQ{2234}{2722}{2056}{2722}
\nfQ{1828}{2722}{1647}{2597}
\nfQ{1466}{2472}{1398}{2265}
\nfQ{1331}{2059}{1331}{1503}
\nfL{1331}{0}
\nfL{453}{0}
\nfL{453}{3319}
\nfL{1269}{3319}
\nfL{1269}{2831}
\nfQ{1703}{3394}{2363}{3394}
\nfQ{2653}{3394}{2893}{3289}
\nfQ{3134}{3184}{3257}{3021}
\nfQ{3381}{2859}{3429}{2653}
\nfQ{3478}{2447}{3478}{2063}
\nfL{3478}{0}
\nfZ}
\expandafter\def\csname nfpath49\endcsname{\nfM{75}{3319}
\nfL{563}{3319}
\nfL{563}{3569}
\nfQ{563}{3988}{652}{4194}
\nfQ{741}{4400}{980}{4529}
\nfQ{1219}{4659}{1584}{4659}
\nfQ{1959}{4659}{2319}{4547}
\nfL{2200}{3934}
\nfQ{1991}{3984}{1797}{3984}
\nfQ{1606}{3984}{1523}{3895}
\nfQ{1441}{3806}{1441}{3553}
\nfL{1441}{3319}
\nfL{2097}{3319}
\nfL{2097}{2628}
\nfL{1441}{2628}
\nfL{1441}{0}
\nfL{563}{0}
\nfL{563}{2628}
\nfL{75}{2628}
\nfL{75}{3319}
\nfZ}
\expandafter\def\csname nfpath50\endcsname{\nfM{459}{0}
\nfL{459}{4581}
\nfL{1338}{4581}
\nfL{1338}{0}
\nfL{459}{0}
\nfZ}
\expandafter\def\csname nfpath51\endcsname{\nfM{378}{-219}
\nfL{1381}{-341}
\nfQ{1406}{-516}{1497}{-581}
\nfQ{1622}{-675}{1891}{-675}
\nfQ{2234}{-675}{2406}{-572}
\nfQ{2522}{-503}{2581}{-350}
\nfQ{2622}{-241}{2622}{53}
\nfL{2622}{538}
\nfQ{2228}{0}{1628}{0}
\nfQ{959}{0}{569}{566}
\nfQ{263}{1013}{263}{1678}
\nfQ{263}{2513}{664}{2953}
\nfQ{1066}{3394}{1663}{3394}
\nfQ{2278}{3394}{2678}{2853}
\nfL{2678}{3319}
\nfL{3500}{3319}
\nfL{3500}{341}
\nfQ{3500}{-247}{3403}{-537}
\nfQ{3306}{-828}{3131}{-993}
\nfQ{2956}{-1159}{2664}{-1253}
\nfQ{2372}{-1347}{1925}{-1347}
\nfQ{1081}{-1347}{728}{-1058}
\nfQ{375}{-769}{375}{-325}
\nfQ{375}{-281}{378}{-219}
\nfZ
\nfM{1163}{1728}
\nfQ{1163}{1200}{1367}{954}
\nfQ{1572}{709}{1872}{709}
\nfQ{2194}{709}{2416}{961}
\nfQ{2638}{1213}{2638}{1706}
\nfQ{2638}{2222}{2425}{2472}
\nfQ{2213}{2722}{1888}{2722}
\nfQ{1572}{2722}{1367}{2476}
\nfQ{1163}{2231}{1163}{1728}
\nfZ}
\expandafter\def\csname nfpath52\endcsname{\nfM{1334}{4581}
\nfL{1334}{2897}
\nfQ{1759}{3394}{2350}{3394}
\nfQ{2653}{3394}{2897}{3281}
\nfQ{3141}{3169}{3264}{2994}
\nfQ{3388}{2819}{3433}{2606}
\nfQ{3478}{2394}{3478}{1947}
\nfL{3478}{0}
\nfL{2600}{0}
\nfL{2600}{1753}
\nfQ{2600}{2275}{2550}{2415}
\nfQ{2500}{2556}{2373}{2639}
\nfQ{2247}{2722}{2056}{2722}
\nfQ{1838}{2722}{1666}{2615}
\nfQ{1494}{2509}{1414}{2295}
\nfQ{1334}{2081}{1334}{1663}
\nfL{1334}{0}
\nfL{456}{0}
\nfL{456}{4581}
\nfL{1334}{4581}
\nfZ}
\expandafter\def\csname nfpath53\endcsname{\nfM{150}{947}
\nfL{1031}{1081}
\nfQ{1088}{825}{1259}{692}
\nfQ{1431}{559}{1741}{559}
\nfQ{2081}{559}{2253}{684}
\nfQ{2369}{772}{2369}{919}
\nfQ{2369}{1019}{2306}{1084}
\nfQ{2241}{1147}{2013}{1200}
\nfQ{950}{1434}{666}{1628}
\nfQ{272}{1897}{272}{2375}
\nfQ{272}{2806}{612}{3100}
\nfQ{953}{3394}{1669}{3394}
\nfQ{2350}{3394}{2681}{3172}
\nfQ{3013}{2950}{3138}{2516}
\nfL{2309}{2363}
\nfQ{2256}{2556}{2107}{2659}
\nfQ{1959}{2763}{1684}{2763}
\nfQ{1338}{2763}{1188}{2666}
\nfQ{1088}{2597}{1088}{2488}
\nfQ{1088}{2394}{1175}{2328}
\nfQ{1294}{2241}{1995}{2081}
\nfQ{2697}{1922}{2975}{1691}
\nfQ{3250}{1456}{3250}{1038}
\nfQ{3250}{581}{2869}{253}
\nfQ{2488}{-75}{1741}{-75}
\nfQ{1063}{-75}{667}{200}
\nfQ{272}{475}{150}{947}
\nfZ}
\expandafter\def\csname nfpath54\endcsname{\nfM{422}{0}
\nfL{422}{4581}
\nfL{1300}{4581}
\nfL{1300}{2931}
\nfQ{1706}{3394}{2263}{3394}
\nfQ{2869}{3394}{3266}{2955}
\nfQ{3663}{2516}{3663}{1694}
\nfQ{3663}{844}{3258}{384}
\nfQ{2853}{-75}{2275}{-75}
\nfQ{1991}{-75}{1714}{67}
\nfQ{1438}{209}{1238}{488}
\nfL{1238}{0}
\nfL{422}{0}
\nfZ
\nfM{1294}{1731}
\nfQ{1294}{1216}{1456}{969}
\nfQ{1684}{619}{2063}{619}
\nfQ{2353}{619}{2558}{867}
\nfQ{2763}{1116}{2763}{1650}
\nfQ{2763}{2219}{2556}{2470}
\nfQ{2350}{2722}{2028}{2722}
\nfQ{1713}{2722}{1503}{2476}
\nfQ{1294}{2231}{1294}{1731}
\nfZ}
\expandafter\def\csname nfpath55\endcsname{\nfM{1497}{0}
\nfL{1497}{3806}
\nfL{138}{3806}
\nfL{138}{4581}
\nfL{3778}{4581}
\nfL{3778}{3806}
\nfL{2422}{3806}
\nfL{2422}{0}
\nfL{1497}{0}
\nfZ}
\expandafter\def\csname nfpath56\endcsname{\nfM{44}{3319}
\nfL{978}{3319}
\nfL{1772}{963}
\nfL{2547}{3319}
\nfL{3456}{3319}
\nfL{2284}{125}
\nfL{2075}{-453}
\nfQ{1959}{-744}{1854}{-897}
\nfQ{1750}{-1050}{1614}{-1145}
\nfQ{1478}{-1241}{1279}{-1294}
\nfQ{1081}{-1347}{831}{-1347}
\nfQ{578}{-1347}{334}{-1294}
\nfL{256}{-606}
\nfQ{463}{-647}{628}{-647}
\nfQ{934}{-647}{1081}{-467}
\nfQ{1228}{-288}{1306}{-9}
\nfL{44}{3319}
\nfZ}
\expandafter\def\csname nfpath57\endcsname{\nfM{434}{3319}
\nfL{1253}{3319}
\nfL{1253}{2831}
\nfQ{1413}{3081}{1684}{3237}
\nfQ{1956}{3394}{2288}{3394}
\nfQ{2866}{3394}{3269}{2941}
\nfQ{3672}{2488}{3672}{1678}
\nfQ{3672}{847}{3265}{386}
\nfQ{2859}{-75}{2281}{-75}
\nfQ{2006}{-75}{1782}{34}
\nfQ{1559}{144}{1313}{409}
\nfL{1313}{-1263}
\nfL{434}{-1263}
\nfL{434}{3319}
\nfZ
\nfM{1303}{1716}
\nfQ{1303}{1156}{1525}{889}
\nfQ{1747}{622}{2066}{622}
\nfQ{2372}{622}{2575}{867}
\nfQ{2778}{1113}{2778}{1672}
\nfQ{2778}{2194}{2568}{2447}
\nfQ{2359}{2700}{2050}{2700}
\nfQ{1728}{2700}{1515}{2451}
\nfQ{1303}{2203}{1303}{1716}
\nfZ}
\expandafter\def\csname nfpath58\endcsname{\nfM{1372}{0}
\nfL{34}{3319}
\nfL{956}{3319}
\nfL{1581}{1625}
\nfL{1763}{1059}
\nfQ{1834}{1275}{1853}{1344}
\nfQ{1897}{1484}{1947}{1625}
\nfL{2578}{3319}
\nfL{3481}{3319}
\nfL{2163}{0}
\nfL{1372}{0}
\nfZ}
\expandafter\def\csname nfpath59\endcsname{\nfM{309}{2231}
\nfQ{309}{3372}{921}{4017}
\nfQ{1534}{4663}{2503}{4663}
\nfQ{3138}{4663}{3647}{4359}
\nfQ{4156}{4056}{4423}{3514}
\nfQ{4691}{2972}{4691}{2284}
\nfQ{4691}{1588}{4409}{1038}
\nfQ{4128}{488}{3612}{205}
\nfQ{3097}{-78}{2500}{-78}
\nfQ{1853}{-78}{1343}{234}
\nfQ{834}{547}{571}{1087}
\nfQ{309}{1628}{309}{2231}
\nfZ
\nfM{934}{2222}
\nfQ{934}{1394}{1379}{917}
\nfQ{1825}{441}{2497}{441}
\nfQ{3181}{441}{3623}{922}
\nfQ{4066}{1403}{4066}{2288}
\nfQ{4066}{2847}{3877}{3264}
\nfQ{3688}{3681}{3323}{3911}
\nfQ{2959}{4141}{2506}{4141}
\nfQ{1863}{4141}{1398}{3698}
\nfQ{934}{3256}{934}{2222}
\nfZ}
\expandafter\def\csname nfpath60\endcsname{\nfM{422}{0}
\nfL{422}{3319}
\nfL{928}{3319}
\nfL{928}{2847}
\nfQ{1294}{3394}{1984}{3394}
\nfQ{2284}{3394}{2536}{3286}
\nfQ{2788}{3178}{2913}{3003}
\nfQ{3038}{2828}{3088}{2588}
\nfQ{3119}{2431}{3119}{2041}
\nfL{3119}{0}
\nfL{2556}{0}
\nfL{2556}{2019}
\nfQ{2556}{2363}{2490}{2533}
\nfQ{2425}{2703}{2258}{2804}
\nfQ{2091}{2906}{1866}{2906}
\nfQ{1506}{2906}{1245}{2678}
\nfQ{984}{2450}{984}{1813}
\nfL{984}{0}
\nfL{422}{0}
\nfZ}
\expandafter\def\csname nfpath61\endcsname{\nfM{425}{3934}
\nfL{425}{4581}
\nfL{988}{4581}
\nfL{988}{3934}
\nfL{425}{3934}
\nfZ
\nfM{425}{0}
\nfL{425}{3319}
\nfL{988}{3319}
\nfL{988}{0}
\nfL{425}{0}
\nfZ}
\expandafter\def\csname nfpath62\endcsname{\nfM{416}{0}
\nfL{416}{3319}
\nfL{922}{3319}
\nfL{922}{2816}
\nfQ{1116}{3169}{1280}{3281}
\nfQ{1444}{3394}{1641}{3394}
\nfQ{1925}{3394}{2219}{3213}
\nfL{2025}{2691}
\nfQ{1819}{2813}{1613}{2813}
\nfQ{1428}{2813}{1281}{2702}
\nfQ{1134}{2591}{1072}{2394}
\nfQ{978}{2094}{978}{1738}
\nfL{978}{0}
\nfL{416}{0}
\nfZ}
\expandafter\def\csname nfpath63\endcsname{\nfM{941}{0}
\nfL{419}{0}
\nfL{419}{4581}
\nfL{981}{4581}
\nfL{981}{2947}
\nfQ{1338}{3394}{1891}{3394}
\nfQ{2197}{3394}{2470}{3270}
\nfQ{2744}{3147}{2920}{2923}
\nfQ{3097}{2700}{3197}{2384}
\nfQ{3297}{2069}{3297}{1709}
\nfQ{3297}{856}{2875}{390}
\nfQ{2453}{-75}{1863}{-75}
\nfQ{1275}{-75}{941}{416}
\nfL{941}{0}
\nfZ
\nfM{934}{1684}
\nfQ{934}{1088}{1097}{822}
\nfQ{1363}{388}{1816}{388}
\nfQ{2184}{388}{2453}{708}
\nfQ{2722}{1028}{2722}{1663}
\nfQ{2722}{2313}{2464}{2622}
\nfQ{2206}{2931}{1841}{2931}
\nfQ{1472}{2931}{1203}{2611}
\nfQ{934}{2291}{934}{1684}
\nfZ}
\expandafter\def\csname nfpath64\endcsname{\nfM{556}{0}
\nfL{556}{2881}
\nfL{59}{2881}
\nfL{59}{3319}
\nfL{556}{3319}
\nfL{556}{3672}
\nfQ{556}{4006}{616}{4169}
\nfQ{697}{4388}{901}{4523}
\nfQ{1106}{4659}{1475}{4659}
\nfQ{1713}{4659}{2000}{4603}
\nfL{1916}{4113}
\nfQ{1741}{4144}{1584}{4144}
\nfQ{1328}{4144}{1222}{4034}
\nfQ{1116}{3925}{1116}{3625}
\nfL{1116}{3319}
\nfL{1763}{3319}
\nfL{1763}{2881}
\nfL{1116}{2881}
\nfL{1116}{0}
\nfL{556}{0}
\nfZ}
\expandafter\def\csname nfpath65\endcsname{\nfM{3059}{4863}
\nfL{2969}{4384}
\nfL{2419}{4384}
\nfQ{2106}{4384}{1964}{4261}
\nfQ{1822}{4138}{1753}{3809}
\nfL{1691}{3500}
\nfL{2638}{3500}
\nfL{2553}{3053}
\nfL{1606}{3053}
\nfL{1013}{0}
\nfL{434}{0}
\nfL{1031}{3053}
\nfL{481}{3053}
\nfL{563}{3500}
\nfL{1113}{3500}
\nfL{1159}{3744}
\nfQ{1278}{4363}{1576}{4613}
\nfQ{1875}{4863}{2516}{4863}
\nfL{3059}{4863}
\nfZ}
\expandafter\def\csname nfpath66\endcsname{\nfM{1228}{531}
\nfL{3431}{531}
\nfL{3431}{0}
\nfL{469}{0}
\nfL{469}{531}
\nfQ{828}{903}{1448}{1529}
\nfQ{2069}{2156}{2228}{2338}
\nfQ{2531}{2678}{2651}{2914}
\nfQ{2772}{3150}{2772}{3378}
\nfQ{2772}{3750}{2511}{3984}
\nfQ{2250}{4219}{1831}{4219}
\nfQ{1534}{4219}{1204}{4116}
\nfQ{875}{4013}{500}{3803}
\nfL{500}{4441}
\nfQ{881}{4594}{1212}{4672}
\nfQ{1544}{4750}{1819}{4750}
\nfQ{2544}{4750}{2975}{4387}
\nfQ{3406}{4025}{3406}{3419}
\nfQ{3406}{3131}{3298}{2873}
\nfQ{3191}{2616}{2906}{2266}
\nfQ{2828}{2175}{2409}{1742}
\nfQ{1991}{1309}{1228}{531}
\nfZ}
\expandafter\def\csname nfpath67\endcsname{\nfM{5747}{2113}
\nfL{5338}{0}
\nfL{4763}{0}
\nfL{5166}{2094}
\nfQ{5191}{2228}{5203}{2325}
\nfQ{5216}{2422}{5216}{2491}
\nfQ{5216}{2772}{5059}{2928}
\nfQ{4903}{3084}{4622}{3084}
\nfQ{4203}{3084}{3875}{2770}
\nfQ{3547}{2456}{3450}{1953}
\nfL{3066}{0}
\nfL{2491}{0}
\nfL{2900}{2094}
\nfQ{2925}{2209}{2937}{2307}
\nfQ{2950}{2406}{2950}{2484}
\nfQ{2950}{2769}{2794}{2926}
\nfQ{2638}{3084}{2363}{3084}
\nfQ{1938}{3084}{1609}{2770}
\nfQ{1281}{2456}{1184}{1953}
\nfL{800}{0}
\nfL{225}{0}
\nfL{909}{3500}
\nfL{1484}{3500}
\nfL{1375}{2956}
\nfQ{1609}{3263}{1923}{3423}
\nfQ{2238}{3584}{2597}{3584}
\nfQ{2978}{3584}{3223}{3384}
\nfQ{3469}{3184}{3519}{2828}
\nfQ{3781}{3197}{4126}{3390}
\nfQ{4472}{3584}{4856}{3584}
\nfQ{5306}{3584}{5551}{3325}
\nfQ{5797}{3066}{5797}{2591}
\nfQ{5797}{2488}{5784}{2364}
\nfQ{5772}{2241}{5747}{2113}
\nfZ}
\expandafter\def\csname nfpath68\endcsname{\nfM{737}{2388}
\nfL{1397}{2388}
\nfL{1397}{1594}
\nfL{737}{1594}
\nfL{737}{2388}
\nfZ
\nfM{2868}{2388}
\nfL{3528}{2388}
\nfL{3528}{1594}
\nfL{2868}{1594}
\nfL{2868}{2388}
\nfZ
\nfM{5000}{2388}
\nfL{5660}{2388}
\nfL{5660}{1594}
\nfL{5000}{1594}
\nfL{5000}{2388}
\nfZ}
\expandafter\def\csname nfpath69\endcsname{\nfM{3494}{697}
\nfL{3738}{1919}
\nfL{2700}{1919}
\nfL{2797}{2438}
\nfL{4453}{2438}
\nfL{4050}{384}
\nfQ{3634}{156}{3143}{32}
\nfQ{2653}{-91}{2156}{-91}
\nfQ{1278}{-91}{783}{396}
\nfQ{288}{884}{288}{1753}
\nfQ{288}{2475}{589}{3126}
\nfQ{891}{3778}{1422}{4213}
\nfQ{1756}{4484}{2153}{4617}
\nfQ{2550}{4750}{3034}{4750}
\nfQ{3472}{4750}{3873}{4639}
\nfQ{4275}{4528}{4641}{4306}
\nfL{4513}{3634}
\nfQ{4231}{3928}{3853}{4083}
\nfQ{3475}{4238}{3047}{4238}
\nfQ{2550}{4238}{2172}{4048}
\nfQ{1794}{3859}{1497}{3463}
\nfQ{1244}{3125}{1098}{2667}
\nfQ{953}{2209}{953}{1734}
\nfQ{953}{1081}{1287}{751}
\nfQ{1622}{422}{2284}{422}
\nfQ{2616}{422}{2925}{492}
\nfQ{3234}{563}{3494}{697}
\nfZ}
\expandafter\def\csname nfpath70\endcsname{\nfM{1081}{4666}
\nfL{2694}{4666}
\nfQ{3350}{4666}{3675}{4422}
\nfQ{4000}{4178}{4000}{3688}
\nfQ{4000}{3238}{3720}{2911}
\nfQ{3441}{2584}{2988}{2516}
\nfQ{3375}{2428}{3569}{2181}
\nfQ{3763}{1934}{3763}{1522}
\nfQ{3763}{819}{3242}{409}
\nfQ{2722}{0}{1819}{0}
\nfL{172}{0}
\nfL{1081}{4666}
\nfZ
\nfM{1234}{2228}
\nfL{903}{519}
\nfL{1919}{519}
\nfQ{2491}{519}{2800}{781}
\nfQ{3109}{1044}{3109}{1522}
\nfQ{3109}{1891}{2904}{2059}
\nfQ{2700}{2228}{2247}{2228}
\nfL{1234}{2228}
\nfZ
\nfM{1606}{4147}
\nfL{1331}{2741}
\nfL{2272}{2741}
\nfQ{2775}{2741}{3058}{2959}
\nfQ{3341}{3178}{3341}{3566}
\nfQ{3341}{3869}{3150}{4008}
\nfQ{2959}{4147}{2541}{4147}
\nfL{1606}{4147}
\nfZ}
\expandafter\def\csname nfpath71\endcsname{\nfM{291}{1059}
\nfL{1141}{1153}
\nfQ{1172}{894}{1303}{769}
\nfQ{1434}{644}{1650}{644}
\nfQ{1922}{644}{2112}{894}
\nfQ{2303}{1144}{2356}{1931}
\nfQ{2025}{1547}{1528}{1547}
\nfQ{988}{1547}{595}{1964}
\nfQ{203}{2381}{203}{3050}
\nfQ{203}{3747}{617}{4173}
\nfQ{1031}{4600}{1672}{4600}
\nfQ{2369}{4600}{2816}{4061}
\nfQ{3263}{3522}{3263}{2288}
\nfQ{3263}{1031}{2797}{475}
\nfQ{2331}{-81}{1584}{-81}
\nfQ{1047}{-81}{715}{205}
\nfQ{384}{491}{291}{1059}
\nfZ
\nfM{2278}{2978}
\nfQ{2278}{3403}{2083}{3637}
\nfQ{1888}{3872}{1631}{3872}
\nfQ{1388}{3872}{1227}{3680}
\nfQ{1066}{3488}{1066}{3050}
\nfQ{1066}{2606}{1241}{2398}
\nfQ{1416}{2191}{1678}{2191}
\nfQ{1931}{2191}{2104}{2391}
\nfQ{2278}{2591}{2278}{2978}
\nfZ}
\expandafter\def\csname nfpath72\endcsname{\nfM{3247}{3459}
\nfL{2397}{3366}
\nfQ{2366}{3628}{2234}{3753}
\nfQ{2103}{3878}{1894}{3878}
\nfQ{1616}{3878}{1423}{3628}
\nfQ{1231}{3378}{1181}{2588}
\nfQ{1509}{2975}{1997}{2975}
\nfQ{2547}{2975}{2939}{2556}
\nfQ{3331}{2138}{3331}{1475}
\nfQ{3331}{772}{2918}{347}
\nfQ{2506}{-78}{1859}{-78}
\nfQ{1166}{-78}{719}{461}
\nfQ{272}{1000}{272}{2228}
\nfQ{272}{3488}{737}{4044}
\nfQ{1203}{4600}{1947}{4600}
\nfQ{2469}{4600}{2811}{4308}
\nfQ{3153}{4016}{3247}{3459}
\nfZ
\nfM{1256}{1544}
\nfQ{1256}{1116}{1453}{883}
\nfQ{1650}{650}{1903}{650}
\nfQ{2147}{650}{2309}{840}
\nfQ{2472}{1031}{2472}{1466}
\nfQ{2472}{1913}{2297}{2120}
\nfQ{2122}{2328}{1859}{2328}
\nfQ{1606}{2328}{1431}{2129}
\nfQ{1256}{1931}{1256}{1544}
\nfZ}
\expandafter\def\csname nfpath73\endcsname{\nfM{2519}{0}
\nfL{1641}{0}
\nfL{1641}{3309}
\nfQ{1159}{2859}{506}{2644}
\nfL{506}{3441}
\nfQ{850}{3553}{1253}{3867}
\nfQ{1656}{4181}{1806}{4600}
\nfL{2519}{4600}
\nfL{2519}{0}
\nfZ}
\expandafter\def\csname nfpath74\endcsname{\nfM{1081}{4666}
\nfL{1716}{4666}
\nfL{1331}{2700}
\nfL{3781}{4666}
\nfL{4622}{4666}
\nfL{1850}{2438}
\nfL{3878}{0}
\nfL{3109}{0}
\nfL{1247}{2272}
\nfL{806}{0}
\nfL{172}{0}
\nfL{1081}{4666}
\nfZ}
\expandafter\def\csname nfpath75\endcsname{\nfM{4488}{3438}
\nfL{3059}{2003}
\nfL{4488}{575}
\nfL{4116}{197}
\nfL{2681}{1631}
\nfL{1247}{197}
\nfL{878}{575}
\nfL{2303}{2003}
\nfL{878}{3438}
\nfL{1247}{3816}
\nfL{2681}{2381}
\nfL{4116}{3816}
\nfL{4488}{3438}
\nfZ}
\expandafter\def\csname nfpath76\endcsname{\nfM{3238}{816}
\nfL{3238}{0}
\nfL{159}{0}
\nfQ{209}{463}{459}{877}
\nfQ{709}{1291}{1447}{1975}
\nfQ{2041}{2528}{2175}{2725}
\nfQ{2356}{2997}{2356}{3263}
\nfQ{2356}{3556}{2198}{3714}
\nfQ{2041}{3872}{1763}{3872}
\nfQ{1488}{3872}{1325}{3706}
\nfQ{1163}{3541}{1138}{3156}
\nfL{263}{3244}
\nfQ{341}{3969}{753}{4284}
\nfQ{1166}{4600}{1784}{4600}
\nfQ{2463}{4600}{2850}{4234}
\nfQ{3238}{3869}{3238}{3325}
\nfQ{3238}{3016}{3127}{2736}
\nfQ{3016}{2456}{2775}{2150}
\nfQ{2616}{1947}{2200}{1565}
\nfQ{1784}{1184}{1673}{1059}
\nfQ{1563}{934}{1494}{816}
\nfL{3238}{816}
\nfZ}
\expandafter\def\csname nfpath77\endcsname{\nfM{319}{-275}
\nfL{866}{-356}
\nfQ{900}{-609}{1056}{-725}
\nfQ{1266}{-881}{1628}{-881}
\nfQ{2019}{-881}{2231}{-725}
\nfQ{2444}{-569}{2519}{-288}
\nfQ{2563}{-116}{2559}{434}
\nfQ{2191}{0}{1641}{0}
\nfQ{956}{0}{581}{494}
\nfQ{206}{988}{206}{1678}
\nfQ{206}{2153}{378}{2554}
\nfQ{550}{2956}{876}{3175}
\nfQ{1203}{3394}{1644}{3394}
\nfQ{2231}{3394}{2613}{2919}
\nfL{2613}{3319}
\nfL{3131}{3319}
\nfL{3131}{450}
\nfQ{3131}{-325}{2973}{-648}
\nfQ{2816}{-972}{2473}{-1159}
\nfQ{2131}{-1347}{1631}{-1347}
\nfQ{1038}{-1347}{672}{-1080}
\nfQ{306}{-813}{319}{-275}
\nfZ
\nfM{784}{1719}
\nfQ{784}{1066}{1043}{766}
\nfQ{1303}{466}{1694}{466}
\nfQ{2081}{466}{2343}{764}
\nfQ{2606}{1063}{2606}{1700}
\nfQ{2606}{2309}{2336}{2618}
\nfQ{2066}{2928}{1684}{2928}
\nfQ{1309}{2928}{1046}{2623}
\nfQ{784}{2319}{784}{1719}
\nfZ}
\expandafter\def\csname nfpath78\endcsname{\nfM{1650}{503}
\nfL{1731}{6}
\nfQ{1494}{-44}{1306}{-44}
\nfQ{1000}{-44}{831}{53}
\nfQ{663}{150}{594}{308}
\nfQ{525}{466}{525}{972}
\nfL{525}{2881}
\nfL{113}{2881}
\nfL{113}{3319}
\nfL{525}{3319}
\nfL{525}{4141}
\nfL{1084}{4478}
\nfL{1084}{3319}
\nfL{1650}{3319}
\nfL{1650}{2881}
\nfL{1084}{2881}
\nfL{1084}{941}
\nfQ{1084}{700}{1114}{631}
\nfQ{1144}{563}{1211}{522}
\nfQ{1278}{481}{1403}{481}
\nfQ{1497}{481}{1650}{503}
\nfZ}
\expandafter\def\csname nfpath79\endcsname{\nfM{678}{2906}
\nfL{4684}{2906}
\nfL{4684}{2381}
\nfL{678}{2381}
\nfL{678}{2906}
\nfZ
\nfM{678}{1631}
\nfL{4684}{1631}
\nfL{4684}{1100}
\nfL{678}{1100}
\nfL{678}{1631}
\nfZ}
\expandafter\def\csname nfpath80\endcsname{\nfM{1625}{4666}
\nfL{2156}{4666}
\nfL{531}{-594}
\nfL{0}{-594}
\nfL{1625}{4666}
\nfZ}
\expandafter\def\csname nfpath81\endcsname{\nfM{2597}{2516}
\nfQ{3050}{2419}{3304}{2112}
\nfQ{3559}{1806}{3559}{1356}
\nfQ{3559}{666}{3084}{287}
\nfQ{2609}{-91}{1734}{-91}
\nfQ{1441}{-91}{1130}{-33}
\nfQ{819}{25}{488}{141}
\nfL{488}{750}
\nfQ{750}{597}{1062}{519}
\nfQ{1375}{441}{1716}{441}
\nfQ{2309}{441}{2620}{675}
\nfQ{2931}{909}{2931}{1356}
\nfQ{2931}{1769}{2642}{2001}
\nfQ{2353}{2234}{1838}{2234}
\nfL{1294}{2234}
\nfL{1294}{2753}
\nfL{1863}{2753}
\nfQ{2328}{2753}{2575}{2939}
\nfQ{2822}{3125}{2822}{3475}
\nfQ{2822}{3834}{2567}{4026}
\nfQ{2313}{4219}{1838}{4219}
\nfQ{1578}{4219}{1281}{4162}
\nfQ{984}{4106}{628}{3988}
\nfL{628}{4550}
\nfQ{988}{4650}{1302}{4700}
\nfQ{1616}{4750}{1894}{4750}
\nfQ{2613}{4750}{3031}{4423}
\nfQ{3450}{4097}{3450}{3541}
\nfQ{3450}{3153}{3228}{2886}
\nfQ{3006}{2619}{2597}{2516}
\nfZ}
\expandafter\def\csname nfpath82\endcsname{\nfM{1075}{4666}
\nfL{1709}{4666}
\nfL{909}{525}
\nfL{3181}{525}
\nfL{3078}{0}
\nfL{172}{0}
\nfL{1075}{4666}
\nfZ}
\expandafter\def\csname nfpath83\endcsname{\nfM{1081}{4666}
\nfL{3756}{4666}
\nfL{3653}{4134}
\nfL{1606}{4134}
\nfL{1338}{2759}
\nfL{3188}{2759}
\nfL{3084}{2228}
\nfL{1234}{2228}
\nfL{800}{0}
\nfL{172}{0}
\nfL{1081}{4666}
\nfZ}
\expandafter\def\csname nfpath84\endcsname{\nfM{750}{3309}
\nfL{1409}{3309}
\nfL{1409}{2516}
\nfL{750}{2516}
\nfL{750}{3309}
\nfZ
\nfM{750}{794}
\nfL{1409}{794}
\nfL{1409}{256}
\nfL{897}{-744}
\nfL{494}{-744}
\nfL{750}{256}
\nfL{750}{794}
\nfZ}
\expandafter\def\csname nfpath85\endcsname{\nfM{3841}{3500}
\nfL{2234}{1784}
\nfL{3219}{0}
\nfL{2559}{0}
\nfL{1819}{1388}
\nfL{531}{0}
\nfL{-166}{0}
\nfL{1556}{1844}
\nfL{641}{3500}
\nfL{1300}{3500}
\nfL{1972}{2234}
\nfL{3144}{3500}
\nfL{3841}{3500}
\nfZ}
\expandafter\def\csname nfpath86\endcsname{\nfM{1588}{-325}
\nfQ{1188}{-997}{936}{-1164}
\nfQ{684}{-1331}{294}{-1331}
\nfL{-159}{-1331}
\nfL{-63}{-850}
\nfL{269}{-850}
\nfQ{509}{-850}{678}{-719}
\nfQ{847}{-588}{1056}{-206}
\nfL{1234}{128}
\nfL{459}{3500}
\nfL{1069}{3500}
\nfL{1650}{819}
\nfL{3256}{3500}
\nfL{3859}{3500}
\nfL{1588}{-325}
\nfZ}
\expandafter\def\csname nfpath87\endcsname{\nfM{506}{0}
\nfL{506}{4581}
\nfL{3819}{4581}
\nfL{3819}{4041}
\nfL{1113}{4041}
\nfL{1113}{2638}
\nfL{3647}{2638}
\nfL{3647}{2100}
\nfL{1113}{2100}
\nfL{1113}{541}
\nfL{3925}{541}
\nfL{3925}{0}
\nfL{506}{0}
\nfZ}
\expandafter\def\csname nfpath88\endcsname{\nfM{203}{1375}
\nfL{203}{1941}
\nfL{1931}{1941}
\nfL{1931}{1375}
\nfL{203}{1375}
\nfZ}
\expandafter\def\csname nfpath89\endcsname{\nfM{2597}{0}
\nfL{2597}{488}
\nfQ{2209}{-75}{1544}{-75}
\nfQ{1250}{-75}{995}{37}
\nfQ{741}{150}{617}{320}
\nfQ{494}{491}{444}{738}
\nfQ{409}{903}{409}{1263}
\nfL{409}{3319}
\nfL{972}{3319}
\nfL{972}{1478}
\nfQ{972}{1038}{1006}{884}
\nfQ{1059}{663}{1231}{536}
\nfQ{1403}{409}{1656}{409}
\nfQ{1909}{409}{2131}{539}
\nfQ{2353}{669}{2445}{892}
\nfQ{2538}{1116}{2538}{1541}
\nfL{2538}{3319}
\nfL{3100}{3319}
\nfL{3100}{0}
\nfL{2597}{0}
\nfZ}
\expandafter\def\csname nfpath90\endcsname{\nfM{1344}{0}
\nfL{81}{3319}
\nfL{675}{3319}
\nfL{1388}{1331}
\nfQ{1503}{1009}{1600}{663}
\nfQ{1675}{925}{1809}{1294}
\nfL{2547}{3319}
\nfL{3125}{3319}
\nfL{1869}{0}
\nfL{1344}{0}
\nfZ}
\expandafter\def\csname nfpath91\endcsname{\nfM{422}{0}
\nfL{422}{3319}
\nfL{925}{3319}
\nfL{925}{2853}
\nfQ{1081}{3097}{1340}{3245}
\nfQ{1600}{3394}{1931}{3394}
\nfQ{2300}{3394}{2536}{3241}
\nfQ{2772}{3088}{2869}{2813}
\nfQ{3263}{3394}{3894}{3394}
\nfQ{4388}{3394}{4653}{3120}
\nfQ{4919}{2847}{4919}{2278}
\nfL{4919}{0}
\nfL{4359}{0}
\nfL{4359}{2091}
\nfQ{4359}{2428}{4304}{2576}
\nfQ{4250}{2725}{4106}{2815}
\nfQ{3963}{2906}{3769}{2906}
\nfQ{3419}{2906}{3187}{2673}
\nfQ{2956}{2441}{2956}{1928}
\nfL{2956}{0}
\nfL{2394}{0}
\nfL{2394}{2156}
\nfQ{2394}{2531}{2256}{2718}
\nfQ{2119}{2906}{1806}{2906}
\nfQ{1569}{2906}{1367}{2781}
\nfQ{1166}{2656}{1075}{2415}
\nfQ{984}{2175}{984}{1722}
\nfL{984}{0}
\nfL{422}{0}
\nfZ}
\expandafter\def\csname nfpath92\endcsname{\nfM{597}{0}
\nfL{597}{4581}
\nfL{1203}{4581}
\nfL{1203}{0}
\nfL{597}{0}
\nfZ}
\expandafter\def\csname nfpath93\endcsname{\nfM{2575}{0}
\nfL{2575}{419}
\nfQ{2259}{-75}{1647}{-75}
\nfQ{1250}{-75}{917}{144}
\nfQ{584}{363}{401}{755}
\nfQ{219}{1147}{219}{1656}
\nfQ{219}{2153}{384}{2558}
\nfQ{550}{2963}{881}{3178}
\nfQ{1213}{3394}{1622}{3394}
\nfQ{1922}{3394}{2156}{3267}
\nfQ{2391}{3141}{2538}{2938}
\nfL{2538}{4581}
\nfL{3097}{4581}
\nfL{3097}{0}
\nfL{2575}{0}
\nfZ
\nfM{797}{1656}
\nfQ{797}{1019}{1065}{703}
\nfQ{1334}{388}{1700}{388}
\nfQ{2069}{388}{2326}{689}
\nfQ{2584}{991}{2584}{1609}
\nfQ{2584}{2291}{2321}{2609}
\nfQ{2059}{2928}{1675}{2928}
\nfQ{1300}{2928}{1048}{2622}
\nfQ{797}{2316}{797}{1656}
\nfZ}
\expandafter\def\csname nfpath94\endcsname{\nfM{525}{0}
\nfL{525}{4581}
\nfL{3616}{4581}
\nfL{3616}{4041}
\nfL{1131}{4041}
\nfL{1131}{2622}
\nfL{3281}{2622}
\nfL{3281}{2081}
\nfL{1131}{2081}
\nfL{1131}{0}
\nfL{525}{0}
\nfZ}
\expandafter\def\csname nfpath95\endcsname{\nfM{4859}{2738}
\nfQ{5275}{2284}{5578}{2048}
\nfQ{5881}{1813}{6150}{1697}
\nfL{6150}{1556}
\nfQ{5841}{1406}{5550}{1173}
\nfQ{5259}{941}{4856}{491}
\nfL{4616}{491}
\nfQ{4909}{1119}{5231}{1456}
\nfL{247}{1456}
\nfL{247}{1772}
\nfL{5231}{1772}
\nfQ{4994}{2075}{4900}{2222}
\nfQ{4806}{2369}{4622}{2738}
\nfL{4859}{2738}
\nfZ}
\expandafter\def\csname nfpath96\endcsname{\nfM{494}{0}
\nfL{494}{4581}
\nfL{2072}{4581}
\nfQ{2606}{4581}{2888}{4516}
\nfQ{3281}{4425}{3559}{4188}
\nfQ{3922}{3881}{4101}{3404}
\nfQ{4281}{2928}{4281}{2316}
\nfQ{4281}{1794}{4159}{1391}
\nfQ{4038}{988}{3847}{723}
\nfQ{3656}{459}{3429}{307}
\nfQ{3203}{156}{2883}{78}
\nfQ{2563}{0}{2147}{0}
\nfL{494}{0}
\nfZ
\nfM{1100}{541}
\nfL{2078}{541}
\nfQ{2531}{541}{2789}{625}
\nfQ{3047}{709}{3200}{863}
\nfQ{3416}{1078}{3536}{1442}
\nfQ{3656}{1806}{3656}{2325}
\nfQ{3656}{3044}{3420}{3430}
\nfQ{3184}{3816}{2847}{3947}
\nfQ{2603}{4041}{2063}{4041}
\nfL{1100}{4041}
\nfL{1100}{541}
\nfZ}
\expandafter\def\csname nfpath97\endcsname{\nfM{2638}{1797}
\nfL{2638}{2334}
\nfL{4578}{2338}
\nfL{4578}{638}
\nfQ{4131}{281}{3656}{101}
\nfQ{3181}{-78}{2681}{-78}
\nfQ{2006}{-78}{1454}{211}
\nfQ{903}{500}{622}{1047}
\nfQ{341}{1594}{341}{2269}
\nfQ{341}{2938}{620}{3517}
\nfQ{900}{4097}{1425}{4378}
\nfQ{1950}{4659}{2634}{4659}
\nfQ{3131}{4659}{3532}{4498}
\nfQ{3934}{4338}{4162}{4050}
\nfQ{4391}{3763}{4509}{3300}
\nfL{3963}{3150}
\nfQ{3859}{3500}{3706}{3700}
\nfQ{3553}{3900}{3268}{4020}
\nfQ{2984}{4141}{2638}{4141}
\nfQ{2222}{4141}{1919}{4014}
\nfQ{1616}{3888}{1430}{3681}
\nfQ{1244}{3475}{1141}{3228}
\nfQ{966}{2803}{966}{2306}
\nfQ{966}{1694}{1177}{1281}
\nfQ{1388}{869}{1791}{669}
\nfQ{2194}{469}{2647}{469}
\nfQ{3041}{469}{3416}{620}
\nfQ{3791}{772}{3984}{944}
\nfL{3984}{1797}
\nfL{2638}{1797}
\nfZ}
\def\nfGA#1#2#3{\nfB
\nfFC{nf667782}
\nfFO{0.3}
\nfNZ
\pgftransformcm{1}{0}{0}{-1}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGB#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfSC{nf202b33}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfRJ
\nfNZ
\pgftransformcm{1}{0}{0}{-1}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill,stroke}
\nfE}
\def\nfGC#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.0010625}{0}{0}{0.0010625}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGD#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00128125}{0}{0}{0.00128125}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGE#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0}{0.00128125}{-0.00128125}{0}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGF#1#2#3{\nfB
\nfFC{nf667782}
\nfFO{0.16}
\nfNZ
\pgftransformcm{1}{0}{0}{-1}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGG#1#2#3{\nfB
\nfFC{nf007f82}
\nfFO{1}
\nfNZ
\pgftransformcm{1}{0}{0}{-1}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGH#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.001125}{0}{0}{0.001125}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGI#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.0011875}{0}{0}{0.0011875}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGJ#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00114062}{0}{0}{0.00114062}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGK#1#2#3{\nfB
\nfFC{nf007f82}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00117187}{0}{0}{0.00117187}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGL#1#2#3{\nfB
\nfFC{nf007f82}
\nfFO{1}
\nfSC{nfffffff}
\nfSO{1}
\nfW{0.6bp}
\nfBC
\nfRJ
\nfNZ
\pgftransformcm{1}{0}{0}{-1}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill,stroke}
\nfE}
\def\nfGM#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00148437}{0}{0}{0.00148437}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGN#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00134375}{0}{0}{0.00134375}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGO#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.0013125}{0}{0}{0.0013125}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGP#1#2#3{\nfB
\nfFC{nf586570}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00120312}{0}{0}{0.00120312}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGQ#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00129687}{0}{0}{0.00129687}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGR#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00090781}{0}{0}{0.00090781}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGS#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00135937}{0}{0}{0.00135937}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGT#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00132812}{0}{0}{0.00132812}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGU#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00092969}{0}{0}{0.00092969}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGV#1#2#3{\nfB
\nfFC{nf007f82}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00132812}{0}{0}{0.00132812}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGW#1#2#3{\nfB
\nfFC{nf007f82}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00110937}{0}{0}{0.00110937}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGX#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00117187}{0}{0}{0.00117187}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGY#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00120312}{0}{0}{0.00120312}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGZ#1#2#3{\nfB
\nfFC{nf202b33}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00121875}{0}{0}{0.00121875}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGAA#1#2#3{\nfB
\nfFC{nf007f82}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00126562}{0}{0}{0.00126562}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\def\nfGAB#1#2#3{\nfB
\nfFC{nf586570}
\nfFO{1}
\nfNZ
\pgftransformcm{0.00114062}{0}{0}{0.00114062}{\pgfpoint{#1bp}{#2bp}}
\csname nfpath#3\endcsname
\nfU{fill}
\nfE}
\begin{pgfpicture}
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfNZ
\nfM{0}{0}
\nfL{464.88188976}{0}
\nfL{464.88188976}{257.95275587}
\nfL{0}{257.95275587}
\nfZ
\nfU{fill}
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.7bp}
\nfRC
\nfRJ
\nfNZ
\nfM{56.25070897}{208.94173189}
\nfQ{56.25070897}{205.4593699}{56.25070897}{202.7596319}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nf667782}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.7bp}
\nfRC
\nfRJ
\nfNZ
\nfM{57.65070897}{205.5596319}
\nfL{56.25070897}{202.7596319}
\nfL{54.85070897}{205.5596319}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.7bp}
\nfRC
\nfRJ
\nfNZ
\nfM{152.94614192}{208.94173189}
\nfQ{152.94614192}{205.4593699}{152.94614192}{202.7596319}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nf667782}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.7bp}
\nfRC
\nfRJ
\nfNZ
\nfM{154.34614192}{205.5596319}
\nfL{152.94614192}{202.7596319}
\nfL{151.54614192}{205.5596319}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.7bp}
\nfRC
\nfRJ
\nfNZ
\nfM{249.64157487}{208.94173189}
\nfQ{249.64157487}{205.4593699}{249.64157487}{202.7596319}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nf667782}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.7bp}
\nfRC
\nfRJ
\nfNZ
\nfM{251.04157487}{205.5596319}
\nfL{249.64157487}{202.7596319}
\nfL{248.24157487}{205.5596319}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{1bp}
\nfRC
\nfRJ
\nfNZ
\nfM{144.11338593}{127.68661394}
\nfQ{157.13007892}{127.68661394}{169.02873791}{127.68661394}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nf007f82}
\nfFO{1}
\nfSC{nf007f82}
\nfSO{1}
\nfW{1bp}
\nfRC
\nfRJ
\nfNZ
\nfM{166.22873792}{129.08661393}
\nfL{169.02873791}{127.68661394}
\nfL{166.22873792}{126.28661394}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfRC
\nfRJ
\nfNZ
\nfM{142.71873993}{25.27936999}
\nfQ{162.47621992}{25.27936999}{181.33927391}{25.27936999}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nf667782}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfRC
\nfRJ
\nfNZ
\nfM{178.53927391}{26.67936999}
\nfL{181.33927391}{25.27936999}
\nfL{178.53927391}{23.87936999}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfRC
\nfRJ
\nfNZ
\nfM{322.16314984}{25.27936999}
\nfQ{302.40566885}{25.27936999}{283.54261586}{25.27936999}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfFC{nf667782}
\nfFO{1}
\nfSC{nf667782}
\nfSO{1}
\nfW{0.8bp}
\nfRC
\nfRJ
\nfNZ
\nfM{286.34261585}{23.87936999}
\nfL{283.54261586}{25.27936999}
\nfL{286.34261585}{26.67936999}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.65bp}
\nfXC
\nfRJ
\nfNZ
\nfM{302.17322785}{50.55873997}
\nfL{302.17322785}{242.47559088}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.65bp}
\nfXC
\nfRJ
\nfNZ
\nfM{81.35433096}{215.39055089}
\nfL{81.35433096}{208.94173189}
\nfL{250.10645687}{208.94173189}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.5bp}
\nfXC
\nfRJ
\nfNZ
\nfM{56.25070897}{208.94173189}
\nfL{249.64157487}{208.94173189}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.5bp}
\nfXC
\nfRJ
\nfNZ
\nfM{56.25070897}{208.94173189}
\nfL{249.64157487}{208.94173189}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.5bp}
\nfXC
\nfRJ
\nfNZ
\nfM{56.25070897}{208.94173189}
\nfL{249.64157487}{208.94173189}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{0}{257.95275587}
\nfL{464.88188976}{257.95275587}
\nfL{464.88188976}{0}
\nfL{0}{0}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.65bp}
\nfXC
\nfRJ
\nfNZ
\nfM{11.62204699}{39.20881898}
\nfL{453.25984277}{39.20881898}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfNZ
\nfM{32.07684998}{87.18803196}
\nfL{136.21039393}{87.18803196}
\nfL{136.21039393}{169.47496091}
\nfL{32.07684998}{169.47496091}
\nfZ
\nfU{fill}
\nfE
\nfB
\nfM{32.07684998}{169.47496091}
\nfL{136.21039293}{169.47496091}
\nfL{136.21039293}{87.18803196}
\nfL{32.07684998}{87.18803196}
\nfZ
\nfU{clip}
\nfGA{35.93364798}{90.23569595}{0}
\nfGA{39.04396898}{90.23569595}{0}
\nfGA{42.15428998}{90.23569595}{0}
\nfGA{45.26461098}{90.23569595}{0}
\nfGA{48.37493198}{90.23569595}{0}
\nfGA{51.48525297}{90.23569595}{0}
\nfGA{54.59557397}{90.23569595}{0}
\nfGA{57.70589497}{90.23569595}{0}
\nfGA{60.81621497}{90.23569595}{0}
\nfGA{63.92653597}{90.23569595}{0}
\nfGA{67.03685697}{90.23569595}{0}
\nfGA{70.14717796}{90.23569595}{0}
\nfGA{73.25749896}{90.23569595}{0}
\nfGA{76.36781996}{90.23569595}{0}
\nfGA{79.47814096}{90.23569595}{0}
\nfGA{82.58846196}{90.23569595}{0}
\nfGA{85.69878196}{90.23569595}{0}
\nfGA{88.80910295}{90.23569595}{0}
\nfGA{91.91942395}{90.23569595}{0}
\nfGA{95.02974495}{90.23569595}{0}
\nfGA{98.14006595}{90.23569595}{0}
\nfGA{101.25038695}{90.23569595}{0}
\nfGA{104.36070795}{90.23569595}{0}
\nfGA{107.47102895}{90.23569595}{0}
\nfGA{110.58134994}{90.23569595}{0}
\nfGA{113.69166994}{90.23569595}{0}
\nfGA{116.80199094}{90.23569595}{0}
\nfGA{119.91231194}{90.23569595}{0}
\nfGA{123.02263294}{90.23569595}{0}
\nfGA{126.13295394}{90.23569595}{0}
\nfGA{129.24327493}{90.23569595}{0}
\nfGA{35.93364798}{92.69348895}{0}
\nfGA{39.04396898}{92.69348895}{0}
\nfGA{42.15428998}{92.69348895}{0}
\nfGA{45.26461098}{92.69348895}{0}
\nfGA{48.37493198}{92.69348895}{0}
\nfGA{51.48525297}{92.69348895}{0}
\nfGA{54.59557397}{92.69348895}{0}
\nfGA{57.70589497}{92.69348895}{0}
\nfGA{60.81621497}{92.69348895}{0}
\nfGA{63.92653597}{92.69348895}{0}
\nfGA{67.03685697}{92.69348895}{0}
\nfGA{70.14717796}{92.69348895}{0}
\nfGA{73.25749896}{92.69348895}{0}
\nfGA{76.36781996}{92.69348895}{0}
\nfGA{79.47814096}{92.69348895}{0}
\nfGA{82.58846196}{92.69348895}{0}
\nfGA{85.69878196}{92.69348895}{0}
\nfGA{88.80910295}{92.69348895}{0}
\nfGA{91.91942395}{92.69348895}{0}
\nfGA{95.02974495}{92.69348895}{0}
\nfGA{98.14006595}{92.69348895}{0}
\nfGA{101.25038695}{92.69348895}{0}
\nfGA{104.36070795}{92.69348895}{0}
\nfGA{107.47102895}{92.69348895}{0}
\nfGA{110.58134994}{92.69348895}{0}
\nfGA{113.69166994}{92.69348895}{0}
\nfGA{116.80199094}{92.69348895}{0}
\nfGA{119.91231194}{92.69348895}{0}
\nfGA{123.02263294}{92.69348895}{0}
\nfGA{126.13295394}{92.69348895}{0}
\nfGA{129.24327493}{92.69348895}{0}
\nfGA{35.93364798}{95.15128295}{0}
\nfGA{39.04396898}{95.15128295}{0}
\nfGA{42.15428998}{95.15128295}{0}
\nfGA{45.26461098}{95.15128295}{0}
\nfGA{48.37493198}{95.15128295}{0}
\nfGA{51.48525297}{95.15128295}{0}
\nfGA{54.59557397}{95.15128295}{0}
\nfGA{57.70589497}{95.15128295}{0}
\nfGA{60.81621497}{95.15128295}{0}
\nfGA{63.92653597}{95.15128295}{0}
\nfGA{67.03685697}{95.15128295}{0}
\nfGA{70.14717796}{95.15128295}{0}
\nfGA{73.25749896}{95.15128295}{0}
\nfGA{76.36781996}{95.15128295}{0}
\nfGA{79.47814096}{95.15128295}{0}
\nfGA{82.58846196}{95.15128295}{0}
\nfGA{85.69878196}{95.15128295}{0}
\nfGA{88.80910295}{95.15128295}{0}
\nfGA{91.91942395}{95.15128295}{0}
\nfGA{95.02974495}{95.15128295}{0}
\nfGA{98.14006595}{95.15128295}{0}
\nfGA{101.25038695}{95.15128295}{0}
\nfGA{104.36070795}{95.15128295}{0}
\nfGA{107.47102895}{95.15128295}{0}
\nfGA{110.58134994}{95.15128295}{0}
\nfGA{113.69166994}{95.15128295}{0}
\nfGA{116.80199094}{95.15128295}{0}
\nfGA{119.91231194}{95.15128295}{0}
\nfGA{123.02263294}{95.15128295}{0}
\nfGA{126.13295394}{95.15128295}{0}
\nfGA{129.24327493}{95.15128295}{0}
\nfGA{35.93364798}{97.60907595}{0}
\nfGA{39.04396898}{97.60907595}{0}
\nfGA{42.15428998}{97.60907595}{0}
\nfGA{45.26461098}{97.60907595}{0}
\nfGA{48.37493198}{97.60907595}{0}
\nfGA{51.48525297}{97.60907595}{0}
\nfGA{54.59557397}{97.60907595}{0}
\nfGA{57.70589497}{97.60907595}{0}
\nfGA{60.81621497}{97.60907595}{0}
\nfGA{63.92653597}{97.60907595}{0}
\nfGA{67.03685697}{97.60907595}{0}
\nfGA{70.14717796}{97.60907595}{0}
\nfGA{73.25749896}{97.60907595}{0}
\nfGA{76.36781996}{97.60907595}{0}
\nfGA{79.47814096}{97.60907595}{0}
\nfGA{82.58846196}{97.60907595}{0}
\nfGA{85.69878196}{97.60907595}{0}
\nfGA{88.80910295}{97.60907595}{0}
\nfGA{91.91942395}{97.60907595}{0}
\nfGA{95.02974495}{97.60907595}{0}
\nfGA{98.14006595}{97.60907595}{0}
\nfGA{101.25038695}{97.60907595}{0}
\nfGA{104.36070795}{97.60907595}{0}
\nfGA{107.47102895}{97.60907595}{0}
\nfGA{110.58134994}{97.60907595}{0}
\nfGA{113.69166994}{97.60907595}{0}
\nfGA{116.80199094}{97.60907595}{0}
\nfGA{119.91231194}{97.60907595}{0}
\nfGA{123.02263294}{97.60907595}{0}
\nfGA{126.13295394}{97.60907595}{0}
\nfGA{129.24327493}{97.60907595}{0}
\nfGA{35.93364798}{100.06686995}{0}
\nfGA{39.04396898}{100.06686995}{0}
\nfGA{42.15428998}{100.06686995}{0}
\nfGA{45.26461098}{100.06686995}{0}
\nfGA{48.37493198}{100.06686995}{0}
\nfGA{51.48525297}{100.06686995}{0}
\nfGA{54.59557397}{100.06686995}{0}
\nfGA{57.70589497}{100.06686995}{0}
\nfGA{60.81621497}{100.06686995}{0}
\nfGA{63.92653597}{100.06686995}{0}
\nfGA{67.03685697}{100.06686995}{0}
\nfGA{70.14717796}{100.06686995}{0}
\nfGA{73.25749896}{100.06686995}{0}
\nfGA{76.36781996}{100.06686995}{0}
\nfGA{79.47814096}{100.06686995}{0}
\nfGA{82.58846196}{100.06686995}{0}
\nfGA{85.69878196}{100.06686995}{0}
\nfGA{88.80910295}{100.06686995}{0}
\nfGA{91.91942395}{100.06686995}{0}
\nfGA{95.02974495}{100.06686995}{0}
\nfGA{98.14006595}{100.06686995}{0}
\nfGA{101.25038695}{100.06686995}{0}
\nfGA{104.36070795}{100.06686995}{0}
\nfGA{107.47102895}{100.06686995}{0}
\nfGA{110.58134994}{100.06686995}{0}
\nfGA{113.69166994}{100.06686995}{0}
\nfGA{116.80199094}{100.06686995}{0}
\nfGA{119.91231194}{100.06686995}{0}
\nfGA{123.02263294}{100.06686995}{0}
\nfGA{126.13295394}{100.06686995}{0}
\nfGA{129.24327493}{100.06686995}{0}
\nfGA{35.93364798}{102.52466395}{0}
\nfGA{39.04396898}{102.52466395}{0}
\nfGA{42.15428998}{102.52466395}{0}
\nfGA{45.26461098}{102.52466395}{0}
\nfGA{48.37493198}{102.52466395}{0}
\nfGA{51.48525297}{102.52466395}{0}
\nfGA{54.59557397}{102.52466395}{0}
\nfGA{57.70589497}{102.52466395}{0}
\nfGA{60.81621497}{102.52466395}{0}
\nfGA{63.92653597}{102.52466395}{0}
\nfGA{67.03685697}{102.52466395}{0}
\nfGA{70.14717796}{102.52466395}{0}
\nfGA{73.25749896}{102.52466395}{0}
\nfGA{76.36781996}{102.52466395}{0}
\nfGA{79.47814096}{102.52466395}{0}
\nfGA{82.58846196}{102.52466395}{0}
\nfGA{85.69878196}{102.52466395}{0}
\nfGA{88.80910295}{102.52466395}{0}
\nfGA{91.91942395}{102.52466395}{0}
\nfGA{95.02974495}{102.52466395}{0}
\nfGA{98.14006595}{102.52466395}{0}
\nfGA{101.25038695}{102.52466395}{0}
\nfGA{104.36070795}{102.52466395}{0}
\nfGA{107.47102895}{102.52466395}{0}
\nfGA{110.58134994}{102.52466395}{0}
\nfGA{113.69166994}{102.52466395}{0}
\nfGA{116.80199094}{102.52466395}{0}
\nfGA{119.91231194}{102.52466395}{0}
\nfGA{123.02263294}{102.52466395}{0}
\nfGA{126.13295394}{102.52466395}{0}
\nfGA{129.24327493}{102.52466395}{0}
\nfGA{35.93364798}{104.98245695}{0}
\nfGA{39.04396898}{104.98245695}{0}
\nfGA{42.15428998}{104.98245695}{0}
\nfGA{45.26461098}{104.98245695}{0}
\nfGA{48.37493198}{104.98245695}{0}
\nfGA{51.48525297}{104.98245695}{0}
\nfGA{54.59557397}{104.98245695}{0}
\nfGA{57.70589497}{104.98245695}{0}
\nfGA{60.81621497}{104.98245695}{0}
\nfGA{63.92653597}{104.98245695}{0}
\nfGA{67.03685697}{104.98245695}{0}
\nfGA{70.14717796}{104.98245695}{0}
\nfGA{73.25749896}{104.98245695}{0}
\nfGA{76.36781996}{104.98245695}{0}
\nfGA{79.47814096}{104.98245695}{0}
\nfGA{82.58846196}{104.98245695}{0}
\nfGA{85.69878196}{104.98245695}{0}
\nfGA{88.80910295}{104.98245695}{0}
\nfGA{91.91942395}{104.98245695}{0}
\nfGA{95.02974495}{104.98245695}{0}
\nfGA{98.14006595}{104.98245695}{0}
\nfGA{101.25038695}{104.98245695}{0}
\nfGA{104.36070795}{104.98245695}{0}
\nfGA{107.47102895}{104.98245695}{0}
\nfGA{110.58134994}{104.98245695}{0}
\nfGA{113.69166994}{104.98245695}{0}
\nfGA{116.80199094}{104.98245695}{0}
\nfGA{119.91231194}{104.98245695}{0}
\nfGA{123.02263294}{104.98245695}{0}
\nfGA{126.13295394}{104.98245695}{0}
\nfGA{129.24327493}{104.98245695}{0}
\nfGA{35.93364798}{107.44025095}{0}
\nfGA{39.04396898}{107.44025095}{0}
\nfGA{42.15428998}{107.44025095}{0}
\nfGA{45.26461098}{107.44025095}{0}
\nfGA{48.37493198}{107.44025095}{0}
\nfGA{51.48525297}{107.44025095}{0}
\nfGA{54.59557397}{107.44025095}{0}
\nfGA{57.70589497}{107.44025095}{0}
\nfGA{60.81621497}{107.44025095}{0}
\nfGA{63.92653597}{107.44025095}{0}
\nfGA{67.03685697}{107.44025095}{0}
\nfGA{70.14717796}{107.44025095}{0}
\nfGA{73.25749896}{107.44025095}{0}
\nfGA{76.36781996}{107.44025095}{0}
\nfGA{79.47814096}{107.44025095}{0}
\nfGA{82.58846196}{107.44025095}{0}
\nfGA{85.69878196}{107.44025095}{0}
\nfGA{88.80910295}{107.44025095}{0}
\nfGA{91.91942395}{107.44025095}{0}
\nfGA{95.02974495}{107.44025095}{0}
\nfGA{98.14006595}{107.44025095}{0}
\nfGA{101.25038695}{107.44025095}{0}
\nfGA{104.36070795}{107.44025095}{0}
\nfGA{107.47102895}{107.44025095}{0}
\nfGA{110.58134994}{107.44025095}{0}
\nfGA{113.69166994}{107.44025095}{0}
\nfGA{116.80199094}{107.44025095}{0}
\nfGA{119.91231194}{107.44025095}{0}
\nfGA{123.02263294}{107.44025095}{0}
\nfGA{126.13295394}{107.44025095}{0}
\nfGA{129.24327493}{107.44025095}{0}
\nfGA{35.93364798}{109.89804394}{0}
\nfGA{39.04396898}{109.89804394}{0}
\nfGA{42.15428998}{109.89804394}{0}
\nfGA{45.26461098}{109.89804394}{0}
\nfGA{48.37493198}{109.89804394}{0}
\nfGA{51.48525297}{109.89804394}{0}
\nfGA{54.59557397}{109.89804394}{0}
\nfGA{57.70589497}{109.89804394}{0}
\nfGA{60.81621497}{109.89804394}{0}
\nfGA{63.92653597}{109.89804394}{0}
\nfGA{67.03685697}{109.89804394}{0}
\nfGA{70.14717796}{109.89804394}{0}
\nfGA{73.25749896}{109.89804394}{0}
\nfGA{76.36781996}{109.89804394}{0}
\nfGA{79.47814096}{109.89804394}{0}
\nfGA{82.58846196}{109.89804394}{0}
\nfGA{85.69878196}{109.89804394}{0}
\nfGA{88.80910295}{109.89804394}{0}
\nfGA{91.91942395}{109.89804394}{0}
\nfGA{95.02974495}{109.89804394}{0}
\nfGA{98.14006595}{109.89804394}{0}
\nfGA{101.25038695}{109.89804394}{0}
\nfGA{104.36070795}{109.89804394}{0}
\nfGA{107.47102895}{109.89804394}{0}
\nfGA{110.58134994}{109.89804394}{0}
\nfGA{113.69166994}{109.89804394}{0}
\nfGA{116.80199094}{109.89804394}{0}
\nfGA{119.91231194}{109.89804394}{0}
\nfGA{123.02263294}{109.89804394}{0}
\nfGA{126.13295394}{109.89804394}{0}
\nfGA{129.24327493}{109.89804394}{0}
\nfGA{35.93364798}{112.35583794}{0}
\nfGA{39.04396898}{112.35583794}{0}
\nfGA{42.15428998}{112.35583794}{0}
\nfGA{45.26461098}{112.35583794}{0}
\nfGA{48.37493198}{112.35583794}{0}
\nfGA{51.48525297}{112.35583794}{0}
\nfGA{54.59557397}{112.35583794}{0}
\nfGA{57.70589497}{112.35583794}{0}
\nfGA{60.81621497}{112.35583794}{0}
\nfGA{63.92653597}{112.35583794}{0}
\nfGA{67.03685697}{112.35583794}{0}
\nfGA{70.14717796}{112.35583794}{0}
\nfGA{73.25749896}{112.35583794}{0}
\nfGA{76.36781996}{112.35583794}{0}
\nfGA{79.47814096}{112.35583794}{0}
\nfGA{82.58846196}{112.35583794}{0}
\nfGA{85.69878196}{112.35583794}{0}
\nfGA{88.80910295}{112.35583794}{0}
\nfGA{91.91942395}{112.35583794}{0}
\nfGA{95.02974495}{112.35583794}{0}
\nfGA{98.14006595}{112.35583794}{0}
\nfGA{101.25038695}{112.35583794}{0}
\nfGA{104.36070795}{112.35583794}{0}
\nfGA{107.47102895}{112.35583794}{0}
\nfGA{110.58134994}{112.35583794}{0}
\nfGA{113.69166994}{112.35583794}{0}
\nfGA{116.80199094}{112.35583794}{0}
\nfGA{119.91231194}{112.35583794}{0}
\nfGA{123.02263294}{112.35583794}{0}
\nfGA{126.13295394}{112.35583794}{0}
\nfGA{129.24327493}{112.35583794}{0}
\nfGA{35.93364798}{114.81363094}{0}
\nfGA{39.04396898}{114.81363094}{0}
\nfGA{42.15428998}{114.81363094}{0}
\nfGA{45.26461098}{114.81363094}{0}
\nfGA{48.37493198}{114.81363094}{0}
\nfGA{51.48525297}{114.81363094}{0}
\nfGA{54.59557397}{114.81363094}{0}
\nfGA{57.70589497}{114.81363094}{0}
\nfGA{60.81621497}{114.81363094}{0}
\nfGA{63.92653597}{114.81363094}{0}
\nfGA{67.03685697}{114.81363094}{0}
\nfGA{70.14717796}{114.81363094}{0}
\nfGA{73.25749896}{114.81363094}{0}
\nfGA{76.36781996}{114.81363094}{0}
\nfGA{79.47814096}{114.81363094}{0}
\nfGA{82.58846196}{114.81363094}{0}
\nfGA{85.69878196}{114.81363094}{0}
\nfGA{88.80910295}{114.81363094}{0}
\nfGA{91.91942395}{114.81363094}{0}
\nfGA{95.02974495}{114.81363094}{0}
\nfGA{98.14006595}{114.81363094}{0}
\nfGA{101.25038695}{114.81363094}{0}
\nfGA{104.36070795}{114.81363094}{0}
\nfGA{107.47102895}{114.81363094}{0}
\nfGA{110.58134994}{114.81363094}{0}
\nfGA{113.69166994}{114.81363094}{0}
\nfGA{116.80199094}{114.81363094}{0}
\nfGA{119.91231194}{114.81363094}{0}
\nfGA{123.02263294}{114.81363094}{0}
\nfGA{126.13295394}{114.81363094}{0}
\nfGA{129.24327493}{114.81363094}{0}
\nfGA{35.93364798}{117.27142494}{0}
\nfGA{39.04396898}{117.27142494}{0}
\nfGA{42.15428998}{117.27142494}{0}
\nfGA{45.26461098}{117.27142494}{0}
\nfGA{48.37493198}{117.27142494}{0}
\nfGA{51.48525297}{117.27142494}{0}
\nfGA{54.59557397}{117.27142494}{0}
\nfGA{57.70589497}{117.27142494}{0}
\nfGA{60.81621497}{117.27142494}{0}
\nfGA{63.92653597}{117.27142494}{0}
\nfGA{67.03685697}{117.27142494}{0}
\nfGA{70.14717796}{117.27142494}{0}
\nfGA{73.25749896}{117.27142494}{0}
\nfGA{76.36781996}{117.27142494}{0}
\nfGA{79.47814096}{117.27142494}{0}
\nfGA{82.58846196}{117.27142494}{0}
\nfGA{85.69878196}{117.27142494}{0}
\nfGA{88.80910295}{117.27142494}{0}
\nfGA{91.91942395}{117.27142494}{0}
\nfGA{95.02974495}{117.27142494}{0}
\nfGA{98.14006595}{117.27142494}{0}
\nfGA{101.25038695}{117.27142494}{0}
\nfGA{104.36070795}{117.27142494}{0}
\nfGA{107.47102895}{117.27142494}{0}
\nfGA{110.58134994}{117.27142494}{0}
\nfGA{113.69166994}{117.27142494}{0}
\nfGA{116.80199094}{117.27142494}{0}
\nfGA{119.91231194}{117.27142494}{0}
\nfGA{123.02263294}{117.27142494}{0}
\nfGA{126.13295394}{117.27142494}{0}
\nfGA{129.24327493}{117.27142494}{0}
\nfGA{35.93364798}{119.72921894}{0}
\nfGA{39.04396898}{119.72921894}{0}
\nfGA{42.15428998}{119.72921894}{0}
\nfGA{45.26461098}{119.72921894}{0}
\nfGA{48.37493198}{119.72921894}{0}
\nfGA{51.48525297}{119.72921894}{0}
\nfGA{54.59557397}{119.72921894}{0}
\nfGA{57.70589497}{119.72921894}{0}
\nfGA{60.81621497}{119.72921894}{0}
\nfGA{63.92653597}{119.72921894}{0}
\nfGA{67.03685697}{119.72921894}{0}
\nfGA{70.14717796}{119.72921894}{0}
\nfGA{73.25749896}{119.72921894}{0}
\nfGA{76.36781996}{119.72921894}{0}
\nfGA{79.47814096}{119.72921894}{0}
\nfGA{82.58846196}{119.72921894}{0}
\nfGA{85.69878196}{119.72921894}{0}
\nfGA{88.80910295}{119.72921894}{0}
\nfGA{91.91942395}{119.72921894}{0}
\nfGA{95.02974495}{119.72921894}{0}
\nfGA{98.14006595}{119.72921894}{0}
\nfGA{101.25038695}{119.72921894}{0}
\nfGA{104.36070795}{119.72921894}{0}
\nfGA{107.47102895}{119.72921894}{0}
\nfGA{110.58134994}{119.72921894}{0}
\nfGA{113.69166994}{119.72921894}{0}
\nfGA{116.80199094}{119.72921894}{0}
\nfGA{119.91231194}{119.72921894}{0}
\nfGA{123.02263294}{119.72921894}{0}
\nfGA{126.13295394}{119.72921894}{0}
\nfGA{129.24327493}{119.72921894}{0}
\nfGA{35.93364798}{122.18701194}{0}
\nfGA{39.04396898}{122.18701194}{0}
\nfGA{42.15428998}{122.18701194}{0}
\nfGA{45.26461098}{122.18701194}{0}
\nfGA{48.37493198}{122.18701194}{0}
\nfGA{51.48525297}{122.18701194}{0}
\nfGA{54.59557397}{122.18701194}{0}
\nfGA{57.70589497}{122.18701194}{0}
\nfGA{60.81621497}{122.18701194}{0}
\nfGA{63.92653597}{122.18701194}{0}
\nfGA{67.03685697}{122.18701194}{0}
\nfGA{70.14717796}{122.18701194}{0}
\nfGA{73.25749896}{122.18701194}{0}
\nfGA{76.36781996}{122.18701194}{0}
\nfGA{79.47814096}{122.18701194}{0}
\nfGA{82.58846196}{122.18701194}{0}
\nfGA{85.69878196}{122.18701194}{0}
\nfGA{88.80910295}{122.18701194}{0}
\nfGA{91.91942395}{122.18701194}{0}
\nfGA{95.02974495}{122.18701194}{0}
\nfGA{98.14006595}{122.18701194}{0}
\nfGA{101.25038695}{122.18701194}{0}
\nfGA{104.36070795}{122.18701194}{0}
\nfGA{107.47102895}{122.18701194}{0}
\nfGA{110.58134994}{122.18701194}{0}
\nfGA{113.69166994}{122.18701194}{0}
\nfGA{116.80199094}{122.18701194}{0}
\nfGA{119.91231194}{122.18701194}{0}
\nfGA{123.02263294}{122.18701194}{0}
\nfGA{126.13295394}{122.18701194}{0}
\nfGA{129.24327493}{122.18701194}{0}
\nfGA{35.93364798}{124.64480594}{0}
\nfGA{39.04396898}{124.64480594}{0}
\nfGA{42.15428998}{124.64480594}{0}
\nfGA{45.26461098}{124.64480594}{0}
\nfGA{48.37493198}{124.64480594}{0}
\nfGA{51.48525297}{124.64480594}{0}
\nfGA{54.59557397}{124.64480594}{0}
\nfGA{57.70589497}{124.64480594}{0}
\nfGA{60.81621497}{124.64480594}{0}
\nfGA{63.92653597}{124.64480594}{0}
\nfGA{67.03685697}{124.64480594}{0}
\nfGA{70.14717796}{124.64480594}{0}
\nfGA{73.25749896}{124.64480594}{0}
\nfGA{76.36781996}{124.64480594}{0}
\nfGA{79.47814096}{124.64480594}{0}
\nfGA{82.58846196}{124.64480594}{0}
\nfGA{85.69878196}{124.64480594}{0}
\nfGA{88.80910295}{124.64480594}{0}
\nfGA{91.91942395}{124.64480594}{0}
\nfGA{95.02974495}{124.64480594}{0}
\nfGA{98.14006595}{124.64480594}{0}
\nfGA{101.25038695}{124.64480594}{0}
\nfGA{104.36070795}{124.64480594}{0}
\nfGA{107.47102895}{124.64480594}{0}
\nfGA{110.58134994}{124.64480594}{0}
\nfGA{113.69166994}{124.64480594}{0}
\nfGA{116.80199094}{124.64480594}{0}
\nfGA{119.91231194}{124.64480594}{0}
\nfGA{123.02263294}{124.64480594}{0}
\nfGA{126.13295394}{124.64480594}{0}
\nfGA{129.24327493}{124.64480594}{0}
\nfGA{35.93364798}{127.10259894}{0}
\nfGA{39.04396898}{127.10259894}{0}
\nfGA{42.15428998}{127.10259894}{0}
\nfGA{45.26461098}{127.10259894}{0}
\nfGA{48.37493198}{127.10259894}{0}
\nfGA{51.48525297}{127.10259894}{0}
\nfGA{54.59557397}{127.10259894}{0}
\nfGA{57.70589497}{127.10259894}{0}
\nfGA{60.81621497}{127.10259894}{0}
\nfGA{63.92653597}{127.10259894}{0}
\nfGA{67.03685697}{127.10259894}{0}
\nfGA{70.14717796}{127.10259894}{0}
\nfGA{73.25749896}{127.10259894}{0}
\nfGA{76.36781996}{127.10259894}{0}
\nfGA{79.47814096}{127.10259894}{0}
\nfGA{82.58846196}{127.10259894}{0}
\nfGA{85.69878196}{127.10259894}{0}
\nfGA{88.80910295}{127.10259894}{0}
\nfGA{91.91942395}{127.10259894}{0}
\nfGA{95.02974495}{127.10259894}{0}
\nfGA{98.14006595}{127.10259894}{0}
\nfGA{101.25038695}{127.10259894}{0}
\nfGA{104.36070795}{127.10259894}{0}
\nfGA{107.47102895}{127.10259894}{0}
\nfGA{110.58134994}{127.10259894}{0}
\nfGA{113.69166994}{127.10259894}{0}
\nfGA{116.80199094}{127.10259894}{0}
\nfGA{119.91231194}{127.10259894}{0}
\nfGA{123.02263294}{127.10259894}{0}
\nfGA{126.13295394}{127.10259894}{0}
\nfGA{129.24327493}{127.10259894}{0}
\nfGA{35.93364798}{129.56039293}{0}
\nfGA{39.04396898}{129.56039293}{0}
\nfGA{42.15428998}{129.56039293}{0}
\nfGA{45.26461098}{129.56039293}{0}
\nfGA{48.37493198}{129.56039293}{0}
\nfGA{51.48525297}{129.56039293}{0}
\nfGA{54.59557397}{129.56039293}{0}
\nfGA{57.70589497}{129.56039293}{0}
\nfGA{60.81621497}{129.56039293}{0}
\nfGA{63.92653597}{129.56039293}{0}
\nfGA{67.03685697}{129.56039293}{0}
\nfGA{70.14717796}{129.56039293}{0}
\nfGA{73.25749896}{129.56039293}{0}
\nfGA{76.36781996}{129.56039293}{0}
\nfGA{79.47814096}{129.56039293}{0}
\nfGA{82.58846196}{129.56039293}{0}
\nfGA{85.69878196}{129.56039293}{0}
\nfGA{88.80910295}{129.56039293}{0}
\nfGA{91.91942395}{129.56039293}{0}
\nfGA{95.02974495}{129.56039293}{0}
\nfGA{98.14006595}{129.56039293}{0}
\nfGA{101.25038695}{129.56039293}{0}
\nfGA{104.36070795}{129.56039293}{0}
\nfGA{107.47102895}{129.56039293}{0}
\nfGA{110.58134994}{129.56039293}{0}
\nfGA{113.69166994}{129.56039293}{0}
\nfGA{116.80199094}{129.56039293}{0}
\nfGA{119.91231194}{129.56039293}{0}
\nfGA{123.02263294}{129.56039293}{0}
\nfGA{126.13295394}{129.56039293}{0}
\nfGA{129.24327493}{129.56039293}{0}
\nfGA{35.93364798}{132.01818693}{0}
\nfGA{39.04396898}{132.01818693}{0}
\nfGA{42.15428998}{132.01818693}{0}
\nfGA{45.26461098}{132.01818693}{0}
\nfGA{48.37493198}{132.01818693}{0}
\nfGA{51.48525297}{132.01818693}{0}
\nfGA{54.59557397}{132.01818693}{0}
\nfGA{57.70589497}{132.01818693}{0}
\nfGA{60.81621497}{132.01818693}{0}
\nfGA{63.92653597}{132.01818693}{0}
\nfGA{67.03685697}{132.01818693}{0}
\nfGA{70.14717796}{132.01818693}{0}
\nfGA{73.25749896}{132.01818693}{0}
\nfGA{76.36781996}{132.01818693}{0}
\nfGA{79.47814096}{132.01818693}{0}
\nfGA{82.58846196}{132.01818693}{0}
\nfGA{85.69878196}{132.01818693}{0}
\nfGA{88.80910295}{132.01818693}{0}
\nfGA{91.91942395}{132.01818693}{0}
\nfGA{95.02974495}{132.01818693}{0}
\nfGA{98.14006595}{132.01818693}{0}
\nfGA{101.25038695}{132.01818693}{0}
\nfGA{104.36070795}{132.01818693}{0}
\nfGA{107.47102895}{132.01818693}{0}
\nfGA{110.58134994}{132.01818693}{0}
\nfGA{113.69166994}{132.01818693}{0}
\nfGA{116.80199094}{132.01818693}{0}
\nfGA{119.91231194}{132.01818693}{0}
\nfGA{123.02263294}{132.01818693}{0}
\nfGA{126.13295394}{132.01818693}{0}
\nfGA{129.24327493}{132.01818693}{0}
\nfGA{35.93364798}{134.47597993}{0}
\nfGA{39.04396898}{134.47597993}{0}
\nfGA{42.15428998}{134.47597993}{0}
\nfGA{45.26461098}{134.47597993}{0}
\nfGA{48.37493198}{134.47597993}{0}
\nfGA{51.48525297}{134.47597993}{0}
\nfGA{54.59557397}{134.47597993}{0}
\nfGA{57.70589497}{134.47597993}{0}
\nfGA{60.81621497}{134.47597993}{0}
\nfGA{63.92653597}{134.47597993}{0}
\nfGA{67.03685697}{134.47597993}{0}
\nfGA{70.14717796}{134.47597993}{0}
\nfGA{73.25749896}{134.47597993}{0}
\nfGA{76.36781996}{134.47597993}{0}
\nfGA{79.47814096}{134.47597993}{0}
\nfGA{82.58846196}{134.47597993}{0}
\nfGA{85.69878196}{134.47597993}{0}
\nfGA{88.80910295}{134.47597993}{0}
\nfGA{91.91942395}{134.47597993}{0}
\nfGA{95.02974495}{134.47597993}{0}
\nfGA{98.14006595}{134.47597993}{0}
\nfGA{101.25038695}{134.47597993}{0}
\nfGA{104.36070795}{134.47597993}{0}
\nfGA{107.47102895}{134.47597993}{0}
\nfGA{110.58134994}{134.47597993}{0}
\nfGA{113.69166994}{134.47597993}{0}
\nfGA{116.80199094}{134.47597993}{0}
\nfGA{119.91231194}{134.47597993}{0}
\nfGA{123.02263294}{134.47597993}{0}
\nfGA{126.13295394}{134.47597993}{0}
\nfGA{129.24327493}{134.47597993}{0}
\nfGA{35.93364798}{136.93377393}{0}
\nfGA{39.04396898}{136.93377393}{0}
\nfGA{42.15428998}{136.93377393}{0}
\nfGA{45.26461098}{136.93377393}{0}
\nfGA{48.37493198}{136.93377393}{0}
\nfGA{51.48525297}{136.93377393}{0}
\nfGA{54.59557397}{136.93377393}{0}
\nfGA{57.70589497}{136.93377393}{0}
\nfGA{60.81621497}{136.93377393}{0}
\nfGA{63.92653597}{136.93377393}{0}
\nfGA{67.03685697}{136.93377393}{0}
\nfGA{70.14717796}{136.93377393}{0}
\nfGA{73.25749896}{136.93377393}{0}
\nfGA{76.36781996}{136.93377393}{0}
\nfGA{79.47814096}{136.93377393}{0}
\nfGA{82.58846196}{136.93377393}{0}
\nfGA{85.69878196}{136.93377393}{0}
\nfGA{88.80910295}{136.93377393}{0}
\nfGA{91.91942395}{136.93377393}{0}
\nfGA{95.02974495}{136.93377393}{0}
\nfGA{98.14006595}{136.93377393}{0}
\nfGA{101.25038695}{136.93377393}{0}
\nfGA{104.36070795}{136.93377393}{0}
\nfGA{107.47102895}{136.93377393}{0}
\nfGA{110.58134994}{136.93377393}{0}
\nfGA{113.69166994}{136.93377393}{0}
\nfGA{116.80199094}{136.93377393}{0}
\nfGA{119.91231194}{136.93377393}{0}
\nfGA{123.02263294}{136.93377393}{0}
\nfGA{126.13295394}{136.93377393}{0}
\nfGA{129.24327493}{136.93377393}{0}
\nfGA{35.93364798}{139.39156693}{0}
\nfGA{39.04396898}{139.39156693}{0}
\nfGA{42.15428998}{139.39156693}{0}
\nfGA{45.26461098}{139.39156693}{0}
\nfGA{48.37493198}{139.39156693}{0}
\nfGA{51.48525297}{139.39156693}{0}
\nfGA{54.59557397}{139.39156693}{0}
\nfGA{57.70589497}{139.39156693}{0}
\nfGA{60.81621497}{139.39156693}{0}
\nfGA{63.92653597}{139.39156693}{0}
\nfGA{67.03685697}{139.39156693}{0}
\nfGA{70.14717796}{139.39156693}{0}
\nfGA{73.25749896}{139.39156693}{0}
\nfGA{76.36781996}{139.39156693}{0}
\nfGA{79.47814096}{139.39156693}{0}
\nfGA{82.58846196}{139.39156693}{0}
\nfGA{85.69878196}{139.39156693}{0}
\nfGA{88.80910295}{139.39156693}{0}
\nfGA{91.91942395}{139.39156693}{0}
\nfGA{95.02974495}{139.39156693}{0}
\nfGA{98.14006595}{139.39156693}{0}
\nfGA{101.25038695}{139.39156693}{0}
\nfGA{104.36070795}{139.39156693}{0}
\nfGA{107.47102895}{139.39156693}{0}
\nfGA{110.58134994}{139.39156693}{0}
\nfGA{113.69166994}{139.39156693}{0}
\nfGA{116.80199094}{139.39156693}{0}
\nfGA{119.91231194}{139.39156693}{0}
\nfGA{123.02263294}{139.39156693}{0}
\nfGA{126.13295394}{139.39156693}{0}
\nfGA{129.24327493}{139.39156693}{0}
\nfGA{35.93364798}{141.84936093}{0}
\nfGA{39.04396898}{141.84936093}{0}
\nfGA{42.15428998}{141.84936093}{0}
\nfGA{45.26461098}{141.84936093}{0}
\nfGA{48.37493198}{141.84936093}{0}
\nfGA{51.48525297}{141.84936093}{0}
\nfGA{54.59557397}{141.84936093}{0}
\nfGA{57.70589497}{141.84936093}{0}
\nfGA{60.81621497}{141.84936093}{0}
\nfGA{63.92653597}{141.84936093}{0}
\nfGA{67.03685697}{141.84936093}{0}
\nfGA{70.14717796}{141.84936093}{0}
\nfGA{73.25749896}{141.84936093}{0}
\nfGA{76.36781996}{141.84936093}{0}
\nfGA{79.47814096}{141.84936093}{0}
\nfGA{82.58846196}{141.84936093}{0}
\nfGA{85.69878196}{141.84936093}{0}
\nfGA{88.80910295}{141.84936093}{0}
\nfGA{91.91942395}{141.84936093}{0}
\nfGA{95.02974495}{141.84936093}{0}
\nfGA{98.14006595}{141.84936093}{0}
\nfGA{101.25038695}{141.84936093}{0}
\nfGA{104.36070795}{141.84936093}{0}
\nfGA{107.47102895}{141.84936093}{0}
\nfGA{110.58134994}{141.84936093}{0}
\nfGA{113.69166994}{141.84936093}{0}
\nfGA{116.80199094}{141.84936093}{0}
\nfGA{119.91231194}{141.84936093}{0}
\nfGA{123.02263294}{141.84936093}{0}
\nfGA{126.13295394}{141.84936093}{0}
\nfGA{129.24327493}{141.84936093}{0}
\nfGA{35.93364798}{144.30715393}{0}
\nfGA{39.04396898}{144.30715393}{0}
\nfGA{42.15428998}{144.30715393}{0}
\nfGA{45.26461098}{144.30715393}{0}
\nfGA{48.37493198}{144.30715393}{0}
\nfGA{51.48525297}{144.30715393}{0}
\nfGA{54.59557397}{144.30715393}{0}
\nfGA{57.70589497}{144.30715393}{0}
\nfGA{60.81621497}{144.30715393}{0}
\nfGA{63.92653597}{144.30715393}{0}
\nfGA{67.03685697}{144.30715393}{0}
\nfGA{70.14717796}{144.30715393}{0}
\nfGA{73.25749896}{144.30715393}{0}
\nfGA{76.36781996}{144.30715393}{0}
\nfGA{79.47814096}{144.30715393}{0}
\nfGA{82.58846196}{144.30715393}{0}
\nfGA{85.69878196}{144.30715393}{0}
\nfGA{88.80910295}{144.30715393}{0}
\nfGA{91.91942395}{144.30715393}{0}
\nfGA{95.02974495}{144.30715393}{0}
\nfGA{98.14006595}{144.30715393}{0}
\nfGA{101.25038695}{144.30715393}{0}
\nfGA{104.36070795}{144.30715393}{0}
\nfGA{107.47102895}{144.30715393}{0}
\nfGA{110.58134994}{144.30715393}{0}
\nfGA{113.69166994}{144.30715393}{0}
\nfGA{116.80199094}{144.30715393}{0}
\nfGA{119.91231194}{144.30715393}{0}
\nfGA{123.02263294}{144.30715393}{0}
\nfGA{126.13295394}{144.30715393}{0}
\nfGA{129.24327493}{144.30715393}{0}
\nfGA{35.93364798}{146.76494793}{0}
\nfGA{39.04396898}{146.76494793}{0}
\nfGA{42.15428998}{146.76494793}{0}
\nfGA{45.26461098}{146.76494793}{0}
\nfGA{48.37493198}{146.76494793}{0}
\nfGA{51.48525297}{146.76494793}{0}
\nfGA{54.59557397}{146.76494793}{0}
\nfGA{57.70589497}{146.76494793}{0}
\nfGA{60.81621497}{146.76494793}{0}
\nfGA{63.92653597}{146.76494793}{0}
\nfGA{67.03685697}{146.76494793}{0}
\nfGA{70.14717796}{146.76494793}{0}
\nfGA{73.25749896}{146.76494793}{0}
\nfGA{76.36781996}{146.76494793}{0}
\nfGA{79.47814096}{146.76494793}{0}
\nfGA{82.58846196}{146.76494793}{0}
\nfGA{85.69878196}{146.76494793}{0}
\nfGA{88.80910295}{146.76494793}{0}
\nfGA{91.91942395}{146.76494793}{0}
\nfGA{95.02974495}{146.76494793}{0}
\nfGA{98.14006595}{146.76494793}{0}
\nfGA{101.25038695}{146.76494793}{0}
\nfGA{104.36070795}{146.76494793}{0}
\nfGA{107.47102895}{146.76494793}{0}
\nfGA{110.58134994}{146.76494793}{0}
\nfGA{113.69166994}{146.76494793}{0}
\nfGA{116.80199094}{146.76494793}{0}
\nfGA{119.91231194}{146.76494793}{0}
\nfGA{123.02263294}{146.76494793}{0}
\nfGA{126.13295394}{146.76494793}{0}
\nfGA{129.24327493}{146.76494793}{0}
\nfGA{35.93364798}{149.22274192}{0}
\nfGA{39.04396898}{149.22274192}{0}
\nfGA{42.15428998}{149.22274192}{0}
\nfGA{45.26461098}{149.22274192}{0}
\nfGA{48.37493198}{149.22274192}{0}
\nfGA{51.48525297}{149.22274192}{0}
\nfGA{54.59557397}{149.22274192}{0}
\nfGA{57.70589497}{149.22274192}{0}
\nfGA{60.81621497}{149.22274192}{0}
\nfGA{63.92653597}{149.22274192}{0}
\nfGA{67.03685697}{149.22274192}{0}
\nfGA{70.14717796}{149.22274192}{0}
\nfGA{73.25749896}{149.22274192}{0}
\nfGA{76.36781996}{149.22274192}{0}
\nfGA{79.47814096}{149.22274192}{0}
\nfGA{82.58846196}{149.22274192}{0}
\nfGA{85.69878196}{149.22274192}{0}
\nfGA{88.80910295}{149.22274192}{0}
\nfGA{91.91942395}{149.22274192}{0}
\nfGA{95.02974495}{149.22274192}{0}
\nfGA{98.14006595}{149.22274192}{0}
\nfGA{101.25038695}{149.22274192}{0}
\nfGA{104.36070795}{149.22274192}{0}
\nfGA{107.47102895}{149.22274192}{0}
\nfGA{110.58134994}{149.22274192}{0}
\nfGA{113.69166994}{149.22274192}{0}
\nfGA{116.80199094}{149.22274192}{0}
\nfGA{119.91231194}{149.22274192}{0}
\nfGA{123.02263294}{149.22274192}{0}
\nfGA{126.13295394}{149.22274192}{0}
\nfGA{129.24327493}{149.22274192}{0}
\nfGA{35.93364798}{151.68053492}{0}
\nfGA{39.04396898}{151.68053492}{0}
\nfGA{42.15428998}{151.68053492}{0}
\nfGA{45.26461098}{151.68053492}{0}
\nfGA{48.37493198}{151.68053492}{0}
\nfGA{51.48525297}{151.68053492}{0}
\nfGA{54.59557397}{151.68053492}{0}
\nfGA{57.70589497}{151.68053492}{0}
\nfGA{60.81621497}{151.68053492}{0}
\nfGA{63.92653597}{151.68053492}{0}
\nfGA{67.03685697}{151.68053492}{0}
\nfGA{70.14717796}{151.68053492}{0}
\nfGA{73.25749896}{151.68053492}{0}
\nfGA{76.36781996}{151.68053492}{0}
\nfGA{79.47814096}{151.68053492}{0}
\nfGA{82.58846196}{151.68053492}{0}
\nfGA{85.69878196}{151.68053492}{0}
\nfGA{88.80910295}{151.68053492}{0}
\nfGA{91.91942395}{151.68053492}{0}
\nfGA{95.02974495}{151.68053492}{0}
\nfGA{98.14006595}{151.68053492}{0}
\nfGA{101.25038695}{151.68053492}{0}
\nfGA{104.36070795}{151.68053492}{0}
\nfGA{107.47102895}{151.68053492}{0}
\nfGA{110.58134994}{151.68053492}{0}
\nfGA{113.69166994}{151.68053492}{0}
\nfGA{116.80199094}{151.68053492}{0}
\nfGA{119.91231194}{151.68053492}{0}
\nfGA{123.02263294}{151.68053492}{0}
\nfGA{126.13295394}{151.68053492}{0}
\nfGA{129.24327493}{151.68053492}{0}
\nfGA{35.93364798}{154.13832892}{0}
\nfGA{39.04396898}{154.13832892}{0}
\nfGA{42.15428998}{154.13832892}{0}
\nfGA{45.26461098}{154.13832892}{0}
\nfGA{48.37493198}{154.13832892}{0}
\nfGA{51.48525297}{154.13832892}{0}
\nfGA{54.59557397}{154.13832892}{0}
\nfGA{57.70589497}{154.13832892}{0}
\nfGA{60.81621497}{154.13832892}{0}
\nfGA{63.92653597}{154.13832892}{0}
\nfGA{67.03685697}{154.13832892}{0}
\nfGA{70.14717796}{154.13832892}{0}
\nfGA{73.25749896}{154.13832892}{0}
\nfGA{76.36781996}{154.13832892}{0}
\nfGA{79.47814096}{154.13832892}{0}
\nfGA{82.58846196}{154.13832892}{0}
\nfGA{85.69878196}{154.13832892}{0}
\nfGA{88.80910295}{154.13832892}{0}
\nfGA{91.91942395}{154.13832892}{0}
\nfGA{95.02974495}{154.13832892}{0}
\nfGA{98.14006595}{154.13832892}{0}
\nfGA{101.25038695}{154.13832892}{0}
\nfGA{104.36070795}{154.13832892}{0}
\nfGA{107.47102895}{154.13832892}{0}
\nfGA{110.58134994}{154.13832892}{0}
\nfGA{113.69166994}{154.13832892}{0}
\nfGA{116.80199094}{154.13832892}{0}
\nfGA{119.91231194}{154.13832892}{0}
\nfGA{123.02263294}{154.13832892}{0}
\nfGA{126.13295394}{154.13832892}{0}
\nfGA{129.24327493}{154.13832892}{0}
\nfGA{35.93364798}{156.59612192}{0}
\nfGA{39.04396898}{156.59612192}{0}
\nfGA{42.15428998}{156.59612192}{0}
\nfGA{45.26461098}{156.59612192}{0}
\nfGA{48.37493198}{156.59612192}{0}
\nfGA{51.48525297}{156.59612192}{0}
\nfGA{54.59557397}{156.59612192}{0}
\nfGA{57.70589497}{156.59612192}{0}
\nfGA{60.81621497}{156.59612192}{0}
\nfGA{63.92653597}{156.59612192}{0}
\nfGA{67.03685697}{156.59612192}{0}
\nfGA{70.14717796}{156.59612192}{0}
\nfGA{73.25749896}{156.59612192}{0}
\nfGA{76.36781996}{156.59612192}{0}
\nfGA{79.47814096}{156.59612192}{0}
\nfGA{82.58846196}{156.59612192}{0}
\nfGA{85.69878196}{156.59612192}{0}
\nfGA{88.80910295}{156.59612192}{0}
\nfGA{91.91942395}{156.59612192}{0}
\nfGA{95.02974495}{156.59612192}{0}
\nfGA{98.14006595}{156.59612192}{0}
\nfGA{101.25038695}{156.59612192}{0}
\nfGA{104.36070795}{156.59612192}{0}
\nfGA{107.47102895}{156.59612192}{0}
\nfGA{110.58134994}{156.59612192}{0}
\nfGA{113.69166994}{156.59612192}{0}
\nfGA{116.80199094}{156.59612192}{0}
\nfGA{119.91231194}{156.59612192}{0}
\nfGA{123.02263294}{156.59612192}{0}
\nfGA{126.13295394}{156.59612192}{0}
\nfGA{129.24327493}{156.59612192}{0}
\nfGA{35.93364798}{159.05391592}{0}
\nfGA{39.04396898}{159.05391592}{0}
\nfGA{42.15428998}{159.05391592}{0}
\nfGA{45.26461098}{159.05391592}{0}
\nfGA{48.37493198}{159.05391592}{0}
\nfGA{51.48525297}{159.05391592}{0}
\nfGA{54.59557397}{159.05391592}{0}
\nfGA{57.70589497}{159.05391592}{0}
\nfGA{60.81621497}{159.05391592}{0}
\nfGA{63.92653597}{159.05391592}{0}
\nfGA{67.03685697}{159.05391592}{0}
\nfGA{70.14717796}{159.05391592}{0}
\nfGA{73.25749896}{159.05391592}{0}
\nfGA{76.36781996}{159.05391592}{0}
\nfGA{79.47814096}{159.05391592}{0}
\nfGA{82.58846196}{159.05391592}{0}
\nfGA{85.69878196}{159.05391592}{0}
\nfGA{88.80910295}{159.05391592}{0}
\nfGA{91.91942395}{159.05391592}{0}
\nfGA{95.02974495}{159.05391592}{0}
\nfGA{98.14006595}{159.05391592}{0}
\nfGA{101.25038695}{159.05391592}{0}
\nfGA{104.36070795}{159.05391592}{0}
\nfGA{107.47102895}{159.05391592}{0}
\nfGA{110.58134994}{159.05391592}{0}
\nfGA{113.69166994}{159.05391592}{0}
\nfGA{116.80199094}{159.05391592}{0}
\nfGA{119.91231194}{159.05391592}{0}
\nfGA{123.02263294}{159.05391592}{0}
\nfGA{126.13295394}{159.05391592}{0}
\nfGA{129.24327493}{159.05391592}{0}
\nfGA{35.93364798}{161.51170992}{0}
\nfGA{39.04396898}{161.51170992}{0}
\nfGA{42.15428998}{161.51170992}{0}
\nfGA{45.26461098}{161.51170992}{0}
\nfGA{48.37493198}{161.51170992}{0}
\nfGA{51.48525297}{161.51170992}{0}
\nfGA{54.59557397}{161.51170992}{0}
\nfGA{57.70589497}{161.51170992}{0}
\nfGA{60.81621497}{161.51170992}{0}
\nfGA{63.92653597}{161.51170992}{0}
\nfGA{67.03685697}{161.51170992}{0}
\nfGA{70.14717796}{161.51170992}{0}
\nfGA{73.25749896}{161.51170992}{0}
\nfGA{76.36781996}{161.51170992}{0}
\nfGA{79.47814096}{161.51170992}{0}
\nfGA{82.58846196}{161.51170992}{0}
\nfGA{85.69878196}{161.51170992}{0}
\nfGA{88.80910295}{161.51170992}{0}
\nfGA{91.91942395}{161.51170992}{0}
\nfGA{95.02974495}{161.51170992}{0}
\nfGA{98.14006595}{161.51170992}{0}
\nfGA{101.25038695}{161.51170992}{0}
\nfGA{104.36070795}{161.51170992}{0}
\nfGA{107.47102895}{161.51170992}{0}
\nfGA{110.58134994}{161.51170992}{0}
\nfGA{113.69166994}{161.51170992}{0}
\nfGA{116.80199094}{161.51170992}{0}
\nfGA{119.91231194}{161.51170992}{0}
\nfGA{123.02263294}{161.51170992}{0}
\nfGA{126.13295394}{161.51170992}{0}
\nfGA{129.24327493}{161.51170992}{0}
\nfGA{35.93364798}{163.96950292}{0}
\nfGA{39.04396898}{163.96950292}{0}
\nfGA{42.15428998}{163.96950292}{0}
\nfGA{45.26461098}{163.96950292}{0}
\nfGA{48.37493198}{163.96950292}{0}
\nfGA{51.48525297}{163.96950292}{0}
\nfGA{54.59557397}{163.96950292}{0}
\nfGA{57.70589497}{163.96950292}{0}
\nfGA{60.81621497}{163.96950292}{0}
\nfGA{63.92653597}{163.96950292}{0}
\nfGA{67.03685697}{163.96950292}{0}
\nfGA{70.14717796}{163.96950292}{0}
\nfGA{73.25749896}{163.96950292}{0}
\nfGA{76.36781996}{163.96950292}{0}
\nfGA{79.47814096}{163.96950292}{0}
\nfGA{82.58846196}{163.96950292}{0}
\nfGA{85.69878196}{163.96950292}{0}
\nfGA{88.80910295}{163.96950292}{0}
\nfGA{91.91942395}{163.96950292}{0}
\nfGA{95.02974495}{163.96950292}{0}
\nfGA{98.14006595}{163.96950292}{0}
\nfGA{101.25038695}{163.96950292}{0}
\nfGA{104.36070795}{163.96950292}{0}
\nfGA{107.47102895}{163.96950292}{0}
\nfGA{110.58134994}{163.96950292}{0}
\nfGA{113.69166994}{163.96950292}{0}
\nfGA{116.80199094}{163.96950292}{0}
\nfGA{119.91231194}{163.96950292}{0}
\nfGA{123.02263294}{163.96950292}{0}
\nfGA{126.13295394}{163.96950292}{0}
\nfGA{129.24327493}{163.96950292}{0}
\nfE
\nfGB{35.93364798}{87.18803196}{1}
\nfGC{31.20764798}{78.23744596}{2}
\nfGC{34.98908548}{78.23744596}{3}
\nfGC{36.87821048}{78.23744596}{2}
\nfGB{84.14362196}{87.18803196}{1}
\nfGC{79.41762196}{78.23744596}{2}
\nfGC{83.19905946}{78.23744596}{3}
\nfGC{85.08818446}{78.23744596}{4}
\nfGB{132.35359593}{87.18803196}{1}
\nfGC{127.62759594}{78.23744596}{5}
\nfGC{131.40903343}{78.23744596}{3}
\nfGC{133.29815843}{78.23744596}{2}
\nfGD{81.51962196}{69.52442221}{6}
\nfGB{32.07684998}{90.23569595}{7}
\nfGC{18.62484999}{87.76040296}{2}
\nfGC{22.40628749}{87.76040296}{3}
\nfGC{24.29541249}{87.76040296}{2}
\nfGB{32.07684998}{128.33149593}{7}
\nfGC{18.62484999}{125.85620294}{2}
\nfGC{22.40628749}{125.85620294}{3}
\nfGC{24.29541249}{125.85620294}{4}
\nfGB{32.07684998}{166.42729692}{7}
\nfGC{18.62484999}{163.95200392}{5}
\nfGC{22.40628749}{163.95200392}{3}
\nfGC{24.29541249}{163.95200392}{2}
\nfGE{12.87738574}{125.87149594}{8}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfMJ
\nfNZ
\nfM{32.07684998}{87.18803196}
\nfL{32.07684998}{169.47496091}
\nfU{stroke}
\nfE
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfMJ
\nfNZ
\nfM{32.07684998}{87.18803196}
\nfL{136.21039393}{87.18803196}
\nfU{stroke}
\nfE
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfNZ
\nfM{188.7420469}{87.18803196}
\nfL{292.87559085}{87.18803196}
\nfL{292.87559085}{169.47496091}
\nfL{188.7420469}{169.47496091}
\nfZ
\nfU{fill}
\nfE
\nfB
\nfM{188.7420469}{169.47496091}
\nfL{292.87558985}{169.47496091}
\nfL{292.87558985}{87.18803196}
\nfL{188.7420469}{87.18803196}
\nfZ
\nfU{clip}
\nfGF{192.5988449}{90.23569595}{9}
\nfGF{195.7091659}{90.23569595}{9}
\nfGF{198.8194869}{90.23569595}{9}
\nfGF{201.9298079}{90.23569595}{9}
\nfGF{205.0401289}{90.23569595}{9}
\nfGF{208.15044989}{90.23569595}{9}
\nfGF{211.26076989}{90.23569595}{9}
\nfGF{214.37109089}{90.23569595}{9}
\nfGF{217.48141189}{90.23569595}{9}
\nfGF{220.59173289}{90.23569595}{9}
\nfGF{223.70205389}{90.23569595}{9}
\nfGF{226.81237488}{90.23569595}{9}
\nfGF{229.92269588}{90.23569595}{9}
\nfGF{233.03301688}{90.23569595}{9}
\nfGF{236.14333788}{90.23569595}{9}
\nfGF{239.25365788}{90.23569595}{9}
\nfGF{242.36397888}{90.23569595}{9}
\nfGF{245.47429988}{90.23569595}{9}
\nfGF{248.58462087}{90.23569595}{9}
\nfGF{251.69494187}{90.23569595}{9}
\nfGF{254.80526287}{90.23569595}{9}
\nfGF{257.91558387}{90.23569595}{9}
\nfGF{261.02590487}{90.23569595}{9}
\nfGF{264.13622587}{90.23569595}{9}
\nfGF{267.24654586}{90.23569595}{9}
\nfGF{270.35686686}{90.23569595}{9}
\nfGF{273.46718786}{90.23569595}{9}
\nfGF{276.57750886}{90.23569595}{9}
\nfGF{279.68782986}{90.23569595}{9}
\nfGF{282.79815086}{90.23569595}{9}
\nfGF{285.90847185}{90.23569595}{9}
\nfGF{192.5988449}{92.69348895}{9}
\nfGF{195.7091659}{92.69348895}{9}
\nfGF{198.8194869}{92.69348895}{9}
\nfGF{201.9298079}{92.69348895}{9}
\nfGF{205.0401289}{92.69348895}{9}
\nfGF{208.15044989}{92.69348895}{9}
\nfGF{211.26076989}{92.69348895}{9}
\nfGF{214.37109089}{92.69348895}{9}
\nfGF{217.48141189}{92.69348895}{9}
\nfGF{220.59173289}{92.69348895}{9}
\nfGF{223.70205389}{92.69348895}{9}
\nfGF{226.81237488}{92.69348895}{9}
\nfGF{229.92269588}{92.69348895}{9}
\nfGF{233.03301688}{92.69348895}{9}
\nfGF{236.14333788}{92.69348895}{9}
\nfGF{239.25365788}{92.69348895}{9}
\nfGF{242.36397888}{92.69348895}{9}
\nfGF{245.47429988}{92.69348895}{9}
\nfGF{248.58462087}{92.69348895}{9}
\nfGF{251.69494187}{92.69348895}{9}
\nfGF{254.80526287}{92.69348895}{9}
\nfGF{257.91558387}{92.69348895}{9}
\nfGF{261.02590487}{92.69348895}{9}
\nfGF{264.13622587}{92.69348895}{9}
\nfGF{267.24654586}{92.69348895}{9}
\nfGF{270.35686686}{92.69348895}{9}
\nfGF{273.46718786}{92.69348895}{9}
\nfGF{276.57750886}{92.69348895}{9}
\nfGF{279.68782986}{92.69348895}{9}
\nfGF{282.79815086}{92.69348895}{9}
\nfGF{285.90847185}{92.69348895}{9}
\nfGF{192.5988449}{95.15128295}{9}
\nfGF{195.7091659}{95.15128295}{9}
\nfGF{198.8194869}{95.15128295}{9}
\nfGF{201.9298079}{95.15128295}{9}
\nfGF{205.0401289}{95.15128295}{9}
\nfGF{208.15044989}{95.15128295}{9}
\nfGF{211.26076989}{95.15128295}{9}
\nfGF{214.37109089}{95.15128295}{9}
\nfGF{217.48141189}{95.15128295}{9}
\nfGF{220.59173289}{95.15128295}{9}
\nfGF{223.70205389}{95.15128295}{9}
\nfGF{226.81237488}{95.15128295}{9}
\nfGF{229.92269588}{95.15128295}{9}
\nfGF{233.03301688}{95.15128295}{9}
\nfGF{236.14333788}{95.15128295}{9}
\nfGF{239.25365788}{95.15128295}{9}
\nfGF{242.36397888}{95.15128295}{9}
\nfGF{245.47429988}{95.15128295}{9}
\nfGF{248.58462087}{95.15128295}{9}
\nfGF{251.69494187}{95.15128295}{9}
\nfGF{254.80526287}{95.15128295}{9}
\nfGF{257.91558387}{95.15128295}{9}
\nfGF{261.02590487}{95.15128295}{9}
\nfGF{264.13622587}{95.15128295}{9}
\nfGF{267.24654586}{95.15128295}{9}
\nfGF{270.35686686}{95.15128295}{9}
\nfGF{273.46718786}{95.15128295}{9}
\nfGF{276.57750886}{95.15128295}{9}
\nfGF{279.68782986}{95.15128295}{9}
\nfGF{282.79815086}{95.15128295}{9}
\nfGF{285.90847185}{95.15128295}{9}
\nfGF{192.5988449}{97.60907595}{9}
\nfGF{195.7091659}{97.60907595}{9}
\nfGF{198.8194869}{97.60907595}{9}
\nfGF{201.9298079}{97.60907595}{9}
\nfGF{205.0401289}{97.60907595}{9}
\nfGF{208.15044989}{97.60907595}{9}
\nfGF{211.26076989}{97.60907595}{9}
\nfGF{214.37109089}{97.60907595}{9}
\nfGF{217.48141189}{97.60907595}{9}
\nfGF{220.59173289}{97.60907595}{9}
\nfGF{223.70205389}{97.60907595}{9}
\nfGF{226.81237488}{97.60907595}{9}
\nfGF{229.92269588}{97.60907595}{9}
\nfGF{233.03301688}{97.60907595}{9}
\nfGF{236.14333788}{97.60907595}{9}
\nfGF{239.25365788}{97.60907595}{9}
\nfGF{242.36397888}{97.60907595}{9}
\nfGF{245.47429988}{97.60907595}{9}
\nfGF{248.58462087}{97.60907595}{9}
\nfGF{251.69494187}{97.60907595}{9}
\nfGF{254.80526287}{97.60907595}{9}
\nfGF{257.91558387}{97.60907595}{9}
\nfGF{261.02590487}{97.60907595}{9}
\nfGF{264.13622587}{97.60907595}{9}
\nfGF{267.24654586}{97.60907595}{9}
\nfGF{270.35686686}{97.60907595}{9}
\nfGF{273.46718786}{97.60907595}{9}
\nfGF{276.57750886}{97.60907595}{9}
\nfGF{279.68782986}{97.60907595}{9}
\nfGF{282.79815086}{97.60907595}{9}
\nfGF{285.90847185}{97.60907595}{9}
\nfGF{192.5988449}{100.06686995}{9}
\nfGF{195.7091659}{100.06686995}{9}
\nfGF{198.8194869}{100.06686995}{9}
\nfGF{201.9298079}{100.06686995}{9}
\nfGF{205.0401289}{100.06686995}{9}
\nfGF{208.15044989}{100.06686995}{9}
\nfGF{211.26076989}{100.06686995}{9}
\nfGF{214.37109089}{100.06686995}{9}
\nfGF{217.48141189}{100.06686995}{9}
\nfGF{220.59173289}{100.06686995}{9}
\nfGF{223.70205389}{100.06686995}{9}
\nfGF{226.81237488}{100.06686995}{9}
\nfGF{229.92269588}{100.06686995}{9}
\nfGF{233.03301688}{100.06686995}{9}
\nfGF{236.14333788}{100.06686995}{9}
\nfGF{239.25365788}{100.06686995}{9}
\nfGF{242.36397888}{100.06686995}{9}
\nfGF{245.47429988}{100.06686995}{9}
\nfGF{248.58462087}{100.06686995}{9}
\nfGF{251.69494187}{100.06686995}{9}
\nfGF{254.80526287}{100.06686995}{9}
\nfGF{257.91558387}{100.06686995}{9}
\nfGF{261.02590487}{100.06686995}{9}
\nfGF{264.13622587}{100.06686995}{9}
\nfGF{267.24654586}{100.06686995}{9}
\nfGF{270.35686686}{100.06686995}{9}
\nfGF{273.46718786}{100.06686995}{9}
\nfGF{276.57750886}{100.06686995}{9}
\nfGF{279.68782986}{100.06686995}{9}
\nfGF{282.79815086}{100.06686995}{9}
\nfGF{285.90847185}{100.06686995}{9}
\nfGF{192.5988449}{102.52466395}{9}
\nfGF{195.7091659}{102.52466395}{9}
\nfGF{198.8194869}{102.52466395}{9}
\nfGF{201.9298079}{102.52466395}{9}
\nfGF{205.0401289}{102.52466395}{9}
\nfGF{208.15044989}{102.52466395}{9}
\nfGF{211.26076989}{102.52466395}{9}
\nfGF{214.37109089}{102.52466395}{9}
\nfGF{217.48141189}{102.52466395}{9}
\nfGF{220.59173289}{102.52466395}{9}
\nfGF{223.70205389}{102.52466395}{9}
\nfGF{226.81237488}{102.52466395}{9}
\nfGF{229.92269588}{102.52466395}{9}
\nfGF{233.03301688}{102.52466395}{9}
\nfGF{236.14333788}{102.52466395}{9}
\nfGF{239.25365788}{102.52466395}{9}
\nfGF{242.36397888}{102.52466395}{9}
\nfGF{245.47429988}{102.52466395}{9}
\nfGF{248.58462087}{102.52466395}{9}
\nfGF{251.69494187}{102.52466395}{9}
\nfGF{254.80526287}{102.52466395}{9}
\nfGF{257.91558387}{102.52466395}{9}
\nfGF{261.02590487}{102.52466395}{9}
\nfGF{264.13622587}{102.52466395}{9}
\nfGF{267.24654586}{102.52466395}{9}
\nfGF{270.35686686}{102.52466395}{9}
\nfGF{273.46718786}{102.52466395}{9}
\nfGF{276.57750886}{102.52466395}{9}
\nfGF{279.68782986}{102.52466395}{9}
\nfGF{282.79815086}{102.52466395}{9}
\nfGF{285.90847185}{102.52466395}{9}
\nfGF{192.5988449}{104.98245695}{9}
\nfGF{195.7091659}{104.98245695}{9}
\nfGF{198.8194869}{104.98245695}{9}
\nfGF{201.9298079}{104.98245695}{9}
\nfGF{205.0401289}{104.98245695}{9}
\nfGF{208.15044989}{104.98245695}{9}
\nfGF{211.26076989}{104.98245695}{9}
\nfGF{214.37109089}{104.98245695}{9}
\nfGF{217.48141189}{104.98245695}{9}
\nfGF{220.59173289}{104.98245695}{9}
\nfGF{223.70205389}{104.98245695}{9}
\nfGF{226.81237488}{104.98245695}{9}
\nfGF{229.92269588}{104.98245695}{9}
\nfGF{233.03301688}{104.98245695}{9}
\nfGF{236.14333788}{104.98245695}{9}
\nfGF{239.25365788}{104.98245695}{9}
\nfGF{242.36397888}{104.98245695}{9}
\nfGF{245.47429988}{104.98245695}{9}
\nfGF{248.58462087}{104.98245695}{9}
\nfGF{251.69494187}{104.98245695}{9}
\nfGF{254.80526287}{104.98245695}{9}
\nfGF{257.91558387}{104.98245695}{9}
\nfGF{261.02590487}{104.98245695}{9}
\nfGF{264.13622587}{104.98245695}{9}
\nfGF{267.24654586}{104.98245695}{9}
\nfGF{270.35686686}{104.98245695}{9}
\nfGF{273.46718786}{104.98245695}{9}
\nfGF{276.57750886}{104.98245695}{9}
\nfGF{279.68782986}{104.98245695}{9}
\nfGF{282.79815086}{104.98245695}{9}
\nfGF{285.90847185}{104.98245695}{9}
\nfGF{192.5988449}{107.44025095}{9}
\nfGF{195.7091659}{107.44025095}{9}
\nfGF{198.8194869}{107.44025095}{9}
\nfGF{201.9298079}{107.44025095}{9}
\nfGF{205.0401289}{107.44025095}{9}
\nfGF{208.15044989}{107.44025095}{9}
\nfGF{211.26076989}{107.44025095}{9}
\nfGF{214.37109089}{107.44025095}{9}
\nfGF{217.48141189}{107.44025095}{9}
\nfGF{220.59173289}{107.44025095}{9}
\nfGF{223.70205389}{107.44025095}{9}
\nfGF{226.81237488}{107.44025095}{9}
\nfGF{229.92269588}{107.44025095}{9}
\nfGF{233.03301688}{107.44025095}{9}
\nfGF{236.14333788}{107.44025095}{9}
\nfGF{239.25365788}{107.44025095}{9}
\nfGF{242.36397888}{107.44025095}{9}
\nfGF{245.47429988}{107.44025095}{9}
\nfGF{248.58462087}{107.44025095}{9}
\nfGF{251.69494187}{107.44025095}{9}
\nfGF{254.80526287}{107.44025095}{9}
\nfGF{257.91558387}{107.44025095}{9}
\nfGF{261.02590487}{107.44025095}{9}
\nfGF{264.13622587}{107.44025095}{9}
\nfGF{267.24654586}{107.44025095}{9}
\nfGF{270.35686686}{107.44025095}{9}
\nfGF{273.46718786}{107.44025095}{9}
\nfGF{276.57750886}{107.44025095}{9}
\nfGF{279.68782986}{107.44025095}{9}
\nfGF{282.79815086}{107.44025095}{9}
\nfGF{285.90847185}{107.44025095}{9}
\nfGF{192.5988449}{109.89804394}{9}
\nfGF{195.7091659}{109.89804394}{9}
\nfGF{198.8194869}{109.89804394}{9}
\nfGF{201.9298079}{109.89804394}{9}
\nfGF{205.0401289}{109.89804394}{9}
\nfGF{208.15044989}{109.89804394}{9}
\nfGF{211.26076989}{109.89804394}{9}
\nfGF{214.37109089}{109.89804394}{9}
\nfGF{217.48141189}{109.89804394}{9}
\nfGF{220.59173289}{109.89804394}{9}
\nfGF{223.70205389}{109.89804394}{9}
\nfGF{226.81237488}{109.89804394}{9}
\nfGF{229.92269588}{109.89804394}{9}
\nfGF{233.03301688}{109.89804394}{9}
\nfGF{236.14333788}{109.89804394}{9}
\nfGF{239.25365788}{109.89804394}{9}
\nfGF{242.36397888}{109.89804394}{9}
\nfGF{245.47429988}{109.89804394}{9}
\nfGF{248.58462087}{109.89804394}{9}
\nfGF{251.69494187}{109.89804394}{9}
\nfGF{254.80526287}{109.89804394}{9}
\nfGF{257.91558387}{109.89804394}{9}
\nfGF{261.02590487}{109.89804394}{9}
\nfGF{264.13622587}{109.89804394}{9}
\nfGF{267.24654586}{109.89804394}{9}
\nfGF{270.35686686}{109.89804394}{9}
\nfGF{273.46718786}{109.89804394}{9}
\nfGF{276.57750886}{109.89804394}{9}
\nfGF{279.68782986}{109.89804394}{9}
\nfGF{282.79815086}{109.89804394}{9}
\nfGF{285.90847185}{109.89804394}{9}
\nfGF{192.5988449}{112.35583794}{9}
\nfGF{195.7091659}{112.35583794}{9}
\nfGF{198.8194869}{112.35583794}{9}
\nfGF{201.9298079}{112.35583794}{9}
\nfGF{205.0401289}{112.35583794}{9}
\nfGF{208.15044989}{112.35583794}{9}
\nfGF{211.26076989}{112.35583794}{9}
\nfGF{214.37109089}{112.35583794}{9}
\nfGF{217.48141189}{112.35583794}{9}
\nfGF{220.59173289}{112.35583794}{9}
\nfGF{223.70205389}{112.35583794}{9}
\nfGF{226.81237488}{112.35583794}{9}
\nfGF{229.92269588}{112.35583794}{9}
\nfGF{233.03301688}{112.35583794}{9}
\nfGF{236.14333788}{112.35583794}{9}
\nfGF{239.25365788}{112.35583794}{9}
\nfGF{242.36397888}{112.35583794}{9}
\nfGF{245.47429988}{112.35583794}{9}
\nfGF{248.58462087}{112.35583794}{9}
\nfGF{251.69494187}{112.35583794}{9}
\nfGF{254.80526287}{112.35583794}{9}
\nfGF{257.91558387}{112.35583794}{9}
\nfGF{261.02590487}{112.35583794}{9}
\nfGF{264.13622587}{112.35583794}{9}
\nfGF{267.24654586}{112.35583794}{9}
\nfGF{270.35686686}{112.35583794}{9}
\nfGF{273.46718786}{112.35583794}{9}
\nfGF{276.57750886}{112.35583794}{9}
\nfGF{279.68782986}{112.35583794}{9}
\nfGF{282.79815086}{112.35583794}{9}
\nfGF{285.90847185}{112.35583794}{9}
\nfGF{192.5988449}{114.81363094}{9}
\nfGF{195.7091659}{114.81363094}{9}
\nfGF{198.8194869}{114.81363094}{9}
\nfGF{201.9298079}{114.81363094}{9}
\nfGF{205.0401289}{114.81363094}{9}
\nfGF{208.15044989}{114.81363094}{9}
\nfGF{211.26076989}{114.81363094}{9}
\nfGF{214.37109089}{114.81363094}{9}
\nfGF{217.48141189}{114.81363094}{9}
\nfGF{220.59173289}{114.81363094}{9}
\nfGF{223.70205389}{114.81363094}{9}
\nfGF{226.81237488}{114.81363094}{9}
\nfGF{229.92269588}{114.81363094}{9}
\nfGF{233.03301688}{114.81363094}{9}
\nfGF{236.14333788}{114.81363094}{9}
\nfGF{239.25365788}{114.81363094}{9}
\nfGF{242.36397888}{114.81363094}{9}
\nfGF{245.47429988}{114.81363094}{9}
\nfGF{248.58462087}{114.81363094}{9}
\nfGF{251.69494187}{114.81363094}{9}
\nfGF{254.80526287}{114.81363094}{9}
\nfGF{257.91558387}{114.81363094}{9}
\nfGF{261.02590487}{114.81363094}{9}
\nfGF{264.13622587}{114.81363094}{9}
\nfGF{267.24654586}{114.81363094}{9}
\nfGF{270.35686686}{114.81363094}{9}
\nfGF{273.46718786}{114.81363094}{9}
\nfGF{276.57750886}{114.81363094}{9}
\nfGF{279.68782986}{114.81363094}{9}
\nfGF{282.79815086}{114.81363094}{9}
\nfGF{285.90847185}{114.81363094}{9}
\nfGF{192.5988449}{117.27142494}{9}
\nfGF{195.7091659}{117.27142494}{9}
\nfGF{198.8194869}{117.27142494}{9}
\nfGF{201.9298079}{117.27142494}{9}
\nfGF{205.0401289}{117.27142494}{9}
\nfGF{208.15044989}{117.27142494}{9}
\nfGF{211.26076989}{117.27142494}{9}
\nfGF{214.37109089}{117.27142494}{9}
\nfGF{217.48141189}{117.27142494}{9}
\nfGF{220.59173289}{117.27142494}{9}
\nfGF{223.70205389}{117.27142494}{9}
\nfGF{226.81237488}{117.27142494}{9}
\nfGF{229.92269588}{117.27142494}{9}
\nfGF{233.03301688}{117.27142494}{9}
\nfGF{236.14333788}{117.27142494}{9}
\nfGF{239.25365788}{117.27142494}{9}
\nfGF{242.36397888}{117.27142494}{9}
\nfGF{245.47429988}{117.27142494}{9}
\nfGF{248.58462087}{117.27142494}{9}
\nfGF{251.69494187}{117.27142494}{9}
\nfGF{254.80526287}{117.27142494}{9}
\nfGF{257.91558387}{117.27142494}{9}
\nfGF{261.02590487}{117.27142494}{9}
\nfGF{264.13622587}{117.27142494}{9}
\nfGF{267.24654586}{117.27142494}{9}
\nfGF{270.35686686}{117.27142494}{9}
\nfGF{273.46718786}{117.27142494}{9}
\nfGF{276.57750886}{117.27142494}{9}
\nfGF{279.68782986}{117.27142494}{9}
\nfGF{282.79815086}{117.27142494}{9}
\nfGF{285.90847185}{117.27142494}{9}
\nfGF{192.5988449}{119.72921894}{9}
\nfGF{195.7091659}{119.72921894}{9}
\nfGF{198.8194869}{119.72921894}{9}
\nfGF{201.9298079}{119.72921894}{9}
\nfGF{205.0401289}{119.72921894}{9}
\nfGF{208.15044989}{119.72921894}{9}
\nfGF{211.26076989}{119.72921894}{9}
\nfGF{214.37109089}{119.72921894}{9}
\nfGF{217.48141189}{119.72921894}{9}
\nfGF{220.59173289}{119.72921894}{9}
\nfGF{223.70205389}{119.72921894}{9}
\nfGF{226.81237488}{119.72921894}{9}
\nfGF{229.92269588}{119.72921894}{9}
\nfGF{233.03301688}{119.72921894}{9}
\nfGF{236.14333788}{119.72921894}{9}
\nfGF{239.25365788}{119.72921894}{9}
\nfGF{242.36397888}{119.72921894}{9}
\nfGF{245.47429988}{119.72921894}{9}
\nfGF{248.58462087}{119.72921894}{9}
\nfGF{251.69494187}{119.72921894}{9}
\nfGF{254.80526287}{119.72921894}{9}
\nfGF{257.91558387}{119.72921894}{9}
\nfGF{261.02590487}{119.72921894}{9}
\nfGF{264.13622587}{119.72921894}{9}
\nfGF{267.24654586}{119.72921894}{9}
\nfGF{270.35686686}{119.72921894}{9}
\nfGF{273.46718786}{119.72921894}{9}
\nfGF{276.57750886}{119.72921894}{9}
\nfGF{279.68782986}{119.72921894}{9}
\nfGF{282.79815086}{119.72921894}{9}
\nfGF{285.90847185}{119.72921894}{9}
\nfGF{192.5988449}{122.18701194}{9}
\nfGF{195.7091659}{122.18701194}{9}
\nfGF{198.8194869}{122.18701194}{9}
\nfGF{201.9298079}{122.18701194}{9}
\nfGF{205.0401289}{122.18701194}{9}
\nfGF{208.15044989}{122.18701194}{9}
\nfGF{211.26076989}{122.18701194}{9}
\nfGF{214.37109089}{122.18701194}{9}
\nfGF{217.48141189}{122.18701194}{9}
\nfGF{220.59173289}{122.18701194}{9}
\nfGF{223.70205389}{122.18701194}{9}
\nfGF{226.81237488}{122.18701194}{9}
\nfGF{229.92269588}{122.18701194}{9}
\nfGF{233.03301688}{122.18701194}{9}
\nfGF{236.14333788}{122.18701194}{9}
\nfGF{239.25365788}{122.18701194}{9}
\nfGF{242.36397888}{122.18701194}{9}
\nfGF{245.47429988}{122.18701194}{9}
\nfGF{248.58462087}{122.18701194}{9}
\nfGF{251.69494187}{122.18701194}{9}
\nfGF{254.80526287}{122.18701194}{9}
\nfGF{257.91558387}{122.18701194}{9}
\nfGF{261.02590487}{122.18701194}{9}
\nfGF{264.13622587}{122.18701194}{9}
\nfGF{267.24654586}{122.18701194}{9}
\nfGF{270.35686686}{122.18701194}{9}
\nfGF{273.46718786}{122.18701194}{9}
\nfGF{276.57750886}{122.18701194}{9}
\nfGF{279.68782986}{122.18701194}{9}
\nfGF{282.79815086}{122.18701194}{9}
\nfGF{285.90847185}{122.18701194}{9}
\nfGF{192.5988449}{124.64480594}{9}
\nfGF{195.7091659}{124.64480594}{9}
\nfGF{198.8194869}{124.64480594}{9}
\nfGF{201.9298079}{124.64480594}{9}
\nfGF{205.0401289}{124.64480594}{9}
\nfGF{208.15044989}{124.64480594}{9}
\nfGF{211.26076989}{124.64480594}{9}
\nfGF{214.37109089}{124.64480594}{9}
\nfGF{217.48141189}{124.64480594}{9}
\nfGF{220.59173289}{124.64480594}{9}
\nfGF{223.70205389}{124.64480594}{9}
\nfGF{226.81237488}{124.64480594}{9}
\nfGF{229.92269588}{124.64480594}{9}
\nfGF{233.03301688}{124.64480594}{9}
\nfGF{236.14333788}{124.64480594}{9}
\nfGF{239.25365788}{124.64480594}{9}
\nfGF{242.36397888}{124.64480594}{9}
\nfGF{245.47429988}{124.64480594}{9}
\nfGF{248.58462087}{124.64480594}{9}
\nfGF{251.69494187}{124.64480594}{9}
\nfGF{254.80526287}{124.64480594}{9}
\nfGF{257.91558387}{124.64480594}{9}
\nfGF{261.02590487}{124.64480594}{9}
\nfGF{264.13622587}{124.64480594}{9}
\nfGF{267.24654586}{124.64480594}{9}
\nfGF{270.35686686}{124.64480594}{9}
\nfGF{273.46718786}{124.64480594}{9}
\nfGF{276.57750886}{124.64480594}{9}
\nfGF{279.68782986}{124.64480594}{9}
\nfGF{282.79815086}{124.64480594}{9}
\nfGF{285.90847185}{124.64480594}{9}
\nfGF{192.5988449}{127.10259894}{9}
\nfGF{195.7091659}{127.10259894}{9}
\nfGF{198.8194869}{127.10259894}{9}
\nfGF{201.9298079}{127.10259894}{9}
\nfGF{205.0401289}{127.10259894}{9}
\nfGF{208.15044989}{127.10259894}{9}
\nfGF{211.26076989}{127.10259894}{9}
\nfGF{214.37109089}{127.10259894}{9}
\nfGF{217.48141189}{127.10259894}{9}
\nfGF{220.59173289}{127.10259894}{9}
\nfGF{223.70205389}{127.10259894}{9}
\nfGF{226.81237488}{127.10259894}{9}
\nfGF{229.92269588}{127.10259894}{9}
\nfGF{233.03301688}{127.10259894}{9}
\nfGF{236.14333788}{127.10259894}{9}
\nfGF{239.25365788}{127.10259894}{9}
\nfGF{242.36397888}{127.10259894}{9}
\nfGF{245.47429988}{127.10259894}{9}
\nfGF{248.58462087}{127.10259894}{9}
\nfGF{251.69494187}{127.10259894}{9}
\nfGF{254.80526287}{127.10259894}{9}
\nfGF{257.91558387}{127.10259894}{9}
\nfGF{261.02590487}{127.10259894}{9}
\nfGF{264.13622587}{127.10259894}{9}
\nfGF{267.24654586}{127.10259894}{9}
\nfGF{270.35686686}{127.10259894}{9}
\nfGF{273.46718786}{127.10259894}{9}
\nfGF{276.57750886}{127.10259894}{9}
\nfGF{279.68782986}{127.10259894}{9}
\nfGF{282.79815086}{127.10259894}{9}
\nfGF{285.90847185}{127.10259894}{9}
\nfGF{192.5988449}{129.56039293}{9}
\nfGF{195.7091659}{129.56039293}{9}
\nfGF{198.8194869}{129.56039293}{9}
\nfGF{201.9298079}{129.56039293}{9}
\nfGF{205.0401289}{129.56039293}{9}
\nfGF{208.15044989}{129.56039293}{9}
\nfGF{211.26076989}{129.56039293}{9}
\nfGF{214.37109089}{129.56039293}{9}
\nfGF{217.48141189}{129.56039293}{9}
\nfGF{220.59173289}{129.56039293}{9}
\nfGF{223.70205389}{129.56039293}{9}
\nfGF{226.81237488}{129.56039293}{9}
\nfGF{229.92269588}{129.56039293}{9}
\nfGF{233.03301688}{129.56039293}{9}
\nfGF{236.14333788}{129.56039293}{9}
\nfGF{239.25365788}{129.56039293}{9}
\nfGF{242.36397888}{129.56039293}{9}
\nfGF{245.47429988}{129.56039293}{9}
\nfGF{248.58462087}{129.56039293}{9}
\nfGF{251.69494187}{129.56039293}{9}
\nfGF{254.80526287}{129.56039293}{9}
\nfGF{257.91558387}{129.56039293}{9}
\nfGF{261.02590487}{129.56039293}{9}
\nfGF{264.13622587}{129.56039293}{9}
\nfGF{267.24654586}{129.56039293}{9}
\nfGF{270.35686686}{129.56039293}{9}
\nfGF{273.46718786}{129.56039293}{9}
\nfGF{276.57750886}{129.56039293}{9}
\nfGF{279.68782986}{129.56039293}{9}
\nfGF{282.79815086}{129.56039293}{9}
\nfGF{285.90847185}{129.56039293}{9}
\nfGF{192.5988449}{132.01818693}{9}
\nfGF{195.7091659}{132.01818693}{9}
\nfGF{198.8194869}{132.01818693}{9}
\nfGF{201.9298079}{132.01818693}{9}
\nfGF{205.0401289}{132.01818693}{9}
\nfGF{208.15044989}{132.01818693}{9}
\nfGF{211.26076989}{132.01818693}{9}
\nfGF{214.37109089}{132.01818693}{9}
\nfGF{217.48141189}{132.01818693}{9}
\nfGF{220.59173289}{132.01818693}{9}
\nfGF{223.70205389}{132.01818693}{9}
\nfGF{226.81237488}{132.01818693}{9}
\nfGF{229.92269588}{132.01818693}{9}
\nfGF{233.03301688}{132.01818693}{9}
\nfGF{236.14333788}{132.01818693}{9}
\nfGF{239.25365788}{132.01818693}{9}
\nfGF{242.36397888}{132.01818693}{9}
\nfGF{245.47429988}{132.01818693}{9}
\nfGF{248.58462087}{132.01818693}{9}
\nfGF{251.69494187}{132.01818693}{9}
\nfGF{254.80526287}{132.01818693}{9}
\nfGF{257.91558387}{132.01818693}{9}
\nfGF{261.02590487}{132.01818693}{9}
\nfGF{264.13622587}{132.01818693}{9}
\nfGF{267.24654586}{132.01818693}{9}
\nfGF{270.35686686}{132.01818693}{9}
\nfGF{273.46718786}{132.01818693}{9}
\nfGF{276.57750886}{132.01818693}{9}
\nfGF{279.68782986}{132.01818693}{9}
\nfGF{282.79815086}{132.01818693}{9}
\nfGF{285.90847185}{132.01818693}{9}
\nfGF{192.5988449}{134.47597993}{9}
\nfGF{195.7091659}{134.47597993}{9}
\nfGF{198.8194869}{134.47597993}{9}
\nfGF{201.9298079}{134.47597993}{9}
\nfGF{205.0401289}{134.47597993}{9}
\nfGF{208.15044989}{134.47597993}{9}
\nfGF{211.26076989}{134.47597993}{9}
\nfGF{214.37109089}{134.47597993}{9}
\nfGF{217.48141189}{134.47597993}{9}
\nfGF{220.59173289}{134.47597993}{9}
\nfGF{223.70205389}{134.47597993}{9}
\nfGF{226.81237488}{134.47597993}{9}
\nfGF{229.92269588}{134.47597993}{9}
\nfGF{233.03301688}{134.47597993}{9}
\nfGF{236.14333788}{134.47597993}{9}
\nfGF{239.25365788}{134.47597993}{9}
\nfGF{242.36397888}{134.47597993}{9}
\nfGF{245.47429988}{134.47597993}{9}
\nfGF{248.58462087}{134.47597993}{9}
\nfGF{251.69494187}{134.47597993}{9}
\nfGF{254.80526287}{134.47597993}{9}
\nfGF{257.91558387}{134.47597993}{9}
\nfGF{261.02590487}{134.47597993}{9}
\nfGF{264.13622587}{134.47597993}{9}
\nfGF{267.24654586}{134.47597993}{9}
\nfGF{270.35686686}{134.47597993}{9}
\nfGF{273.46718786}{134.47597993}{9}
\nfGF{276.57750886}{134.47597993}{9}
\nfGF{279.68782986}{134.47597993}{9}
\nfGF{282.79815086}{134.47597993}{9}
\nfGF{285.90847185}{134.47597993}{9}
\nfGF{192.5988449}{136.93377393}{9}
\nfGF{195.7091659}{136.93377393}{9}
\nfGF{198.8194869}{136.93377393}{9}
\nfGF{201.9298079}{136.93377393}{9}
\nfGF{205.0401289}{136.93377393}{9}
\nfGF{208.15044989}{136.93377393}{9}
\nfGF{211.26076989}{136.93377393}{9}
\nfGF{214.37109089}{136.93377393}{9}
\nfGF{217.48141189}{136.93377393}{9}
\nfGF{220.59173289}{136.93377393}{9}
\nfGF{223.70205389}{136.93377393}{9}
\nfGF{226.81237488}{136.93377393}{9}
\nfGF{229.92269588}{136.93377393}{9}
\nfGF{233.03301688}{136.93377393}{9}
\nfGF{236.14333788}{136.93377393}{9}
\nfGF{239.25365788}{136.93377393}{9}
\nfGF{242.36397888}{136.93377393}{9}
\nfGF{245.47429988}{136.93377393}{9}
\nfGF{248.58462087}{136.93377393}{9}
\nfGF{251.69494187}{136.93377393}{9}
\nfGF{254.80526287}{136.93377393}{9}
\nfGF{257.91558387}{136.93377393}{9}
\nfGF{261.02590487}{136.93377393}{9}
\nfGF{264.13622587}{136.93377393}{9}
\nfGF{267.24654586}{136.93377393}{9}
\nfGF{270.35686686}{136.93377393}{9}
\nfGF{273.46718786}{136.93377393}{9}
\nfGF{276.57750886}{136.93377393}{9}
\nfGF{279.68782986}{136.93377393}{9}
\nfGF{282.79815086}{136.93377393}{9}
\nfGF{285.90847185}{136.93377393}{9}
\nfGF{192.5988449}{139.39156693}{9}
\nfGF{195.7091659}{139.39156693}{9}
\nfGF{198.8194869}{139.39156693}{9}
\nfGF{201.9298079}{139.39156693}{9}
\nfGF{205.0401289}{139.39156693}{9}
\nfGF{208.15044989}{139.39156693}{9}
\nfGF{211.26076989}{139.39156693}{9}
\nfGF{214.37109089}{139.39156693}{9}
\nfGF{217.48141189}{139.39156693}{9}
\nfGF{220.59173289}{139.39156693}{9}
\nfGF{223.70205389}{139.39156693}{9}
\nfGF{226.81237488}{139.39156693}{9}
\nfGF{229.92269588}{139.39156693}{9}
\nfGF{233.03301688}{139.39156693}{9}
\nfGF{236.14333788}{139.39156693}{9}
\nfGF{239.25365788}{139.39156693}{9}
\nfGF{242.36397888}{139.39156693}{9}
\nfGF{245.47429988}{139.39156693}{9}
\nfGF{248.58462087}{139.39156693}{9}
\nfGF{251.69494187}{139.39156693}{9}
\nfGF{254.80526287}{139.39156693}{9}
\nfGF{257.91558387}{139.39156693}{9}
\nfGF{261.02590487}{139.39156693}{9}
\nfGF{264.13622587}{139.39156693}{9}
\nfGF{267.24654586}{139.39156693}{9}
\nfGF{270.35686686}{139.39156693}{9}
\nfGF{273.46718786}{139.39156693}{9}
\nfGF{276.57750886}{139.39156693}{9}
\nfGF{279.68782986}{139.39156693}{9}
\nfGF{282.79815086}{139.39156693}{9}
\nfGF{285.90847185}{139.39156693}{9}
\nfGF{192.5988449}{141.84936093}{9}
\nfGF{195.7091659}{141.84936093}{9}
\nfGF{198.8194869}{141.84936093}{9}
\nfGF{201.9298079}{141.84936093}{9}
\nfGF{205.0401289}{141.84936093}{9}
\nfGF{208.15044989}{141.84936093}{9}
\nfGF{211.26076989}{141.84936093}{9}
\nfGF{214.37109089}{141.84936093}{9}
\nfGF{217.48141189}{141.84936093}{9}
\nfGF{220.59173289}{141.84936093}{9}
\nfGF{223.70205389}{141.84936093}{9}
\nfGF{226.81237488}{141.84936093}{9}
\nfGF{229.92269588}{141.84936093}{9}
\nfGF{233.03301688}{141.84936093}{9}
\nfGF{236.14333788}{141.84936093}{9}
\nfGF{239.25365788}{141.84936093}{9}
\nfGF{242.36397888}{141.84936093}{9}
\nfGF{245.47429988}{141.84936093}{9}
\nfGF{248.58462087}{141.84936093}{9}
\nfGF{251.69494187}{141.84936093}{9}
\nfGF{254.80526287}{141.84936093}{9}
\nfGF{257.91558387}{141.84936093}{9}
\nfGF{261.02590487}{141.84936093}{9}
\nfGF{264.13622587}{141.84936093}{9}
\nfGF{267.24654586}{141.84936093}{9}
\nfGF{270.35686686}{141.84936093}{9}
\nfGF{273.46718786}{141.84936093}{9}
\nfGF{276.57750886}{141.84936093}{9}
\nfGF{279.68782986}{141.84936093}{9}
\nfGF{282.79815086}{141.84936093}{9}
\nfGF{285.90847185}{141.84936093}{9}
\nfGF{192.5988449}{144.30715393}{9}
\nfGF{195.7091659}{144.30715393}{9}
\nfGF{198.8194869}{144.30715393}{9}
\nfGF{201.9298079}{144.30715393}{9}
\nfGF{205.0401289}{144.30715393}{9}
\nfGF{208.15044989}{144.30715393}{9}
\nfGF{211.26076989}{144.30715393}{9}
\nfGF{214.37109089}{144.30715393}{9}
\nfGF{217.48141189}{144.30715393}{9}
\nfGF{220.59173289}{144.30715393}{9}
\nfGF{223.70205389}{144.30715393}{9}
\nfGF{226.81237488}{144.30715393}{9}
\nfGF{229.92269588}{144.30715393}{9}
\nfGF{233.03301688}{144.30715393}{9}
\nfGF{236.14333788}{144.30715393}{9}
\nfGF{239.25365788}{144.30715393}{9}
\nfGF{242.36397888}{144.30715393}{9}
\nfGF{245.47429988}{144.30715393}{9}
\nfGF{248.58462087}{144.30715393}{9}
\nfGF{251.69494187}{144.30715393}{9}
\nfGF{254.80526287}{144.30715393}{9}
\nfGF{257.91558387}{144.30715393}{9}
\nfGF{261.02590487}{144.30715393}{9}
\nfGF{264.13622587}{144.30715393}{9}
\nfGF{267.24654586}{144.30715393}{9}
\nfGF{270.35686686}{144.30715393}{9}
\nfGF{273.46718786}{144.30715393}{9}
\nfGF{276.57750886}{144.30715393}{9}
\nfGF{279.68782986}{144.30715393}{9}
\nfGF{282.79815086}{144.30715393}{9}
\nfGF{285.90847185}{144.30715393}{9}
\nfGF{192.5988449}{146.76494793}{9}
\nfGF{195.7091659}{146.76494793}{9}
\nfGF{198.8194869}{146.76494793}{9}
\nfGF{201.9298079}{146.76494793}{9}
\nfGF{205.0401289}{146.76494793}{9}
\nfGF{208.15044989}{146.76494793}{9}
\nfGF{211.26076989}{146.76494793}{9}
\nfGF{214.37109089}{146.76494793}{9}
\nfGF{217.48141189}{146.76494793}{9}
\nfGF{220.59173289}{146.76494793}{9}
\nfGF{223.70205389}{146.76494793}{9}
\nfGF{226.81237488}{146.76494793}{9}
\nfGF{229.92269588}{146.76494793}{9}
\nfGF{233.03301688}{146.76494793}{9}
\nfGF{236.14333788}{146.76494793}{9}
\nfGF{239.25365788}{146.76494793}{9}
\nfGF{242.36397888}{146.76494793}{9}
\nfGF{245.47429988}{146.76494793}{9}
\nfGF{248.58462087}{146.76494793}{9}
\nfGF{251.69494187}{146.76494793}{9}
\nfGF{254.80526287}{146.76494793}{9}
\nfGF{257.91558387}{146.76494793}{9}
\nfGF{261.02590487}{146.76494793}{9}
\nfGF{264.13622587}{146.76494793}{9}
\nfGF{267.24654586}{146.76494793}{9}
\nfGF{270.35686686}{146.76494793}{9}
\nfGF{273.46718786}{146.76494793}{9}
\nfGF{276.57750886}{146.76494793}{9}
\nfGF{279.68782986}{146.76494793}{9}
\nfGF{282.79815086}{146.76494793}{9}
\nfGF{285.90847185}{146.76494793}{9}
\nfGF{192.5988449}{149.22274192}{9}
\nfGF{195.7091659}{149.22274192}{9}
\nfGF{198.8194869}{149.22274192}{9}
\nfGF{201.9298079}{149.22274192}{9}
\nfGF{205.0401289}{149.22274192}{9}
\nfGF{208.15044989}{149.22274192}{9}
\nfGF{211.26076989}{149.22274192}{9}
\nfGF{214.37109089}{149.22274192}{9}
\nfGF{217.48141189}{149.22274192}{9}
\nfGF{220.59173289}{149.22274192}{9}
\nfGF{223.70205389}{149.22274192}{9}
\nfGF{226.81237488}{149.22274192}{9}
\nfGF{229.92269588}{149.22274192}{9}
\nfGF{233.03301688}{149.22274192}{9}
\nfGF{236.14333788}{149.22274192}{9}
\nfGF{239.25365788}{149.22274192}{9}
\nfGF{242.36397888}{149.22274192}{9}
\nfGF{245.47429988}{149.22274192}{9}
\nfGF{248.58462087}{149.22274192}{9}
\nfGF{251.69494187}{149.22274192}{9}
\nfGF{254.80526287}{149.22274192}{9}
\nfGF{257.91558387}{149.22274192}{9}
\nfGF{261.02590487}{149.22274192}{9}
\nfGF{264.13622587}{149.22274192}{9}
\nfGF{267.24654586}{149.22274192}{9}
\nfGF{270.35686686}{149.22274192}{9}
\nfGF{273.46718786}{149.22274192}{9}
\nfGF{276.57750886}{149.22274192}{9}
\nfGF{279.68782986}{149.22274192}{9}
\nfGF{282.79815086}{149.22274192}{9}
\nfGF{285.90847185}{149.22274192}{9}
\nfGF{192.5988449}{151.68053492}{9}
\nfGF{195.7091659}{151.68053492}{9}
\nfGF{198.8194869}{151.68053492}{9}
\nfGF{201.9298079}{151.68053492}{9}
\nfGF{205.0401289}{151.68053492}{9}
\nfGF{208.15044989}{151.68053492}{9}
\nfGF{211.26076989}{151.68053492}{9}
\nfGF{214.37109089}{151.68053492}{9}
\nfGF{217.48141189}{151.68053492}{9}
\nfGF{220.59173289}{151.68053492}{9}
\nfGF{223.70205389}{151.68053492}{9}
\nfGF{226.81237488}{151.68053492}{9}
\nfGF{229.92269588}{151.68053492}{9}
\nfGF{233.03301688}{151.68053492}{9}
\nfGF{236.14333788}{151.68053492}{9}
\nfGF{239.25365788}{151.68053492}{9}
\nfGF{242.36397888}{151.68053492}{9}
\nfGF{245.47429988}{151.68053492}{9}
\nfGF{248.58462087}{151.68053492}{9}
\nfGF{251.69494187}{151.68053492}{9}
\nfGF{254.80526287}{151.68053492}{9}
\nfGF{257.91558387}{151.68053492}{9}
\nfGF{261.02590487}{151.68053492}{9}
\nfGF{264.13622587}{151.68053492}{9}
\nfGF{267.24654586}{151.68053492}{9}
\nfGF{270.35686686}{151.68053492}{9}
\nfGF{273.46718786}{151.68053492}{9}
\nfGF{276.57750886}{151.68053492}{9}
\nfGF{279.68782986}{151.68053492}{9}
\nfGF{282.79815086}{151.68053492}{9}
\nfGF{285.90847185}{151.68053492}{9}
\nfGF{192.5988449}{154.13832892}{9}
\nfGF{195.7091659}{154.13832892}{9}
\nfGF{198.8194869}{154.13832892}{9}
\nfGF{201.9298079}{154.13832892}{9}
\nfGF{205.0401289}{154.13832892}{9}
\nfGF{208.15044989}{154.13832892}{9}
\nfGF{211.26076989}{154.13832892}{9}
\nfGF{214.37109089}{154.13832892}{9}
\nfGF{217.48141189}{154.13832892}{9}
\nfGF{220.59173289}{154.13832892}{9}
\nfGF{223.70205389}{154.13832892}{9}
\nfGF{226.81237488}{154.13832892}{9}
\nfGF{229.92269588}{154.13832892}{9}
\nfGF{233.03301688}{154.13832892}{9}
\nfGF{236.14333788}{154.13832892}{9}
\nfGF{239.25365788}{154.13832892}{9}
\nfGF{242.36397888}{154.13832892}{9}
\nfGF{245.47429988}{154.13832892}{9}
\nfGF{248.58462087}{154.13832892}{9}
\nfGF{251.69494187}{154.13832892}{9}
\nfGF{254.80526287}{154.13832892}{9}
\nfGF{257.91558387}{154.13832892}{9}
\nfGF{261.02590487}{154.13832892}{9}
\nfGF{264.13622587}{154.13832892}{9}
\nfGF{267.24654586}{154.13832892}{9}
\nfGF{270.35686686}{154.13832892}{9}
\nfGF{273.46718786}{154.13832892}{9}
\nfGF{276.57750886}{154.13832892}{9}
\nfGF{279.68782986}{154.13832892}{9}
\nfGF{282.79815086}{154.13832892}{9}
\nfGF{285.90847185}{154.13832892}{9}
\nfGF{192.5988449}{156.59612192}{9}
\nfGF{195.7091659}{156.59612192}{9}
\nfGF{198.8194869}{156.59612192}{9}
\nfGF{201.9298079}{156.59612192}{9}
\nfGF{205.0401289}{156.59612192}{9}
\nfGF{208.15044989}{156.59612192}{9}
\nfGF{211.26076989}{156.59612192}{9}
\nfGF{214.37109089}{156.59612192}{9}
\nfGF{217.48141189}{156.59612192}{9}
\nfGF{220.59173289}{156.59612192}{9}
\nfGF{223.70205389}{156.59612192}{9}
\nfGF{226.81237488}{156.59612192}{9}
\nfGF{229.92269588}{156.59612192}{9}
\nfGF{233.03301688}{156.59612192}{9}
\nfGF{236.14333788}{156.59612192}{9}
\nfGF{239.25365788}{156.59612192}{9}
\nfGF{242.36397888}{156.59612192}{9}
\nfGF{245.47429988}{156.59612192}{9}
\nfGF{248.58462087}{156.59612192}{9}
\nfGF{251.69494187}{156.59612192}{9}
\nfGF{254.80526287}{156.59612192}{9}
\nfGF{257.91558387}{156.59612192}{9}
\nfGF{261.02590487}{156.59612192}{9}
\nfGF{264.13622587}{156.59612192}{9}
\nfGF{267.24654586}{156.59612192}{9}
\nfGF{270.35686686}{156.59612192}{9}
\nfGF{273.46718786}{156.59612192}{9}
\nfGF{276.57750886}{156.59612192}{9}
\nfGF{279.68782986}{156.59612192}{9}
\nfGF{282.79815086}{156.59612192}{9}
\nfGF{285.90847185}{156.59612192}{9}
\nfGF{192.5988449}{159.05391592}{9}
\nfGF{195.7091659}{159.05391592}{9}
\nfGF{198.8194869}{159.05391592}{9}
\nfGF{201.9298079}{159.05391592}{9}
\nfGF{205.0401289}{159.05391592}{9}
\nfGF{208.15044989}{159.05391592}{9}
\nfGF{211.26076989}{159.05391592}{9}
\nfGF{214.37109089}{159.05391592}{9}
\nfGF{217.48141189}{159.05391592}{9}
\nfGF{220.59173289}{159.05391592}{9}
\nfGF{223.70205389}{159.05391592}{9}
\nfGF{226.81237488}{159.05391592}{9}
\nfGF{229.92269588}{159.05391592}{9}
\nfGF{233.03301688}{159.05391592}{9}
\nfGF{236.14333788}{159.05391592}{9}
\nfGF{239.25365788}{159.05391592}{9}
\nfGF{242.36397888}{159.05391592}{9}
\nfGF{245.47429988}{159.05391592}{9}
\nfGF{248.58462087}{159.05391592}{9}
\nfGF{251.69494187}{159.05391592}{9}
\nfGF{254.80526287}{159.05391592}{9}
\nfGF{257.91558387}{159.05391592}{9}
\nfGF{261.02590487}{159.05391592}{9}
\nfGF{264.13622587}{159.05391592}{9}
\nfGF{267.24654586}{159.05391592}{9}
\nfGF{270.35686686}{159.05391592}{9}
\nfGF{273.46718786}{159.05391592}{9}
\nfGF{276.57750886}{159.05391592}{9}
\nfGF{279.68782986}{159.05391592}{9}
\nfGF{282.79815086}{159.05391592}{9}
\nfGF{285.90847185}{159.05391592}{9}
\nfGF{192.5988449}{161.51170992}{9}
\nfGF{195.7091659}{161.51170992}{9}
\nfGF{198.8194869}{161.51170992}{9}
\nfGF{201.9298079}{161.51170992}{9}
\nfGF{205.0401289}{161.51170992}{9}
\nfGF{208.15044989}{161.51170992}{9}
\nfGF{211.26076989}{161.51170992}{9}
\nfGF{214.37109089}{161.51170992}{9}
\nfGF{217.48141189}{161.51170992}{9}
\nfGF{220.59173289}{161.51170992}{9}
\nfGF{223.70205389}{161.51170992}{9}
\nfGF{226.81237488}{161.51170992}{9}
\nfGF{229.92269588}{161.51170992}{9}
\nfGF{233.03301688}{161.51170992}{9}
\nfGF{236.14333788}{161.51170992}{9}
\nfGF{239.25365788}{161.51170992}{9}
\nfGF{242.36397888}{161.51170992}{9}
\nfGF{245.47429988}{161.51170992}{9}
\nfGF{248.58462087}{161.51170992}{9}
\nfGF{251.69494187}{161.51170992}{9}
\nfGF{254.80526287}{161.51170992}{9}
\nfGF{257.91558387}{161.51170992}{9}
\nfGF{261.02590487}{161.51170992}{9}
\nfGF{264.13622587}{161.51170992}{9}
\nfGF{267.24654586}{161.51170992}{9}
\nfGF{270.35686686}{161.51170992}{9}
\nfGF{273.46718786}{161.51170992}{9}
\nfGF{276.57750886}{161.51170992}{9}
\nfGF{279.68782986}{161.51170992}{9}
\nfGF{282.79815086}{161.51170992}{9}
\nfGF{285.90847185}{161.51170992}{9}
\nfGF{192.5988449}{163.96950292}{9}
\nfGF{195.7091659}{163.96950292}{9}
\nfGF{198.8194869}{163.96950292}{9}
\nfGF{201.9298079}{163.96950292}{9}
\nfGF{205.0401289}{163.96950292}{9}
\nfGF{208.15044989}{163.96950292}{9}
\nfGF{211.26076989}{163.96950292}{9}
\nfGF{214.37109089}{163.96950292}{9}
\nfGF{217.48141189}{163.96950292}{9}
\nfGF{220.59173289}{163.96950292}{9}
\nfGF{223.70205389}{163.96950292}{9}
\nfGF{226.81237488}{163.96950292}{9}
\nfGF{229.92269588}{163.96950292}{9}
\nfGF{233.03301688}{163.96950292}{9}
\nfGF{236.14333788}{163.96950292}{9}
\nfGF{239.25365788}{163.96950292}{9}
\nfGF{242.36397888}{163.96950292}{9}
\nfGF{245.47429988}{163.96950292}{9}
\nfGF{248.58462087}{163.96950292}{9}
\nfGF{251.69494187}{163.96950292}{9}
\nfGF{254.80526287}{163.96950292}{9}
\nfGF{257.91558387}{163.96950292}{9}
\nfGF{261.02590487}{163.96950292}{9}
\nfGF{264.13622587}{163.96950292}{9}
\nfGF{267.24654586}{163.96950292}{9}
\nfGF{270.35686686}{163.96950292}{9}
\nfGF{273.46718786}{163.96950292}{9}
\nfGF{276.57750886}{163.96950292}{9}
\nfGF{279.68782986}{163.96950292}{9}
\nfGF{282.79815086}{163.96950292}{9}
\nfGF{285.90847185}{163.96950292}{9}
\nfE
\nfB
\nfM{188.7420469}{169.47496091}
\nfL{292.87558985}{169.47496091}
\nfL{292.87558985}{87.18803196}
\nfL{188.7420469}{87.18803196}
\nfZ
\nfU{clip}
\nfGG{192.5988449}{90.23569595}{10}
\nfGG{195.7091659}{90.23569595}{10}
\nfGG{223.70205389}{90.23569595}{10}
\nfGG{226.81237488}{90.23569595}{10}
\nfGG{254.80526287}{90.23569595}{10}
\nfGG{257.91558387}{90.23569595}{10}
\nfGG{285.90847185}{90.23569595}{10}
\nfGG{192.5988449}{92.69348895}{10}
\nfGG{195.7091659}{92.69348895}{10}
\nfGG{223.70205389}{92.69348895}{10}
\nfGG{226.81237488}{92.69348895}{10}
\nfGG{254.80526287}{92.69348895}{10}
\nfGG{257.91558387}{92.69348895}{10}
\nfGG{285.90847185}{92.69348895}{10}
\nfGG{192.5988449}{95.15128295}{10}
\nfGG{195.7091659}{95.15128295}{10}
\nfGG{223.70205389}{95.15128295}{10}
\nfGG{226.81237488}{95.15128295}{10}
\nfGG{254.80526287}{95.15128295}{10}
\nfGG{257.91558387}{95.15128295}{10}
\nfGG{285.90847185}{95.15128295}{10}
\nfGG{192.5988449}{109.89804394}{10}
\nfGG{195.7091659}{109.89804394}{10}
\nfGG{223.70205389}{109.89804394}{10}
\nfGG{226.81237488}{109.89804394}{10}
\nfGG{254.80526287}{109.89804394}{10}
\nfGG{257.91558387}{109.89804394}{10}
\nfGG{285.90847185}{109.89804394}{10}
\nfGG{192.5988449}{112.35583794}{10}
\nfGG{195.7091659}{112.35583794}{10}
\nfGG{223.70205389}{112.35583794}{10}
\nfGG{226.81237488}{112.35583794}{10}
\nfGG{254.80526287}{112.35583794}{10}
\nfGG{257.91558387}{112.35583794}{10}
\nfGG{285.90847185}{112.35583794}{10}
\nfGG{192.5988449}{114.81363094}{10}
\nfGG{195.7091659}{114.81363094}{10}
\nfGG{223.70205389}{114.81363094}{10}
\nfGG{226.81237488}{114.81363094}{10}
\nfGG{254.80526287}{114.81363094}{10}
\nfGG{257.91558387}{114.81363094}{10}
\nfGG{285.90847185}{114.81363094}{10}
\nfGG{192.5988449}{117.27142494}{10}
\nfGG{195.7091659}{117.27142494}{10}
\nfGG{223.70205389}{117.27142494}{10}
\nfGG{226.81237488}{117.27142494}{10}
\nfGG{254.80526287}{117.27142494}{10}
\nfGG{257.91558387}{117.27142494}{10}
\nfGG{285.90847185}{117.27142494}{10}
\nfGG{192.5988449}{119.72921894}{10}
\nfGG{195.7091659}{119.72921894}{10}
\nfGG{223.70205389}{119.72921894}{10}
\nfGG{226.81237488}{119.72921894}{10}
\nfGG{254.80526287}{119.72921894}{10}
\nfGG{257.91558387}{119.72921894}{10}
\nfGG{285.90847185}{119.72921894}{10}
\nfGG{192.5988449}{134.47597993}{10}
\nfGG{195.7091659}{134.47597993}{10}
\nfGG{223.70205389}{134.47597993}{10}
\nfGG{226.81237488}{134.47597993}{10}
\nfGG{254.80526287}{134.47597993}{10}
\nfGG{257.91558387}{134.47597993}{10}
\nfGG{285.90847185}{134.47597993}{10}
\nfGG{192.5988449}{136.93377393}{10}
\nfGG{195.7091659}{136.93377393}{10}
\nfGG{223.70205389}{136.93377393}{10}
\nfGG{226.81237488}{136.93377393}{10}
\nfGG{254.80526287}{136.93377393}{10}
\nfGG{257.91558387}{136.93377393}{10}
\nfGG{285.90847185}{136.93377393}{10}
\nfGG{192.5988449}{139.39156693}{10}
\nfGG{195.7091659}{139.39156693}{10}
\nfGG{223.70205389}{139.39156693}{10}
\nfGG{226.81237488}{139.39156693}{10}
\nfGG{254.80526287}{139.39156693}{10}
\nfGG{257.91558387}{139.39156693}{10}
\nfGG{285.90847185}{139.39156693}{10}
\nfGG{192.5988449}{141.84936093}{10}
\nfGG{195.7091659}{141.84936093}{10}
\nfGG{223.70205389}{141.84936093}{10}
\nfGG{226.81237488}{141.84936093}{10}
\nfGG{254.80526287}{141.84936093}{10}
\nfGG{257.91558387}{141.84936093}{10}
\nfGG{285.90847185}{141.84936093}{10}
\nfGG{192.5988449}{144.30715393}{10}
\nfGG{195.7091659}{144.30715393}{10}
\nfGG{223.70205389}{144.30715393}{10}
\nfGG{226.81237488}{144.30715393}{10}
\nfGG{254.80526287}{144.30715393}{10}
\nfGG{257.91558387}{144.30715393}{10}
\nfGG{285.90847185}{144.30715393}{10}
\nfGG{192.5988449}{146.76494793}{10}
\nfGG{195.7091659}{146.76494793}{10}
\nfGG{223.70205389}{146.76494793}{10}
\nfGG{226.81237488}{146.76494793}{10}
\nfGG{254.80526287}{146.76494793}{10}
\nfGG{257.91558387}{146.76494793}{10}
\nfGG{285.90847185}{146.76494793}{10}
\nfGG{192.5988449}{161.51170992}{10}
\nfGG{195.7091659}{161.51170992}{10}
\nfGG{223.70205389}{161.51170992}{10}
\nfGG{226.81237488}{161.51170992}{10}
\nfGG{254.80526287}{161.51170992}{10}
\nfGG{257.91558387}{161.51170992}{10}
\nfGG{285.90847185}{161.51170992}{10}
\nfGG{192.5988449}{163.96950292}{10}
\nfGG{195.7091659}{163.96950292}{10}
\nfGG{223.70205389}{163.96950292}{10}
\nfGG{226.81237488}{163.96950292}{10}
\nfGG{254.80526287}{163.96950292}{10}
\nfGG{257.91558387}{163.96950292}{10}
\nfGG{285.90847185}{163.96950292}{10}
\nfE
\nfGB{192.5988449}{87.18803196}{1}
\nfGC{187.8728449}{78.23744596}{2}
\nfGC{191.6542824}{78.23744596}{3}
\nfGC{193.5434074}{78.23744596}{2}
\nfGB{240.80881888}{87.18803196}{1}
\nfGC{236.08281888}{78.23744596}{2}
\nfGC{239.86425638}{78.23744596}{3}
\nfGC{241.75338138}{78.23744596}{4}
\nfGB{289.01879285}{87.18803196}{1}
\nfGC{284.29279286}{78.23744596}{5}
\nfGC{288.07423035}{78.23744596}{3}
\nfGC{289.96335535}{78.23744596}{2}
\nfGD{238.18481888}{69.52442221}{6}
\nfGB{188.7420469}{90.23569595}{7}
\nfGC{175.29004691}{87.76040296}{2}
\nfGC{179.07148441}{87.76040296}{3}
\nfGC{180.96060941}{87.76040296}{2}
\nfGB{188.7420469}{128.33149593}{7}
\nfGC{175.29004691}{125.85620294}{2}
\nfGC{179.07148441}{125.85620294}{3}
\nfGC{180.96060941}{125.85620294}{4}
\nfGB{188.7420469}{166.42729692}{7}
\nfGC{175.29004691}{163.95200392}{5}
\nfGC{179.07148441}{163.95200392}{3}
\nfGC{180.96060941}{163.95200392}{2}
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfMJ
\nfNZ
\nfM{188.7420469}{87.18803196}
\nfL{188.7420469}{169.47496091}
\nfU{stroke}
\nfE
\nfB
\nfSC{nf667782}
\nfSO{1}
\nfW{0.6bp}
\nfXC
\nfMJ
\nfNZ
\nfM{188.7420469}{87.18803196}
\nfL{292.87559085}{87.18803196}
\nfU{stroke}
\nfE
\nfB
\nfFC{nfffffff}
\nfFO{1}
\nfNZ
\nfM{334.71496083}{87.18803196}
\nfL{451.86519677}{87.18803196}
\nfL{451.86519677}{197.8497639}
\nfL{334.71496083}{197.8497639}
\nfZ
\nfU{fill}
\nfE
\nfB
\nfM{334.71496083}{197.8497639}
\nfL{451.86519677}{197.8497639}
\nfL{451.86519677}{87.18803196}
\nfL{334.71496083}{87.18803196}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.95bp}
\nfRC
\nfRJ
\nfNZ
\nfM{444.12885977}{170.70631991}
\nfQ{393.5663758}{153.86795492}{344.01161383}{137.36518293}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{334.71496083}{197.8497639}
\nfL{451.86519677}{197.8497639}
\nfL{451.86519677}{87.18803196}
\nfL{334.71496083}{87.18803196}
\nfZ
\nfU{clip}
\nfB
\nfFC{nf007f82}
\nfFO{1}
\nfSC{nf007f82}
\nfSO{1}
\nfW{0.95bp}
\nfRC
\nfRJ
\nfNZ
\nfM{347.11052182}{136.92159293}
\nfL{344.01161383}{137.36518293}
\nfL{346.22583082}{139.57815493}
\nfZ
\nfU{fill,stroke}
\nfE
\nfE
\nfGH{336.02859583}{79.94623496}{2}
\nfGH{446.54768677}{79.94623496}{5}
\nfGD{368.32107881}{70.49576971}{11}
\nfGD{372.881528}{70.49576971}{12}
\nfGD{377.44197727}{70.49576971}{13}
\nfGD{381.54197726}{70.49576971}{14}
\nfGD{386.10242645}{70.49576971}{15}
\nfGD{387.9242038}{70.49576971}{16}
\nfGD{390.20242645}{70.49576971}{17}
\nfGD{394.76287572}{70.49576971}{18}
\nfGD{399.3233249}{70.49576971}{14}
\nfGD{403.88377409}{70.49576971}{19}
\nfGD{407.98377408}{70.49576971}{20}
\nfGD{412.54422335}{70.49576971}{16}
\nfGD{414.822446}{70.49576971}{21}
\nfGH{328.71108583}{87.69906896}{2}
\nfGH{328.71108583}{192.0969299}{5}
\nfGE{324.95080808}{117.09889794}{11}
\nfGE{324.95080808}{121.65934713}{12}
\nfGE{324.95080808}{126.21979639}{13}
\nfGE{324.95080808}{130.31979639}{14}
\nfGE{324.95080808}{134.88024558}{15}
\nfGE{324.95080808}{136.70202293}{16}
\nfGE{324.95080808}{138.98024558}{17}
\nfGE{324.95080808}{143.54069484}{18}
\nfGE{324.95080808}{148.10114403}{14}
\nfGE{324.95080808}{152.66159321}{19}
\nfGE{324.95080808}{156.76159321}{20}
\nfGE{324.95080808}{161.32204248}{16}
\nfGE{324.95080808}{163.60026512}{22}
\nfB
\nfM{334.71496083}{197.8497639}
\nfL{451.86519677}{197.8497639}
\nfL{451.86519677}{87.18803196}
\nfL{334.71496083}{87.18803196}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.7bp}
\nfXC
\nfRJ
\nfNZ
\nfM{338.03053283}{90.31996695}
\nfL{448.54962377}{90.31996695}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{334.71496083}{197.8497639}
\nfL{451.86519677}{197.8497639}
\nfL{451.86519677}{87.18803196}
\nfL{334.71496083}{87.18803196}
\nfZ
\nfU{clip}
\nfB
\nfSC{nfdce3e6}
\nfSO{1}
\nfW{0.7bp}
\nfXC
\nfRJ
\nfNZ
\nfM{338.03053283}{194.7178279}
\nfL{448.54962377}{194.7178279}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{334.71496083}{197.8497639}
\nfL{451.86519677}{197.8497639}
\nfL{451.86519677}{87.18803196}
\nfL{334.71496083}{87.18803196}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{2.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{338.03053283}{90.31996695}
\nfL{338.03053283}{161.04109892}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{334.71496083}{197.8497639}
\nfL{451.86519677}{197.8497639}
\nfL{451.86519677}{87.18803196}
\nfL{334.71496083}{87.18803196}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf8064a2}
\nfSO{1}
\nfW{2.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{338.03053283}{161.04109892}
\nfL{338.03053283}{194.7178279}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{334.71496083}{197.8497639}
\nfL{451.86519677}{197.8497639}
\nfL{451.86519677}{87.18803196}
\nfL{334.71496083}{87.18803196}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf8064a2}
\nfSO{1}
\nfW{2.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{448.54962377}{90.31996695}
\nfL{448.54962377}{123.99669694}
\nfU{stroke}
\nfE
\nfE
\nfB
\nfM{334.71496083}{197.8497639}
\nfL{451.86519677}{197.8497639}
\nfL{451.86519677}{87.18803196}
\nfL{334.71496083}{87.18803196}
\nfZ
\nfU{clip}
\nfB
\nfSC{nf007f82}
\nfSO{1}
\nfW{2.8bp}
\nfBC
\nfRJ
\nfNZ
\nfM{448.54962377}{123.99669694}
\nfL{448.54962377}{194.7178279}
\nfU{stroke}
\nfE
\nfE
\nfGI{423.22247878}{182.19958491}{23}
\nfGI{426.18751786}{182.19958491}{24}
\nfGI{431.02286942}{182.19958491}{25}
\nfGI{434.91935378}{182.19958491}{22}
\nfGI{438.87892406}{182.19958491}{26}
\nfGJ{343.55648783}{116.42057357}{23}
\nfGJ{346.40448588}{116.42057357}{27}
\nfGJ{351.04896831}{116.42057357}{25}
\nfGJ{354.79164407}{116.42057357}{28}
\nfGJ{359.4361265}{116.42057357}{22}
\nfGJ{364.66161476}{116.42057357}{29}
\nfGJ{372.20043309}{116.42057357}{30}
\nfGJ{376.52055031}{116.42057357}{31}
\nfGJ{381.16503274}{116.42057357}{26}
\nfGK{382.50141481}{136.25619781}{29}
\nfGK{388.78559445}{136.25619781}{30}
\nfGK{395.6593494}{136.25619781}{32}
\nfGK{402.96525765}{136.25619781}{33}
\nfGK{407.55388064}{136.25619781}{34}
\nfGK{414.74990121}{136.25619781}{24}
\nfB
\nfM{334.71496083}{197.8497639}
\nfL{451.86519677}{197.8497639}
\nfL{451.86519677}{87.18803196}
\nfL{334.71496083}{87.18803196}
\nfZ
\nfU{clip}
\nfGL{448.54962377}{170.70631991}{35}
\nfGL{338.03053283}{137.02959093}{35}
\nfE
\nfGM{11.62204699}{243.29791388}{36}
\nfGN{22.77921299}{243.69518488}{37}
\nfGN{28.51568174}{243.69518488}{38}
\nfGN{33.29808798}{243.69518488}{36}
\nfGN{38.08049423}{243.69518488}{39}
\nfGN{42.86290048}{243.69518488}{40}
\nfGN{45.72643173}{243.69518488}{41}
\nfGN{48.11561923}{243.69518488}{42}
\nfGN{51.46290047}{243.69518488}{43}
\nfGN{56.24530672}{243.69518488}{44}
\nfGN{61.49802547}{243.69518488}{45}
\nfGN{66.75074422}{243.69518488}{39}
\nfGN{71.53315046}{243.69518488}{40}
\nfGN{74.39668171}{243.69518488}{46}
\nfGN{76.78586921}{243.69518488}{47}
\nfGN{82.03858796}{243.69518488}{48}
\nfGN{87.29130671}{243.69518488}{41}
\nfGN{89.6804942}{243.69518488}{47}
\nfGN{94.93321295}{243.69518488}{49}
\nfGN{97.7967442}{243.69518488}{41}
\nfGN{100.1859317}{243.69518488}{50}
\nfGN{102.5751192}{243.69518488}{43}
\nfGN{107.35752545}{243.69518488}{51}
\nfGN{112.61024419}{243.69518488}{36}
\nfGN{117.39265044}{243.69518488}{50}
\nfGN{119.78183794}{243.69518488}{41}
\nfGN{122.17102544}{243.69518488}{42}
\nfGN{125.51830669}{243.69518488}{47}
\nfGN{130.77102543}{243.69518488}{47}
\nfGN{136.02374418}{243.69518488}{40}
\nfGN{138.88727543}{243.69518488}{41}
\nfGN{141.27646293}{243.69518488}{39}
\nfGN{146.05886918}{243.69518488}{52}
\nfGN{151.31158792}{243.69518488}{47}
\nfGN{156.56430667}{243.69518488}{46}
\nfGN{158.95349417}{243.69518488}{39}
\nfGN{163.73590042}{243.69518488}{43}
\nfGN{168.51830666}{243.69518488}{53}
\nfGM{312.40062984}{243.29791388}{54}
\nfGN{323.55779484}{243.69518488}{55}
\nfGN{328.81051358}{243.69518488}{52}
\nfGN{334.06323233}{243.69518488}{43}
\nfGN{338.84563858}{243.69518488}{41}
\nfGN{341.23482608}{243.69518488}{39}
\nfGN{346.01723232}{243.69518488}{36}
\nfGN{350.79963857}{243.69518488}{42}
\nfGN{354.14691982}{243.69518488}{42}
\nfGN{357.49420107}{243.69518488}{56}
\nfGN{362.27660732}{243.69518488}{41}
\nfGN{364.66579481}{243.69518488}{57}
\nfGN{369.91851356}{243.69518488}{42}
\nfGN{373.26579481}{243.69518488}{43}
\nfGN{378.04820106}{243.69518488}{53}
\nfGN{382.83060731}{243.69518488}{43}
\nfGN{387.61301355}{243.69518488}{42}
\nfGN{390.9602948}{243.69518488}{58}
\nfGN{395.74270105}{243.69518488}{43}
\nfGN{400.5251073}{243.69518488}{53}
\nfGN{405.30751354}{243.69518488}{41}
\nfGN{407.69670104}{243.69518488}{58}
\nfGN{412.47910729}{243.69518488}{36}
\nfGN{417.26151354}{243.69518488}{50}
\nfGN{419.65070104}{243.69518488}{45}
\nfGN{424.90341978}{243.69518488}{43}
\nfGO{63.69373197}{221.06978539}{59}
\nfGO{70.22752102}{221.06978539}{60}
\nfGO{74.89920075}{221.06978539}{20}
\nfGO{79.57088041}{221.06978539}{16}
\nfGO{81.90466946}{221.06978539}{17}
\nfGO{86.57634911}{221.06978539}{14}
\nfGO{91.24802885}{221.06978539}{61}
\nfGO{93.1142398}{221.06978539}{62}
\nfGO{95.9115054}{221.06978539}{16}
\nfGO{98.24529445}{221.06978539}{23}
\nfGO{101.5224429}{221.06978539}{6}
\nfGO{106.88318505}{221.06978539}{25}
\nfGO{111.18982574}{221.06978539}{8}
\nfGO{116.16091944}{221.06978539}{26}
\nfGP{172.13494891}{221.27251901}{13}
\nfGP{175.98494891}{221.27251901}{18}
\nfGP{180.26732193}{221.27251901}{12}
\nfGP{184.54969502}{221.27251901}{19}
\nfGP{188.39969502}{221.27251901}{20}
\nfGP{192.68206803}{221.27251901}{60}
\nfGP{196.96444113}{221.27251901}{16}
\nfGP{199.10374776}{221.27251901}{63}
\nfGP{203.38612077}{221.27251901}{20}
\nfGP{207.66849379}{221.27251901}{64}
\nfGP{209.80780042}{221.27251901}{12}
\nfGP{214.09017351}{221.27251901}{62}
\nfGP{216.65433365}{221.27251901}{20}
\nfGP{220.93670666}{221.27251901}{16}
\nfGP{223.07601337}{221.27251901}{65}
\nfGQ{52.80620897}{191.44318078}{65}
\nfGR{55.72823045}{190.19818485}{24}
\nfGQ{149.50164192}{191.44318078}{65}
\nfGR{152.4236634}{190.19818485}{66}
\nfGQ{245.20107488}{191.44318078}{65}
\nfGR{248.12309635}{190.19818485}{67}
\nfGS{196.0140939}{191.5308674}{68}
\nfGT{78.53362196}{177.14080528}{69}
\nfGU{85.73233613}{180.85955528}{66}
\nfGU{85.12029185}{174.39663341}{70}
\nfGT{54.85049697}{55.83974597}{71}
\nfGT{59.57729384}{55.83974597}{72}
\nfGT{64.30409072}{55.83974597}{73}
\nfGT{69.03088759}{55.83974597}{41}
\nfGT{71.39229384}{55.83974597}{50}
\nfGT{73.75370009}{55.83974597}{43}
\nfGT{78.48049696}{55.83974597}{51}
\nfGT{83.67213758}{55.83974597}{36}
\nfGT{88.39893446}{55.83974597}{50}
\nfGT{90.7603407}{55.83974597}{41}
\nfGT{93.12174695}{55.83974597}{57}
\nfGT{98.31338758}{55.83974597}{36}
\nfGT{103.04018445}{55.83974597}{46}
\nfGT{105.4015907}{55.83974597}{42}
\nfGT{108.70995007}{55.83974597}{53}
\nfGT{225.97631889}{177.59294866}{74}
\nfGU{231.5502935}{176.31795283}{27}
\nfGT{237.22429255}{177.59294866}{75}
\nfGT{246.00236868}{177.59294866}{74}
\nfGU{251.5763433}{176.31795283}{66}
\nfGV{204.9022949}{55.83966297}{73}
\nfGV{209.16026364}{55.83966297}{73}
\nfGV{213.88706052}{55.83966297}{76}
\nfGV{218.61385739}{55.83966297}{41}
\nfGV{220.97526364}{55.83966297}{42}
\nfGV{224.28362301}{55.83966297}{43}
\nfGV{229.01041988}{55.83966297}{40}
\nfGV{231.84065426}{55.83966297}{36}
\nfGV{236.56745113}{55.83966297}{46}
\nfGV{238.92885738}{55.83966297}{48}
\nfGV{244.120498}{55.83966297}{43}
\nfGV{248.84729487}{55.83966297}{44}
\nfGV{254.0389355}{55.83966297}{41}
\nfGV{256.40034174}{55.83966297}{57}
\nfGV{261.59198237}{55.83966297}{36}
\nfGV{266.31877924}{55.83966297}{46}
\nfGV{268.68018549}{55.83966297}{42}
\nfGV{271.98854486}{55.83966297}{53}
\nfGW{151.23407292}{148.28562492}{11}
\nfGW{155.18233855}{148.28562492}{20}
\nfGW{159.13060417}{148.28562492}{77}
\nfGW{163.07886979}{148.28562492}{14}
\nfGW{167.02713542}{148.28562492}{15}
\nfGW{142.36406493}{140.55799593}{13}
\nfGW{145.91406493}{140.55799593}{62}
\nfGW{148.27814305}{140.55799593}{61}
\nfGW{149.8556743}{140.55799593}{78}
\nfGW{151.82814305}{140.55799593}{61}
\nfGW{153.4056743}{140.55799593}{13}
\nfGW{156.9556743}{140.55799593}{14}
\nfGW{160.90393992}{140.55799593}{15}
\nfGW{162.48147117}{140.55799593}{16}
\nfGW{164.45393992}{140.55799593}{19}
\nfGW{168.00393991}{140.55799593}{20}
\nfGW{171.95220554}{140.55799593}{78}
\nfGW{173.92467429}{140.55799593}{19}
\nfGX{129.95627993}{44.46677473}{30}
\nfGX{135.85593811}{44.46677473}{79}
\nfGX{143.60129948}{44.46677473}{24}
\nfGX{148.373028}{44.46677473}{27}
\nfGX{153.14475652}{44.46677473}{80}
\nfGX{155.67161197}{44.46677473}{81}
\nfGX{160.44334049}{44.46677473}{24}
\nfGX{165.21506902}{44.46677473}{25}
\nfGX{176.36619201}{44.46677473}{82}
\nfGX{182.00584048}{44.46677473}{79}
\nfGX{189.75120178}{44.46677473}{66}
\nfGY{369.32002381}{59.54552797}{83}
\nfGY{373.7490277}{59.54552797}{23}
\nfGY{376.75308044}{59.54552797}{24}
\nfGY{381.65205506}{59.54552797}{25}
\nfGY{385.59980894}{59.54552797}{22}
\nfGY{389.61147891}{59.54552797}{84}
\nfGY{393.70586366}{59.54552797}{85}
\nfGY{398.26269956}{59.54552797}{25}
\nfGY{402.21045352}{59.54552797}{86}
\nfGY{406.76728942}{59.54552797}{26}
\nfGY{354.18817031}{48.6977021}{79}
\nfGY{362.14007458}{48.6977021}{83}
\nfGY{366.56907854}{48.6977021}{23}
\nfGY{369.57313121}{48.6977021}{27}
\nfGY{374.47210582}{48.6977021}{25}
\nfGY{378.41985978}{48.6977021}{28}
\nfGY{383.31883432}{48.6977021}{22}
\nfGY{388.83065078}{48.6977021}{29}
\nfGY{396.78255505}{48.6977021}{30}
\nfGY{401.33939102}{48.6977021}{31}
\nfGY{406.23836556}{48.6977021}{84}
\nfGY{410.33275032}{48.6977021}{85}
\nfGY{414.88958629}{48.6977021}{25}
\nfGY{418.83734017}{48.6977021}{86}
\nfGY{423.39417615}{48.6977021}{26}
\nfGZ{43.48629598}{23.26081499}{87}
\nfGZ{48.68913973}{23.26081499}{13}
\nfGZ{52.58913972}{23.26081499}{18}
\nfGZ{56.92667097}{23.26081499}{12}
\nfGZ{61.26420222}{23.26081499}{88}
\nfGZ{63.86135847}{23.26081499}{13}
\nfGZ{67.76135847}{23.26081499}{89}
\nfGZ{72.09888971}{23.26081499}{62}
\nfGZ{74.69604596}{23.26081499}{90}
\nfGZ{78.59604596}{23.26081499}{20}
\nfGZ{82.93357721}{23.26081499}{16}
\nfGZ{85.10051471}{23.26081499}{13}
\nfGZ{89.0005147}{23.26081499}{12}
\nfGZ{93.33804595}{23.26081499}{91}
\nfGZ{99.8352022}{23.26081499}{17}
\nfGZ{104.17273345}{23.26081499}{61}
\nfGZ{105.90579595}{23.26081499}{15}
\nfGZ{107.63885845}{23.26081499}{20}
\nfGZ{111.97638969}{23.26081499}{62}
\nfGAA{199.3556089}{23.18317899}{37}
\nfGAA{204.75856202}{23.18317899}{38}
\nfGAA{209.26292139}{23.18317899}{36}
\nfGAA{213.76728077}{23.18317899}{39}
\nfGAA{218.27164014}{23.18317899}{40}
\nfGAA{220.96868701}{23.18317899}{41}
\nfGAA{223.21896826}{23.18317899}{49}
\nfGAA{225.91601514}{23.18317899}{46}
\nfGAA{228.16629638}{23.18317899}{48}
\nfGAA{233.11362451}{23.18317899}{46}
\nfGAA{235.36390576}{23.18317899}{40}
\nfGAA{238.06095263}{23.18317899}{43}
\nfGAA{242.565312}{23.18317899}{41}
\nfGAA{244.81559325}{23.18317899}{58}
\nfGAA{249.31995262}{23.18317899}{36}
\nfGAA{253.824312}{23.18317899}{50}
\nfGAA{256.07459324}{23.18317899}{45}
\nfGAA{261.02192137}{23.18317899}{43}
\nfGZ{349.21817182}{23.26081499}{92}
\nfGZ{351.38510932}{23.26081499}{60}
\nfGZ{355.72264057}{23.26081499}{78}
\nfGZ{357.88957807}{23.26081499}{20}
\nfGZ{362.22710932}{23.26081499}{62}
\nfGZ{364.82426556}{23.26081499}{90}
\nfGZ{368.72426556}{23.26081499}{14}
\nfGZ{373.06179681}{23.26081499}{15}
\nfGZ{374.79485931}{23.26081499}{88}
\nfGZ{377.39201556}{23.26081499}{13}
\nfGZ{381.29201556}{23.26081499}{12}
\nfGZ{385.6295468}{23.26081499}{89}
\nfGZ{389.96707805}{23.26081499}{60}
\nfGZ{394.3046093}{23.26081499}{78}
\nfGZ{396.4715468}{23.26081499}{16}
\nfGZ{398.6384843}{23.26081499}{14}
\nfGZ{402.97601555}{23.26081499}{89}
\nfGZ{407.31354679}{23.26081499}{93}
\nfGZ{411.65107804}{23.26081499}{61}
\nfGZ{413.38414054}{23.26081499}{78}
\nfGZ{415.55107804}{23.26081499}{12}
\nfGZ{419.88860929}{23.26081499}{62}
\nfGAB{154.54823392}{7.139258}{94}
\nfGAB{159.00693704}{7.139258}{12}
\nfGAB{163.06642142}{7.139258}{89}
\nfGAB{167.12590579}{7.139258}{62}
\nfGAB{169.55657766}{7.139258}{88}
\nfGAB{171.98724954}{7.139258}{78}
\nfGAB{174.01528079}{7.139258}{62}
\nfGAB{176.44595266}{7.139258}{14}
\nfGAB{180.50543703}{7.139258}{60}
\nfGAB{184.56492141}{7.139258}{19}
\nfGAB{188.2149214}{7.139258}{61}
\nfGAB{189.83689015}{7.139258}{78}
\nfGAB{191.8649214}{7.139258}{61}
\nfGAB{193.48689015}{7.139258}{12}
\nfGAB{197.54637452}{7.139258}{60}
\nfGAB{201.6058589}{7.139258}{16}
\nfGAB{203.63389015}{7.139258}{13}
\nfGAB{207.28389014}{7.139258}{12}
\nfGAB{211.34337452}{7.139258}{89}
\nfGAB{215.40285889}{7.139258}{17}
\nfGAB{219.46234326}{7.139258}{15}
\nfGAB{221.08431201}{7.139258}{61}
\nfGAB{222.70628076}{7.139258}{60}
\nfGAB{226.76576513}{7.139258}{77}
\nfGAB{230.82524951}{7.139258}{16}
\nfGAB{232.85328076}{7.139258}{16}
\nfGAB{234.88131201}{7.139258}{95}
\nfGAB{242.181312}{7.139258}{16}
\nfGAB{244.20934325}{7.139258}{16}
\nfGAB{246.2373745}{7.139258}{13}
\nfGAB{249.8873745}{7.139258}{20}
\nfGAB{253.94685887}{7.139258}{62}
\nfGAB{256.37753074}{7.139258}{78}
\nfGAB{258.40556199}{7.139258}{61}
\nfGAB{260.02753074}{7.139258}{64}
\nfGAB{262.05556199}{7.139258}{61}
\nfGAB{263.67753074}{7.139258}{20}
\nfGAB{267.73701511}{7.139258}{93}
\nfGAB{271.79649949}{7.139258}{16}
\nfGAB{273.82453074}{7.139258}{96}
\nfGAB{279.09649948}{7.139258}{97}
\nfGAB{284.77453073}{7.139258}{16}
\nfGAB{286.80256198}{7.139258}{61}
\nfGAB{288.42453073}{7.139258}{60}
\nfGAB{292.4840151}{7.139258}{78}
\nfGAB{294.51204635}{7.139258}{20}
\nfGAB{298.57153072}{7.139258}{62}
\nfGAB{301.0022026}{7.139258}{90}
\nfGAB{304.6522026}{7.139258}{14}
\nfGAB{308.71168697}{7.139258}{15}
\end{pgfpicture}
\endgroup
\caption{\textbf{Exact C2 reduction and its carry identity.} \textbf{a}, One root pair $(\beta,\chi)$ is fixed before the first output and shared across branches. At $\gamma=10/31,L=2$, Theorem~3 retains $7\cdot16=112$ of $31^2=961$ legal pairs; both grids use the same coordinates. \textbf{b}, Crossing the $r$ boundary preserves the continuation value after translating $s$ by $-\gamma$ modulo one. Producer and independent preimage reconstruction agree on the finite value; Section~4.3 transfers it to DG.}
\label{fig:ctwo-compilation}
\end{figure}

